Permutation Flows I: Triangulations of Flow Polytopes (Research Announcement)

We introduce a new broadly unifying family of combinatorial objects, which we call permutation flows, associated to an acyclic directed graph $G$ together with a framing $F$. This new family is combinatorially rich and contains as special cases various families of combinatorial objects that are frequently studied in the literature, as is the case of permutations, circular permutations, multipermutations, Stirling permutations, Catalan objects and their generalizations. When permutation flows are decorated with compatible shuffles, they also include the combinatorics of parking functions and their generalizations. This model is geometrically rich. We show that permutation flow shuffles define a family of unimodular triangulations of the flow polytope $F_G(a)$ on $G$ with an integer balanced netflow vector a where only the last entry is negative. As an application we provide a new proof of the Lidskii volume formula of Baldoni and Vergne for this family of polytopes and a reformulation of the same formula where every term is explained by the nature of the combinatorial objects involved. Permutation flow triangulations extend the Danilov, Karzanov, and Koshevoy triangulations that were defined for the case where a=e_0-e_n. We provide a formula for the h^*-polynomial of the flow polytope as the descent enumerating polynomial of permutation flows. The model comes with an order structure induced by intuitive operators on permutation flows which we call the weak order. This order includes as special cases the weak order on permutations, the Tamari lattice, order ideals in Young's lattice, and their generalizations, among others. It was conjectured in 2020 by the three authors, together with Benedetti, Harris, and Morales, that this poset is in general a lattice. This conjecture has been recently established with independent proofs by Bell and Ceballos, and by Berggren and Serhiyenko.

==> pictures/222poset.tex <==
\begin{tikzpicture}[xscale=0.8]

\begin{scope}
    \draw[-stealth, thick] (1.3,0.6) to (-0.5,1.5);
    \draw[-stealth, thick] (3.1,0.6) to (4.9,1.5);
    \draw[-stealth, thick] (-1.5,3.15) to (-1.5,3.85);
    \draw[-stealth, thick] (6,3.15) to (6,3.85);
    \draw[-stealth, thick] (-0.5,5.2) to (1.3,6.1);
    \draw[-stealth, thick] (4.9,5.2) to (3.1,6.1);
\node[] at (1,1.2) {$R_{t_2}$};
\node[] at (3.5,1.2) {$R_{t_3}$};
\node[] at (6.4,3.5) {$R_{t_3}$};
\node[] at (-1.1,3.5) {$R_{t_3}$};
\node[] at (1,5.5) {$R_{t_3}$};
\node[] at (3.5,5.5) {$R_{t_2}$};
\end{scope}


\begin{scope}[scale=1.5]
    \vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};

    \draw[-stealth, thick, color=lavgray] (v0) to [out=-45,in=225] (v1);
    \draw[-stealth, thick] (v0) to [out=45,in=135] (v1);
    \draw[-stealth, thick, color=lavgray] (v1) to [out=-45,in=225] (v2);
    \draw[-stealth, thick] (v1) to [out=45,in=135] (v2);
    \draw[-stealth, thick, color=lavgray] (v2) to [out=-45,in=225] (v3);
    \draw[-stealth, thick] (v2) to [out=45,in=135] (v3);


    \node[] at (0.5, .35) {\footnotesize\textcolor{blue}{$1$}};
    \node[] at (0.5, -.1) {\footnotesize\textcolor{blue}{$0$}};

    \node[] at (1.5, .35) {\footnotesize\textcolor{blue}{$2$}};
    \node[] at (1.5, -.1) {\footnotesize\textcolor{blue}{$01$}};
    
     \node[] at (2.5, .35) {\footnotesize\textcolor{blue}{$3$}};
     \node[] at (2.5, -.1) {\footnotesize\textcolor{blue}{$012$}};
\end{scope}


\begin{scope}[scale=1.5,shift={(-2.5,1.5)}]
    \vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};

    \draw[-stealth, thick, color=lavgray] (v0) to [out=-45,in=225] (v1);
    \draw[-stealth, thick] (v0) to [out=45,in=135] (v1);
    \draw[-stealth, thick, color=lavgray] (v1) to [out=-45,in=225] (v2);
    \draw[-stealth, thick] (v1) to [out=45,in=135] (v2);
    \draw[-stealth, thick, color=lavgray] (v2) to [out=-45,in=225] (v3);
    \draw[-stealth, thick] (v2) to [out=45,in=135] (v3);


    \node[] at (0.5, .35) {\footnotesize\textcolor{blue}{$1$}};
    \node[] at (0.5, -.1) {\footnotesize\textcolor{blue}{$0$}};

    \node[] at (1.5, .35) {\footnotesize\textcolor{blue}{$21$}};
    \node[] at (1.5, -.1) {\footnotesize\textcolor{blue}{$0$}};
    
     \node[] at (2.5, .35) {\footnotesize\textcolor{blue}{$3$}};
     \node[] at (2.5, -.1) {\footnotesize\textcolor{blue}{$021$}};
\end{scope}

\begin{scope}[scale=1.5,shift={(2.5,1.5)}]
    \vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};

    \draw[-stealth, thick, color=lavgray] (v0) to [out=-45,in=225] (v1);
    \draw[-stealth, thick] (v0) to [out=45,in=135] (v1);
    \draw[-stealth, thick, color=lavgray] (v1) to [out=-45,in=225] (v2);
    \draw[-stealth, thick] (v1) to [out=45,in=135] (v2);
    \draw[-stealth, thick, color=lavgray] (v2) to [out=-45,in=225] (v3);
    \draw[-stealth, thick] (v2) to [out=45,in=135] (v3);


    \node[] at (0.5, .35) {\footnotesize\textcolor{blue}{$1$}};
    \node[] at (0.5, -.1) {\footnotesize\textcolor{blue}{$0$}};

    \node[] at (1.5, .35) {\footnotesize\textcolor{blue}{$2$}};
    \node[] at (1.5, -.1) {\footnotesize\textcolor{blue}{$01$}};
    
     \node[] at (2.5, .35) {\footnotesize\textcolor{blue}{$32$}};
     \node[] at (2.5, -.1) {\footnotesize\textcolor{blue}{$01$}};
\end{scope}

\begin{scope}[scale=1.5,shift={(-2.5,3)}]
    \vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};

    \draw[-stealth, thick, color=lavgray] (v0) to [out=-45,in=225] (v1);
    \draw[-stealth, thick] (v0) to [out=45,in=135] (v1);
    \draw[-stealth, thick, color=lavgray] (v1) to [out=-45,in=225] (v2);
    \draw[-stealth, thick] (v1) to [out=45,in=135] (v2);
    \draw[-stealth, thick, color=lavgray] (v2) to [out=-45,in=225] (v3);
    \draw[-stealth, thick] (v2) to [out=45,in=135] (v3);


    \node[] at (0.5, .35) {\footnotesize\textcolor{blue}{$1$}};
    \node[] at (0.5, -.1) {\footnotesize\textcolor{blue}{$0$}};

    \node[] at (1.5, .35) {\footnotesize\textcolor{blue}{$21$}};
    \node[] at (1.5, -.1) {\footnotesize\textcolor{blue}{$0$}};
    
     \node[] at (2.5, .35) {\footnotesize\textcolor{blue}{$31$}};
     \node[] at (2.5, -.1) {\footnotesize\textcolor{blue}{$02$}};
\end{scope}


\begin{scope}[scale=1.5,shift={(2.5,3)}]
    \vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};

    \draw[-stealth, thick, color=lavgray] (v0) to [out=-45,in=225] (v1);
    \draw[-stealth, thick] (v0) to [out=45,in=135] (v1);
    \draw[-stealth, thick, color=lavgray] (v1) to [out=-45,in=225] (v2);
    \draw[-stealth, thick] (v1) to [out=45,in=135] (v2);
    \draw[-stealth, thick, color=lavgray] (v2) to [out=-45,in=225] (v3);
    \draw[-stealth, thick] (v2) to [out=45,in=135] (v3);


    \node[] at (0.5, .35) {\footnotesize\textcolor{blue}{$1$}};
    \node[] at (0.5, -.1) {\footnotesize\textcolor{blue}{$0$}};

    \node[] at (1.5, .35) {\footnotesize\textcolor{blue}{$2$}};
    \node[] at (1.5, -.1) {\footnotesize\textcolor{blue}{$01$}};
    
     \node[] at (2.5, .35) {\footnotesize\textcolor{blue}{$312$}};
     \node[] at (2.5, -.1) {\footnotesize\textcolor{blue}{$0$}};
\end{scope}


\begin{scope}[scale=1.5,shift={(0,4.5)}]
    \vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};

    \draw[-stealth, thick, color=lavgray] (v0) to [out=-45,in=225] (v1);
    \draw[-stealth, thick] (v0) to [out=45,in=135] (v1);
    \draw[-stealth, thick, color=lavgray] (v1) to [out=-45,in=225] (v2);
    \draw[-stealth, thick] (v1) to [out=45,in=135] (v2);
    \draw[-stealth, thick, color=lavgray] (v2) to [out=-45,in=225] (v3);
    \draw[-stealth, thick] (v2) to [out=45,in=135] (v3);


    \node[] at (0.5, .35) {\footnotesize\textcolor{blue}{$1$}};
    \node[] at (0.5, -.1) {\footnotesize\textcolor{blue}{$0$}};

    \node[] at (1.5, .35) {\footnotesize\textcolor{blue}{$21$}};
    \node[] at (1.5, -.1) {\footnotesize\textcolor{blue}{$0$}};
    
     \node[] at (2.5, .35) {\footnotesize\textcolor{blue}{$321$}};
     \node[] at (2.5, -.1) {\footnotesize\textcolor{blue}{$0$}};
\end{scope}

\end{tikzpicture}

==> pictures/222twistedposet.tex <==
\begin{tikzpicture}[xscale=0.8]

%poset edges
\begin{scope}
    \draw[-stealth, thick] (2.3,0.6) to (2.3,1.5);
    \draw[-stealth, thick] (2.7,3.15) to (4.5,3.85);
    \draw[-stealth, thick] (1.7,3.15) to (0,3.85);
    \draw[-stealth, thick] (0,5.2) to (1.7,5.9);
    \draw[-stealth, thick] (4.5,5.2) to (2.7,5.9);
    \draw[-stealth, thick] (2.3,7.5) to (2.3,8.4);
\node[] at (2.7,1.0) {$R_{t_3}$};
\node[] at (0.5,3.4) {$R_{t_2}$};
\node[] at (4,3.4) {$R_{t_3}$};
\node[] at (0.5,5.7) {$R_{t_3}$};
\node[] at (4,5.7) {$R_{t_2}$};
\node[] at (2.7,8) {$R_{t_3}$};
\end{scope}

\begin{scope}[scale=1.5]
    \vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
	
%top arcs	
    \draw[-stealth, thick] (v0) .. controls (0.25, .5) and (0.75,-.5) .. (v1);
    \draw[-stealth, thick] (v1) .. controls (1.25, .5) and (1.75,-.5) .. (v2);
    \draw[-stealth, thick] (v2) .. controls (2.25, .5) and (2.75,-.5) .. (v3);
 
%bottom arcs
    \draw[-stealth, thick, color=lavgray] (v0) .. controls (0.25, -.6) and (0.75,.6) .. (v1);
    \draw[-stealth, thick, color=lavgray] (v1) .. controls (1.25, -.6) and (1.75,.6) .. (v2);
    \draw[-stealth, thick, color=lavgray] (v2) .. controls (2.25, -.6) and (2.75,.6) .. (v3);

    \node[] at (0.2, .35) {\footnotesize\textcolor{blue}{$1$}};
    \node[] at (0.2, -.35) {\footnotesize\textcolor{blue}{$0$}};
    \node[] at (1.2, .35) {\footnotesize\textcolor{blue}{$2$}};
    \node[] at (1.2, -.35) {\footnotesize\textcolor{blue}{$10$}};
    \node[] at (2.2, .35) {\footnotesize\textcolor{blue}{$3$}};
    \node[] at (2.3, -.35) {\footnotesize\textcolor{blue}{$210$}};
\end{scope}

\begin{scope}[scale=1.5, shift={(0,1.5)}]
    \vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
	
%top arcs	
    \draw[-stealth, thick] (v0) .. controls (0.25, .5) and (0.75,-.5) .. (v1);
    \draw[-stealth, thick] (v1) .. controls (1.25, .5) and (1.75,-.5) .. (v2);
    \draw[-stealth, thick] (v2) .. controls (2.25, .5) and (2.75,-.5) .. (v3);
 
%bottom arcs
    \draw[-stealth, thick, color=lavgray] (v0) .. controls (0.25, -.6) and (0.75,.6) .. (v1);
    \draw[-stealth, thick, color=lavgray] (v1) .. controls (1.25, -.6) and (1.75,.6) .. (v2);
    \draw[-stealth, thick, color=lavgray] (v2) .. controls (2.25, -.6) and (2.75,.6) .. (v3);

    \node[] at (0.2, .35) {\footnotesize\textcolor{blue}{$1$}};
    \node[] at (0.2, -.35) {\footnotesize\textcolor{blue}{$0$}};
    \node[] at (1.2, .35) {\footnotesize\textcolor{blue}{$2$}};
    \node[] at (1.2, -.35) {\footnotesize\textcolor{blue}{$10$}};
    \node[] at (2.2, .35) {\footnotesize\textcolor{blue}{$30$}};
    \node[] at (2.2, -.35) {\footnotesize\textcolor{blue}{$21$}};
\end{scope}

\begin{scope}[scale=1.5, shift={(-2.5,3)}]
    \vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
	
%top arcs	
    \draw[-stealth, thick] (v0) .. controls (0.25, .5) and (0.75,-.5) .. (v1);
    \draw[-stealth, thick] (v1) .. controls (1.25, .5) and (1.75,-.5) .. (v2);
    \draw[-stealth, thick] (v2) .. controls (2.25, .5) and (2.75,-.5) .. (v3);
 
%bottom arcs
    \draw[-stealth, thick, color=lavgray] (v0) .. controls (0.25, -.6) and (0.75,.6) .. (v1);
    \draw[-stealth, thick, color=lavgray] (v1) .. controls (1.25, -.6) and (1.75,.6) .. (v2);
    \draw[-stealth, thick, color=lavgray] (v2) .. controls (2.25, -.6) and (2.75,.6) .. (v3);

    \node[] at (0.2, .35) {\footnotesize\textcolor{blue}{$1$}};
    \node[] at (0.2, -.35) {\footnotesize\textcolor{blue}{$0$}};
    \node[] at (1.2, .35) {\footnotesize\textcolor{blue}{$20$}};
    \node[] at (1.2, -.35) {\footnotesize\textcolor{blue}{$1$}};
    \node[] at (2.2, .35) {\footnotesize\textcolor{blue}{$3$}};
    \node[] at (2.2, -.35) {\footnotesize\textcolor{blue}{$201$}};
\end{scope}


\begin{scope}[scale=1.5, shift={(2.5,3)}]
    \vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
	
%top arcs	
    \draw[-stealth, thick] (v0) .. controls (0.25, .5) and (0.75,-.5) .. (v1);
    \draw[-stealth, thick] (v1) .. controls (1.25, .5) and (1.75,-.5) .. (v2);
    \draw[-stealth, thick] (v2) .. controls (2.25, .5) and (2.75,-.5) .. (v3);
 
%bottom arcs
    \draw[-stealth, thick, color=lavgray] (v0) .. controls (0.25, -.6) and (0.75,.6) .. (v1);
    \draw[-stealth, thick, color=lavgray] (v1) .. controls (1.25, -.6) and (1.75,.6) .. (v2);
    \draw[-stealth, thick, color=lavgray] (v2) .. controls (2.25, -.6) and (2.75,.6) .. (v3);

    \node[] at (0.2, .35) {\footnotesize\textcolor{blue}{$1$}};
    \node[] at (0.2, -.35) {\footnotesize\textcolor{blue}{$0$}};
    \node[] at (1.2, .35) {\footnotesize\textcolor{blue}{$2$}};
    \node[] at (1.2, -.35) {\footnotesize\textcolor{blue}{$10$}};
    \node[] at (2.2, .35) {\footnotesize\textcolor{blue}{$310$}};
    \node[] at (2.2, -.35) {\footnotesize\textcolor{blue}{$2$}};
\end{scope}

\begin{scope}[scale=1.5, shift={(0,4.5)}]
    \vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
	
%top arcs	
    \draw[-stealth, thick] (v0) .. controls (0.25, .5) and (0.75,-.5) .. (v1);
    \draw[-stealth, thick] (v1) .. controls (1.25, .5) and (1.75,-.5) .. (v2);
    \draw[-stealth, thick] (v2) .. controls (2.25, .5) and (2.75,-.5) .. (v3);
 
%bottom arcs
    \draw[-stealth, thick, color=lavgray] (v0) .. controls (0.25, -.6) and (0.75,.6) .. (v1);
    \draw[-stealth, thick, color=lavgray] (v1) .. controls (1.25, -.6) and (1.75,.6) .. (v2);
    \draw[-stealth, thick, color=lavgray] (v2) .. controls (2.25, -.6) and (2.75,.6) .. (v3);

    \node[] at (0.2, .35) {\footnotesize\textcolor{blue}{$1$}};
    \node[] at (0.2, -.35) {\footnotesize\textcolor{blue}{$0$}};
    \node[] at (1.2, .35) {\footnotesize\textcolor{blue}{$20$}};
    \node[] at (1.2, -.35) {\footnotesize\textcolor{blue}{$1$}};
    \node[] at (2.2, .35) {\footnotesize\textcolor{blue}{$31$}};
    \node[] at (2.2, -.35) {\footnotesize\textcolor{blue}{$20$}};
\end{scope}


\begin{scope}[scale=1.5, shift={(0,6)}]
    \vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
	
%top arcs	
    \draw[-stealth, thick] (v0) .. controls (0.25, .5) and (0.75,-.5) .. (v1);
    \draw[-stealth, thick] (v1) .. controls (1.25, .5) and (1.75,-.5) .. (v2);
    \draw[-stealth, thick] (v2) .. controls (2.25, .5) and (2.75,-.5) .. (v3);
 
%bottom arcs
    \draw[-stealth, thick, color=lavgray] (v0) .. controls (0.25, -.6) and (0.75,.6) .. (v1);
    \draw[-stealth, thick, color=lavgray] (v1) .. controls (1.25, -.6) and (1.75,.6) .. (v2);
    \draw[-stealth, thick, color=lavgray] (v2) .. controls (2.25, -.6) and (2.75,.6) .. (v3);

    \node[] at (0.2, .35) {\footnotesize\textcolor{blue}{$1$}};
    \node[] at (0.2, -.35) {\footnotesize\textcolor{blue}{$0$}};
    \node[] at (1.2, .35) {\footnotesize\textcolor{blue}{$20$}};
    \node[] at (1.2, -.35) {\footnotesize\textcolor{blue}{$1$}};
    \node[] at (2.2, .35) {\footnotesize\textcolor{blue}{$301$}};
    \node[] at (2.2, -.35) {\footnotesize\textcolor{blue}{$2$}};
\end{scope}

\end{tikzpicture}






==> pictures/3liftings.tex <==
\begin{tikzpicture}[scale=1.2]
\begin{scope}[xshift=72, yshift=30]
    \draw[-stealth, thick] (0,0.6) to (0,3);
    \draw[-stealth, thick] (0.3,0.6) to (1.7,1.5);
    \draw[-stealth, thick] (-0.3,0.6) to (-1.7,1.5);
\node[] at (-1.3,0.9) {$R_{t_5}$};
\node[] at (0.32,1.7) {$R_{t_6}$};
\node[] at (1.3,0.9) {$R_{t_7}$};
\end{scope}

%----------------------5-LIFT--------------------------------- 
\begin{scope}[xshift=-120, yshift=90, scale=1.0]
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label={[label distance=-2pt]below:{\tiny\textcolor{orange}{$3$}}}](v3) at (3,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$4$}}](v4) at (4,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$5$}}](v5) at (5,0) {};		

\draw[-stealth, thick] (v0) to [out=45,in=135] (v1);
\draw[-stealth, thick] (v0) to [out=-45,in=-135] (v1);
\draw[-stealth, thick] (v0) to [out=60,in=120] (v2);
\draw[-stealth, thick] (v1) to [out=0,in=180] (v2);
\draw[-stealth, thick] (v1) .. controls (2.0, 1.0) and (2.5, -0.5) .. (v3);
\draw[-stealth, thick, color=lavgray] (v1) .. controls (2.0, -1.0) and (2.5, 0.5) .. (v3);	
\draw[-stealth, thick, color=lavgray] (v2) to [out=-45,in=-135] (v4);
\draw[-stealth, thick] (v2) to [out=60,in=120] (v4);
\draw[-stealth, thick, color=lavgray] (v3) to [out=0,in=180] (v4);
\draw[-stealth, thick] (v3) to [out=60,in=120] (v5);
\draw[-stealth, thick, color=lavgray] (v4) to [out=-45,in=-135] (v5);
\draw[-stealth, thick] (v4) to [out=45,in=135] (v5);

\node[] at (4,0.7){\scriptsize\textcolor{blue}{$6$}};
\node[] at (4.4, 0.3){\scriptsize\textcolor{blue}{$70521$}};
\node[] at (3,0.7){\scriptsize\textcolor{blue}{$521$}};
\node[] at (2, 0.5){\scriptsize\textcolor{blue}{\scriptsize$3$}};
\node[] at (1, 0.7){\scriptsize\textcolor{blue}{\scriptsize$1$}};
\node[] at (1.5, 0.1){\scriptsize\textcolor{blue}{$42$}};
\node[] at (0.55, 0.35){\scriptsize\textcolor{blue}{$2$}};
\node[] at (0.5, -0.1){\scriptsize\textcolor{blue}{$0$}};
\node[] at (1.65, -0.25){\scriptsize\textcolor{blue}{$0$}};
\node[] at (3, -0.35){\scriptsize\textcolor{blue}{$4$}};
\node[] at (3.5, 0.1){\scriptsize\textcolor{blue}{$30$}};
\node[] at (4.5,-0.15){\scriptsize\textcolor{blue}{$43$}};
\end{scope}

%--------------------------6-LIFT----------------------------- 
\begin{scope}[xshift=0, yshift=140, scale=1.0]
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label={[label distance=-2pt]below:{\tiny\textcolor{orange}{$3$}}}](v3) at (3,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$4$}}](v4) at (4,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$5$}}](v5) at (5,0) {};		

\draw[-stealth, thick] (v0) to [out=45,in=135] (v1);
\draw[-stealth, thick] (v0) to [out=-45,in=-135] (v1);
\draw[-stealth, thick] (v0) to [out=60,in=120] (v2);
\draw[-stealth, thick] (v1) to [out=0,in=180] (v2);
\draw[-stealth, thick] (v1) .. controls (2.0, 1.0) and (2.5, -0.5) .. (v3);
\draw[-stealth, thick, color=lavgray] (v1) .. controls (2.0, -1.0) and (2.5, 0.5) .. (v3);	
\draw[-stealth, thick, color=lavgray] (v2) to [out=-45,in=-135] (v4);
\draw[-stealth, thick] (v2) to [out=60,in=120] (v4);
\draw[-stealth, thick, color=lavgray] (v3) to [out=0,in=180] (v4);
\draw[-stealth, thick] (v3) to [out=60,in=120] (v5);
\draw[-stealth, thick, color=lavgray] (v4) to [out=-45,in=-135] (v5);
\draw[-stealth, thick] (v4) to [out=45,in=135] (v5);

\node[] at (4,0.7){\scriptsize\textcolor{blue}{$60$}};
\node[] at (4.45, 0.33){\scriptsize\textcolor{blue}{$751$}};
\node[] at (3,0.7){\scriptsize\textcolor{blue}{$51$}};
\node[] at (2, 0.5){\scriptsize\textcolor{blue}{$3$}};
\node[] at (1, 0.7){\scriptsize\textcolor{blue}{$1$}};
\node[] at (1.5, 0.1){\scriptsize\textcolor{blue}{$42$}};
\node[] at (0.55, 0.35){\scriptsize\textcolor{blue}{$2$}};
\node[] at (0.5, -0.1){\scriptsize\textcolor{blue}{$0$}};
\node[] at (1.65, -0.25){\scriptsize\textcolor{blue}{$0$}};
\node[] at (3, -0.35){\scriptsize\textcolor{blue}{$42$}};
\node[] at (3.5, 0.1){\scriptsize\textcolor{blue}{$3$}};
\node[] at (4.5,-0.15){\scriptsize\textcolor{blue}{$423$}};
\end{scope}


%--------------------------7-LIFT-----------------------------  
\begin{scope}[xshift=120, yshift=90, scale=1.0]
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label={[label distance=-2pt]below:{\tiny\textcolor{orange}{$3$}}}](v3) at (3,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$4$}}](v4) at (4,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$5$}}](v5) at (5,0) {};		

\draw[-stealth, thick] (v0) to [out=45,in=135] (v1);
\draw[-stealth, thick] (v0) to [out=-45,in=-135] (v1);
\draw[-stealth, thick] (v0) to [out=60,in=120] (v2);
\draw[-stealth, thick] (v1) to [out=0,in=180] (v2);
\draw[-stealth, thick] (v1) .. controls (2.0, 1.0) and (2.5, -0.5) .. (v3);
\draw[-stealth, thick, color=lavgray] (v1) .. controls (2.0, -1.0) and (2.5, 0.5) .. (v3);	
\draw[-stealth, thick, color=lavgray] (v2) to [out=-45,in=-135] (v4);
\draw[-stealth, thick] (v2) to [out=60,in=120] (v4);
\draw[-stealth, thick, color=lavgray] (v3) to [out=0,in=180] (v4);
\draw[-stealth, thick] (v3) to [out=60,in=120] (v5);
\draw[-stealth, thick, color=lavgray] (v4) to [out=-45,in=-135] (v5);
\draw[-stealth, thick] (v4) to [out=45,in=135] (v5);

\node[] at (4,0.7){\scriptsize\textcolor{blue}{$6$}};
\node[] at (4.4, 0.3){\scriptsize\textcolor{blue}{$73051$}};
\node[] at (3,0.7){\scriptsize\textcolor{blue}{$51$}};
\node[] at (2, 0.5){\scriptsize\textcolor{blue}{$3$}};
\node[] at (1, 0.7){\scriptsize\textcolor{blue}{$1$}};
\node[] at (1.5, 0.1){\scriptsize\textcolor{blue}{$42$}};
\node[] at (0.55, 0.35){\scriptsize\textcolor{blue}{$2$}};
\node[] at (0.5, -0.1){\scriptsize\textcolor{blue}{$0$}};
\node[] at (1.65, -0.25){\scriptsize\textcolor{blue}{$0$}};
\node[] at (3, -0.35){\scriptsize\textcolor{blue}{$42$}};
\node[] at (3.5, 0.1){\scriptsize\textcolor{blue}{$30$}};
\node[] at (4.5,-0.15){\scriptsize\textcolor{blue}{$42$}};
\end{scope}
    

%--------------------------pi---------------------------------  
\begin{scope}[xshift=0, yshift=15, scale=1.0]
\node[] at (-0.1,0.6){\textcolor{blue}{$\pi$}};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label={[label distance=-2pt]below:{\tiny\textcolor{orange}{$3$}}}](v3) at (3,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$4$}}](v4) at (4,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$5$}}](v5) at (5,0) {};		

\draw[-stealth, thick] (v0) to [out=45,in=135] (v1);
\draw[-stealth, thick] (v0) to [out=-45,in=-135] (v1);
\draw[-stealth, thick] (v0) to [out=60,in=120] (v2);
\draw[-stealth, thick] (v1) to [out=0,in=180] (v2);
\draw[-stealth, thick] (v1) .. controls (2.0, 1.0) and (2.5, -0.5) .. (v3);
\draw[-stealth, thick, color=lavgray] (v1) .. controls (2.0, -1.0) and (2.5, 0.5) .. (v3);	
\draw[-stealth, thick, color=lavgray] (v2) to [out=-45,in=-135] (v4);
\draw[-stealth, thick] (v2) to [out=60,in=120] (v4);
\draw[-stealth, thick, color=lavgray] (v3) to [out=0,in=180] (v4);
\draw[-stealth, thick] (v3) to [out=60,in=120] (v5);
\draw[-stealth, thick, color=lavgray] (v4) to [out=-45,in=-135] (v5);
\draw[-stealth, thick] (v4) to [out=45,in=135] (v5);

\node[] at (4,0.7){\textcolor{blue}{\scriptsize$6$}};
\node[] at (4.4, 0.3){\scriptsize\textcolor{blue}{$7051$}};
\node[] at (3,0.7){\scriptsize\textcolor{blue}{$5$}\textcolor{blue}{$1$}};
\node[] at (2, 0.5){\scriptsize\textcolor{blue}{\scriptsize$3$}};
\node[] at (1, 0.7){\scriptsize\textcolor{blue}{\scriptsize$1$}};
\node[] at (1.5, 0.1){\scriptsize\textcolor{blue}{$42$}};
\node[] at (0.55, 0.35){\scriptsize\textcolor{blue}{$2$}};
\node[] at (0.5, -0.1){\scriptsize\textcolor{blue}{$0$}};
\node[] at (1.65, -0.25){\scriptsize\textcolor{blue}{$0$}};
\node[] at (3, -0.35){\scriptsize\textcolor{blue}{$42$}};
\node[] at (3.5, 0.1){\scriptsize\textcolor{blue}{{\scriptsize}$30$}};
\node[] at (4.5,-0.15){\scriptsize\textcolor{blue}{$423$}};
\end{scope}
\end{tikzpicture}

==> pictures/FSM_integerflow.tex <==
%---------------------------------------------------------
%Flying spaghetti monster v4.0, permuflow
\begin{tikzpicture}
\begin{scope}[scale=1.5, yscale=1.0]
\node() at (-.5,.5) {\textcolor{purple}{$\hat\psi$}};

%vertices
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$4$}}](v4) at (4,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$5$}}](v5) at (5,0) {};		

%edges 
%out(0)
\draw[-stealth, thick, color=black!30, color=black!30] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[-stealth, thick, color=black!30] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[-stealth, thick, color=black!30] (v0) to [out=30,in=150] (v1);
\draw[-stealth, thick, color=black!30] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[-stealth, thick, color=black!30] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[-stealth, thick, color=black!30] (v1) to [out=30,in=150] (v2);
\draw[-stealth, thick, color=black!30] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[-stealth, thick, color=black!30] (v2) to [out=45,in=135] (v4);
\draw[-stealth, thick, color=black!30] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[-stealth, thick, color=black!30] (v3) to [out=60,in=120] (v5);
\draw[-stealth, thick, color=black!30] (v3) to [out=-30,in=-150] (v4);
\draw[-stealth, thick, color=black!30] (v3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);

%out(4)
\draw[-stealth, thick, color=black!30] (v4) to [out=30,in=150] (v5);
\draw[-stealth, thick, color=black!30] (v4) to [out=-30,in=-150] (v5);

% %half edges
% \draw[-stealth, thick, color=black!30] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
% \draw[-stealth, thick, color=black!30] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
% \draw[-stealth, thick, color=black!30] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
% \draw[-stealth, thick, color=black!30] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);
% \draw[-stealth, thick, color=black!30] (v5) to [out=20, in=160] (5.5, 0);


% %permuflow labels
% \node[] at (-0.6, -0.4){\scriptsize\textcolor{red}{$x_1$}};
% \node[] at (-0.6, 0.2){\scriptsize\textcolor{darkyellow}{$x_2$}};
% \node[] at (0.4, -0.4){\scriptsize\textcolor{cadmiumgreen}{$x_3$}};
% \node[] at (2.5, -0.6){\scriptsize\textcolor{blue}{$x_4$}};
%nonslack labels
\node[] at (.6, .6){\scriptsize\textcolor{purple}{$0$}};
\node[] at (.55, .35){\scriptsize\textcolor{purple}{$1$}};
\node[] at (.4, .15){\scriptsize\textcolor{purple}{$0$}};
\node[] at (1.5, .4){\scriptsize\textcolor{purple}{$0$}};
\node[] at (1.5, .15){\scriptsize\textcolor{purple}{$1$}};
\node[] at (2.8, .45){\scriptsize\textcolor{purple}{$2$}};
\node[] at (3.7, .55){\scriptsize\textcolor{purple}{$0$}};
\node[] at (3.6, -0.2){\scriptsize\textcolor{purple}{$3$}};
\node[] at (4.48, .2){\scriptsize\textcolor{purple}{$7$}};
%slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{purple}{$0$}};
\node[] at (1.5, -.43){\scriptsize\textcolor{purple}{$1$}};
\node[] at (2.8, -.43){\scriptsize\textcolor{purple}{$1$}};
\node[] at (3.7, -.45){\scriptsize\textcolor{purple}{$1$}};
\node[] at (4.3, -.1){\scriptsize\textcolor{purple}{$1$}};
%final summary
\end{scope}
\end{tikzpicture}

==> pictures/FSM_maxpermuflo.tex <==
%---------------------------------------------------------
%Flying spaghetti monster v4.0, permuflow
\begin{tikzpicture}
\begin{scope}[scale=1.5, yscale=1.0]
\node() at (-1,.75) {$\rho$};

%vertices
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$4$}}](v4) at (4,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$5$}}](v5) at (5,0) {};		

%edges 
%out(0)
\draw[-stealth, thick, color=black!30, color=black!30] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[-stealth, thick, color=black!30] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[-stealth, thick, color=black!30] (v0) to [out=30,in=150] (v1);
\draw[-stealth, thick, color=black!30] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[-stealth, thick, color=black!30] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[-stealth, thick, color=black!30] (v1) to [out=30,in=150] (v2);
\draw[-stealth, thick, color=black!30] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[-stealth, thick, color=black!30] (v2) to [out=45,in=135] (v4);
\draw[-stealth, thick, color=black!30] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[-stealth, thick, color=black!30] (v3) to [out=60,in=120] (v5);
\draw[-stealth, thick, color=black!30] (v3) to [out=-30,in=-150] (v4);
\draw[-stealth, thick, color=black!30] (v3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);

%out(4)
\draw[-stealth, thick, color=black!30] (v4) to [out=30,in=150] (v5);
\draw[-stealth, thick, color=black!30] (v4) to [out=-30,in=-150] (v5);

%half edges
\draw[-stealth, thick, color=black!30] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
\draw[-stealth, thick, color=black!30] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
\draw[-stealth, thick, color=black!30] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
\draw[-stealth, thick, color=black!30] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);
\draw[-stealth, thick, color=black!30] (v5) to [out=20, in=160] (5.5, 0);


%permuflow labels
\node[] at (-0.6, -0.4){\scriptsize\textcolor{red}{$x_1$}};
\node[] at (-0.6, 0.2){\scriptsize\textcolor{darkyellow}{$x_2$}};
\node[] at (0.4, -0.4){\scriptsize\textcolor{cadmiumgreen}{$x_3$}};
\node[] at (2.5, -0.6){\scriptsize\textcolor{blue}{$x_4$}};
%nonslack labels
\node[] at (.6, .6){\scriptsize\textcolor{black}{$1$}};
\node[] at (.55, .35){\scriptsize\textcolor{black}{$2x_2$}};
\node[] at (.4, .15){\scriptsize\textcolor{black}{$3$}};
\node[] at (1.5, .4){\scriptsize\textcolor{black}{$4$}};
\node[] at (1.5, .15){\scriptsize\textcolor{black}{$53$}};
\node[] at (2.8, .45){\scriptsize\textcolor{black}{$653$}};
\node[] at (3.7, .55){\scriptsize\textcolor{black}{$7$}};
\node[] at (3.6, -0.2){\scriptsize\textcolor{black}{$8x_4x_3x_1$}};
\node[] at (4.48, .2){\scriptsize\textcolor{black}{$9x_3x_12x_2653$}};
%slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black}{$x_1$}};
\node[] at (1.5, -.43){\scriptsize\textcolor{black}{$x_3x_1$}};
\node[] at (2.8, -.43){\scriptsize\textcolor{black}{$2x_2$}};
\node[] at (3.7, -.45){\scriptsize\textcolor{black}{$41$}};
\node[] at (4.3, -.1){\scriptsize\textcolor{black}{$8x_4$}};
%final summary
\node[] at (6.3, -.1){\scriptsize\textcolor{black}{$8x_4419x_3x_12x_26537$}};
\end{scope}
\end{tikzpicture}

==> pictures/FSM_maxpermuflow_shuffle.tex <==
%---------------------------------------------------------
%Flying spaghetti monster v4.0, permuflow
\begin{tikzpicture}
\begin{scope}[scale=1.6, yscale=1.1]
\node() at (-1,.75) {$(\rho,\sigma_\rho)$};

%vertices
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$4$}}](v4) at (4,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$5$}}](v5) at (5,0) {};		

%edges 
%out(0)
\draw[-stealth, thick, color=black!30, color=black!30] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[-stealth, thick, color=black!30] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[-stealth, thick, color=black!30] (v0) to [out=30,in=150] (v1);
\draw[-stealth, thick, color=black!30] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[-stealth, thick, color=black!30] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[-stealth, thick, color=black!30] (v1) to [out=30,in=150] (v2);
\draw[-stealth, thick, color=black!30] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[-stealth, thick, color=black!30] (v2) to [out=45,in=135] (v4);
\draw[-stealth, thick, color=black!30] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[-stealth, thick, color=black!30] (v3) to [out=60,in=120] (v5);
\draw[-stealth, thick, color=black!30] (v3) to [out=-30,in=-150] (v4);
\draw[-stealth, thick, color=black!30] (v3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);

%out(4)
\draw[-stealth, thick, color=black!30] (v4) to [out=30,in=150] (v5);
\draw[-stealth, thick, color=black!30] (v4) to [out=-30,in=-150] (v5);

%half edges
\draw[-stealth, thick, color=black!30] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
\draw[-stealth, thick, color=black!30] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
\draw[-stealth, thick, color=black!30] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
\draw[-stealth, thick, color=black!30] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);
\draw[-stealth, thick, color=black!30] (v5) to [out=20, in=160] (5.5, 0);


%permuflow labels
\node[] at (-0.6, -0.4){\scriptsize\textcolor{red}{$x_1$}};
\node[] at (-0.6, 0.2){\scriptsize\textcolor{darkyellow}{$x_2$}};
\node[] at (0.4, -0.4){\scriptsize\textcolor{cadmiumgreen}{$x_3$}};
\node[] at (2.5, -0.6){\scriptsize\textcolor{blue}{$x_4$}};
%nonslack labels
\node[] at (.6, .6){\scriptsize\textcolor{black}{$1$}};
    \node[rectangle, fill=white, draw, label=center:{\tiny$6$}] at ($(0,0.62)!0.8!(1,0.62)$){};
\node[] at (.55, .35){\scriptsize\textcolor{black}{$2x_2$}};
    \node[rectangle, fill=white, draw, label=center:{\tiny$8$}] at ($(0,0.35)!0.42!(2,0.35)$){};
\node[] at (.4, .15){\scriptsize\textcolor{black}{$3$}};
    \node[rectangle, fill=white, draw, label=center:{\tiny$5$}] at ($(0,0.15)!0.6!(1,0.15)$){};
\node[] at (1.5, .4){\scriptsize\textcolor{black}{$4$}};
    \node[rectangle, fill=white, draw, label=center:{\tiny$7$}] at ($(1,0.38)!0.7!(2,0.38)$){};
\node[] at (1.5, .15){\scriptsize\textcolor{black}{$53$}};
    \node[rectangle, fill=white, draw, label=center:{\tiny$4$}] at ($(1,0.15)!0.75!(2,0.15)$){};
\node[] at (2.8, .45){\scriptsize\textcolor{black}{$653$}};
    \node[rectangle, fill=white, draw, label=center:{\tiny$3$}] at ($(2,0.45)!0.55!(4,0.45)$){};
\node[] at (3.7, .55){\scriptsize\textcolor{black}{$7$}};
    \node[rectangle, fill=white, draw, label=center:{\tiny$1$}] at ($(3,0.55)!0.45!(5,0.55)$){};
\node[] at (3.42, -0.2){\scriptsize\textcolor{black}{$8x_4x_3x_1$}};
    \node[rectangle, fill=white, draw, label=center:{\tiny$9$}] at ($(3,-.2)!0.85!(4,-.2)$){};
\node[] at (4.48, .2){\scriptsize\textcolor{black}{$9x_3x_12x_2653$}};
    \node[rectangle, fill=white, draw, label=center:{\tiny$2$}] at ($(5,0.22)!0.33!(5.5,0.22)$){};
%slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black}{$x_1$}};
\node[] at (1.5, -.43){\scriptsize\textcolor{black}{$x_3x_1$}};
\node[] at (2.8, -.43){\scriptsize\textcolor{black}{$2x_2$}};
\node[] at (3.7, -.45){\scriptsize\textcolor{black}{$41$}};
\node[] at (4.3, -.1){\scriptsize\textcolor{black}{$8x_4$}};
%final summary
\node[] at (6.3, -.1){\scriptsize\textcolor{black}{$8x_4419x_3x_12x_26537$}};
\end{scope}
\end{tikzpicture}




==> pictures/FSM_routematching.tex <==
\begin{tikzpicture}
%------------------------------------------------------------------------
%Flying spaghetti monster v4.0, a route matching `P0 = Q2'
\begin{scope}[scale=1.5, yshift=0]
\node at (-1.5,0){$\calP^0$};

%vertices
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$0$}}](v0) at (0,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$1$}}](v1) at (1,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$2$}}](v2) at (2,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$3$}}](v3) at (3,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$4$}}](v4) at (4,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$5$}}](v5) at (5,0) {};	

%permuflow labels
\node[] at (-0.6, -0.5){\scriptsize\textcolor{red}{$P^0_{x_1}$}};
\node[] at (-0.7, 0.2){\scriptsize\textcolor{darkyellow}{$P^0_{x_2}$}};
\node[] at (0.4, -0.5){\scriptsize\textcolor{cadmiumgreen}{$P^0_{x_3}$}};
\node[] at (2.5, -0.7){\scriptsize\textcolor{blue}{$P^0_{x_4}$}};
\node[] at (5.6, 0){\scriptsize\textcolor{black!30}{$y$}};

%nonslack labels
\node[] at (.5, .5){\scriptsize\textcolor{black!30}{$t_1$}};
\node[] at (.4, .3){\scriptsize\textcolor{black!30}{$t_2$}};
\node[] at (.3, .1){\scriptsize\textcolor{black!30}{$t_3$}};
\node[] at (1.4, .35){\scriptsize\textcolor{black!30}{$t_4$}};
\node[] at (1.3, .15){\scriptsize\textcolor{black!30}{$t_5$}};
\node[] at (2.4, .4){\scriptsize\textcolor{black!30}{$t_6$}};
\node[] at (3.6, .55){\scriptsize\textcolor{black!30}{$t_7$}};
\node[] at (3.6, -0.27){\scriptsize\textcolor{black!30}{$t_8$}};
\node[] at (4.3, .25){\scriptsize\textcolor{black!30}{$t_9$}};
%slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black!30}{$s_0$}};
\node[] at (1.5, -.5){\scriptsize\textcolor{black!30}{$s_1$}};
\node[] at (2.8, -.45){\scriptsize\textcolor{black!30}{$s_2$}};
\node[] at (3.7, -.5){\scriptsize\textcolor{black!30}{$s_3$}};
\node[] at (4.2, -.17){\scriptsize\textcolor{black!30}{$s_4$}};

%edges 
%out(0)
\draw[-stealth, thin, color=black!30] (v0) to [out=30,in=150] (v1);
\draw[-stealth, thin, color=black!30] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[-stealth, ultra thick, color=darkyellow] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[-stealth, ultra thick, color=red] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[-stealth, thin, color=black!30] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[-stealth, thin, color=black!30] (v1) to [out=30,in=150] (v2);
\draw[-stealth, ultra thick, color=red] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	
\draw[-stealth, ultra thick, color=cadmiumgreen] (.98,-0.05) .. controls (2.0, -1.27) and (2.5, 0.63) .. (2.95,0);	

%out(2)
\draw[-stealth, thin, color=black!30] (v2) to [out=45,in=135] (v4);
\draw[-stealth, ultra thick, color=darkyellow] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[-stealth, thin, color=black!30] (3,-0.05) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);
\draw[-stealth, ultra thick, color=red] (v3) to [out=60,in=120] (5,0.05);
\draw[-stealth, ultra thick, color=cadmiumgreen] (v3) to [out=-30,in=-150] (v4);
\draw[-stealth, ultra thick, color=blue] (3,-0.05) to [out=-30,in=-150] (4,-0.05);

%out(4)
\draw[-stealth, thin, color=black!30] (v4) to [out=-30,in=-150] (v5);
\draw[-stealth, ultra thick, color=darkyellow] (4.05,0.03) to [out=30,in=150] (5,0.05);
\draw[-stealth, ultra thick, color=cadmiumgreen] (4.05,0) to [out=30,in=150] (5,0);
\draw[-stealth, ultra thick, color=blue] (4.05,-0.03) to [out=30,in=150] (5,-0.05);

%half edges
\draw[-stealth, ultra thick, color=red] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
\draw[-stealth, ultra thick, color=darkyellow] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
\draw[-stealth, ultra thick, color=cadmiumgreen] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
\draw[-stealth, ultra thick, color=blue] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);

\draw[-stealth, ultra thick, color=red] (5.05,0.02) to [out=20, in=160] (5.5, 0.05);
\draw[-stealth, ultra thick, color=darkyellow] (5.05,0) to [out=20, in=160] (5.5, 0);
\draw[-stealth, ultra thick, color=blue] (5.05,-0.02) to [out=20, in=160] (5.5, -0.05);
\draw[-stealth, ultra thick, color=cadmiumgreen] (5,-0.04) to [out=20, in=160] (5.5, -0.1);
\end{scope}








%------------------------------------------------------------------------
%Flying spaghetti monster v4.0, a route matching `P1 = Q3'
\begin{scope}[scale=1.5, yshift=45]
\node at (-1.5,0){$\calP^1$};

%vertices
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$0$}}](v0) at (0,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$1$}}](v1) at (1,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$2$}}](v2) at (2,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$3$}}](v3) at (3,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$4$}}](v4) at (4,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$5$}}](v5) at (5,0) {};	

%permuflow labels
\node[] at (-0.6, -0.5){\scriptsize\textcolor{red}{$P^1_{x_1}$}};
\node[] at (-0.7, 0.2){\scriptsize\textcolor{darkyellow}{$P^1_{x_2}$}};
\node[] at (0.4, -0.5){\scriptsize\textcolor{cadmiumgreen}{$P^1_{x_3}$}};
\node[] at (2.5, -0.7){\scriptsize\textcolor{blue}{$P^1_{x_4}$}};
\node[] at (5.6, 0){\scriptsize\textcolor{black!30}{$y$}};

%nonslack labels
\node[] at (.5, .5){\scriptsize\textcolor{black!30}{$t_1$}};
\node[] at (.4, .3){\scriptsize\textcolor{black!30}{$t_2$}};
\node[] at (.3, .1){\scriptsize\textcolor{black!30}{$t_3$}};
\node[] at (1.4, .35){\scriptsize\textcolor{black!30}{$t_4$}};
\node[] at (1.3, .15){\scriptsize\textcolor{black!30}{$t_5$}};
\node[] at (2.4, .4){\scriptsize\textcolor{black!30}{$t_6$}};
\node[] at (3.6, .55){\scriptsize\textcolor{black!30}{$t_7$}};
\node[] at (3.6, -0.27){\scriptsize\textcolor{black!30}{$t_8$}};
\node[] at (4.3, .25){\scriptsize\textcolor{black!30}{$t_9$}};
%slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black!30}{$s_0$}};
\node[] at (1.5, -.5){\scriptsize\textcolor{black!30}{$s_1$}};
\node[] at (2.8, -.45){\scriptsize\textcolor{black!30}{$s_2$}};
\node[] at (3.7, -.5){\scriptsize\textcolor{black!30}{$s_3$}};
\node[] at (4.2, -.17){\scriptsize\textcolor{black!30}{$s_4$}};

%edges 
%out(0)
\draw[-stealth, thin, color=black!30] (v0) to [out=30,in=150] (v1);
\draw[-stealth, thin, color=black!30] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[-stealth, ultra thick, color=darkyellow] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[-stealth, ultra thick, color=red] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[-stealth, thin, color=black!30] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[-stealth, thin, color=black!30] (v1) to [out=30,in=150] (v2);
\draw[-stealth, ultra thick, color=red] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	
\draw[-stealth, ultra thick, color=cadmiumgreen] (.98,-0.05) .. controls (2.0, -1.27) and (2.5, 0.63) .. (2.95,0);	

%out(2)
\draw[-stealth, thin, color=black!30] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	
\draw[-stealth, ultra thick, color=darkyellow] (v2) to [out=45,in=135] (v4);

%out(3)
\draw[-stealth, thin, color=black!30] (3,-0.05) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);
\draw[-stealth, ultra thick, color=red] (v3) to [out=60,in=120] (5,0.05);
\draw[-stealth, ultra thick, color=cadmiumgreen] (v3) to [out=-30,in=-150] (v4);
\draw[-stealth, ultra thick, color=blue] (3,-0.05) to [out=-30,in=-150] (4,-0.05);

%out(4)
\draw[-stealth, thin, color=black!30] (v4) to [out=-30,in=-150] (v5);
\draw[-stealth, ultra thick, color=darkyellow] (4.05,0.03) to [out=30,in=150] (5,0.05);
\draw[-stealth, ultra thick, color=cadmiumgreen] (4.05,0) to [out=30,in=150] (5,0);
\draw[-stealth, ultra thick, color=blue] (4.05,-0.03) to [out=30,in=150] (5,-0.05);

%half edges
\draw[-stealth, ultra thick, color=red] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
\draw[-stealth, ultra thick, color=darkyellow] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
\draw[-stealth, ultra thick, color=cadmiumgreen] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
\draw[-stealth, ultra thick, color=blue] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);

\draw[-stealth, ultra thick, color=red] (5.05,0.02) to [out=20, in=160] (5.5, 0.05);
\draw[-stealth, ultra thick, color=darkyellow] (5.05,0) to [out=20, in=160] (5.5, 0);
\draw[-stealth, ultra thick, color=blue] (5.05,-0.02) to [out=20, in=160] (5.5, -0.05);
\draw[-stealth, ultra thick, color=cadmiumgreen] (5,-0.04) to [out=20, in=160] (5.5, -0.1);
\end{scope}








%------------------------------------------------------------------------
%Flying spaghetti monster v4.0, a route matching `P2 = Q5'
\begin{scope}[scale=1.5, yshift=90]
\node at (-1.5,0){$\calP^2$};

%vertices
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$0$}}](v0) at (0,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$1$}}](v1) at (1,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$2$}}](v2) at (2,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$3$}}](v3) at (3,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$4$}}](v4) at (4,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$5$}}](v5) at (5,0) {};	

%permuflow labels
\node[] at (-0.6, -0.5){\scriptsize\textcolor{red}{$P^2_{x_1}$}};
\node[] at (-0.7, 0.2){\scriptsize\textcolor{darkyellow}{$P^2_{x_2}$}};
\node[] at (0.4, -0.5){\scriptsize\textcolor{cadmiumgreen}{$P^2_{x_3}$}};
\node[] at (2.5, -0.7){\scriptsize\textcolor{blue}{$P^2_{x_4}$}};
\node[] at (5.6, 0){\scriptsize\textcolor{black!30}{$y$}};

%nonslack labels
\node[] at (.5, .5){\scriptsize\textcolor{black!30}{$t_1$}};
\node[] at (.4, .3){\scriptsize\textcolor{black!30}{$t_2$}};
\node[] at (.3, .1){\scriptsize\textcolor{black!30}{$t_3$}};
\node[] at (1.4, .35){\scriptsize\textcolor{black!30}{$t_4$}};
\node[] at (1.3, .15){\scriptsize\textcolor{black!30}{$t_5$}};
\node[] at (2.4, .4){\scriptsize\textcolor{black!30}{$t_6$}};
\node[] at (3.6, .55){\scriptsize\textcolor{black!30}{$t_7$}};
\node[] at (3.6, -0.27){\scriptsize\textcolor{black!30}{$t_8$}};
\node[] at (4.3, .25){\scriptsize\textcolor{black!30}{$t_9$}};
%slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black!30}{$s_0$}};
\node[] at (1.5, -.5){\scriptsize\textcolor{black!30}{$s_1$}};
\node[] at (2.8, -.45){\scriptsize\textcolor{black!30}{$s_2$}};
\node[] at (3.7, -.5){\scriptsize\textcolor{black!30}{$s_3$}};
\node[] at (4.2, -.17){\scriptsize\textcolor{black!30}{$s_4$}};

%edges 
%out(0)
\draw[-stealth, thin, color=black!30] (v0) to [out=-30,in=-150] (v1);
\draw[-stealth, thin, color=black!30] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[-stealth, ultra thick, color=darkyellow] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[-stealth, ultra thick, color=red] (v0) to [out=30,in=150] (v1);

%out(1)
\draw[-stealth, thin, color=black!30] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[-stealth, ultra thick, color=cadmiumgreen] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	
\draw[-stealth, ultra thick, color=red] (v1) to [out=30,in=150] (v2);

%out(2)
\draw[-stealth, thin, color=black!30] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	
\draw[-stealth, ultra thick, color=red] (2,0.07) to [out=45,in=135] (4,0.07);
\draw[-stealth, ultra thick, color=darkyellow] (v2) to [out=45,in=135] (v4);

%out(3)
\draw[-stealth, thin, color=black!30] (3,-0.05) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);
\draw[-stealth, thin, color=black!30] (v3) to [out=60,in=120] (5,0.05);
\draw[-stealth, ultra thick, color=cadmiumgreen] (v3) to [out=-30,in=-150] (v4);
\draw[-stealth, ultra thick, color=blue] (3,-0.05) to [out=-30,in=-150] (4,-0.05);

%out(4)
\draw[-stealth, thin, color=black!30] (v4) to [out=-30,in=-150] (v5);
\draw[-stealth, ultra thick, color=red] (4.05,0.08) to [out=30,in=150] (5,0.08);
\draw[-stealth, ultra thick, color=darkyellow] (4.05,0.03) to [out=30,in=150] (5,0.05);
\draw[-stealth, ultra thick, color=cadmiumgreen] (4.05,0) to [out=30,in=150] (5,0);
\draw[-stealth, ultra thick, color=blue] (4.05,-0.03) to [out=30,in=150] (5,-0.05);

%half edges
\draw[-stealth, ultra thick, color=red] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
\draw[-stealth, ultra thick, color=darkyellow] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
\draw[-stealth, ultra thick, color=cadmiumgreen] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
\draw[-stealth, ultra thick, color=blue] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);

\draw[-stealth, ultra thick, color=red] (5.05,0.02) to [out=20, in=160] (5.5, 0.05);
\draw[-stealth, ultra thick, color=darkyellow] (5.05,0) to [out=20, in=160] (5.5, 0);
\draw[-stealth, ultra thick, color=blue] (5.05,-0.02) to [out=20, in=160] (5.5, -0.05);
\draw[-stealth, ultra thick, color=cadmiumgreen] (5,-0.04) to [out=20, in=160] (5.5, -0.1);
\end{scope}







------------------------------------------------------------------------
%Flying spaghetti monster v4.0, a route matching `P3=Q7'
\begin{scope}[scale=1.5, yshift=135]
\node at (-1.5,0){$\calP^3$};

%vertices
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$0$}}](v0) at (0,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$1$}}](v1) at (1,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$2$}}](v2) at (2,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$3$}}](v3) at (3,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$4$}}](v4) at (4,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$5$}}](v5) at (5,0) {};	

%permuflow labels
\node[] at (-0.6, -0.5){\scriptsize\textcolor{red}{$P^3_{x_1}$}};
\node[] at (-0.7, 0.2){\scriptsize\textcolor{darkyellow}{$P^3_{x_2}$}};
\node[] at (0.4, -0.5){\scriptsize\textcolor{cadmiumgreen}{$P^3_{x_3}$}};
\node[] at (2.5, -0.7){\scriptsize\textcolor{blue}{$P^3_{x_4}$}};
\node[] at (5.6, 0){\scriptsize\textcolor{black!30}{$y$}};

%nonslack labels
\node[] at (.5, .5){\scriptsize\textcolor{black!30}{$t_1$}};
\node[] at (.4, .3){\scriptsize\textcolor{black!30}{$t_2$}};
\node[] at (.3, .1){\scriptsize\textcolor{black!30}{$t_3$}};
\node[] at (1.4, .35){\scriptsize\textcolor{black!30}{$t_4$}};
\node[] at (1.3, .15){\scriptsize\textcolor{black!30}{$t_5$}};
\node[] at (2.4, .4){\scriptsize\textcolor{black!30}{$t_6$}};
\node[] at (3.6, .55){\scriptsize\textcolor{black!30}{$t_7$}};
\node[] at (3.6, -0.27){\scriptsize\textcolor{black!30}{$t_8$}};
\node[] at (4.3, .25){\scriptsize\textcolor{black!30}{$t_9$}};
%slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black!30}{$s_0$}};
\node[] at (1.5, -.5){\scriptsize\textcolor{black!30}{$s_1$}};
\node[] at (2.8, -.45){\scriptsize\textcolor{black!30}{$s_2$}};
\node[] at (3.7, -.5){\scriptsize\textcolor{black!30}{$s_3$}};
\node[] at (4.2, -.17){\scriptsize\textcolor{black!30}{$s_4$}};

%edges 
%out(0)
\draw[-stealth, thin, color=black!30] (v0) to [out=-30,in=-150] (v1);
\draw[-stealth, thin, color=black!30] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[-stealth, ultra thick, color=darkyellow] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[-stealth, ultra thick, color=red] (v0) to [out=30,in=150] (v1);

%out(1)
\draw[-stealth, ultra thick, color=red] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[-stealth, thin, color=black!30] (v1) to [out=30,in=150] (v2);
\draw[-stealth, ultra thick, color=cadmiumgreen] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[-stealth, thin, color=black!30] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	
\draw[-stealth, thin, color=black!30] (v2) to [out=45,in=135] (v4);

%out(3)
\draw[-stealth, thin, color=black!30] (v3) to [out=60,in=120] (v5);
\draw[-stealth, ultra thick, color=cadmiumgreen] (v3) to [out=-30,in=-150] (v4);
\draw[-stealth, ultra thick, color=blue] (3,-0.05) to [out=-30,in=-150] (4,-0.05);
\draw[-stealth, ultra thick, color=darkyellow] (3,-0.05) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);
\draw[-stealth, ultra thick, color=red] (3,-0.08) .. controls (4.0, -1.05) and (4.5, -0.05) .. (5,-0.05);

%out(4)
\draw[-stealth, thin, color=black!30] (v4) to [out=-30,in=-150] (v5);
%\draw[-stealth, ultra thick, color=red] (4.05,0.03) to [out=30,in=150] (5,0.05);
\draw[-stealth, ultra thick, color=cadmiumgreen] (4.05,0) to [out=30,in=150] (5,0);
\draw[-stealth, ultra thick, color=blue] (4.05,-0.03) to [out=30,in=150] (5,-0.05);

%half edges
\draw[-stealth, ultra thick, color=red] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
\draw[-stealth, ultra thick, color=darkyellow] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
\draw[-stealth, ultra thick, color=cadmiumgreen] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
\draw[-stealth, ultra thick, color=blue] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);

\draw[-stealth, ultra thick, color=cadmiumgreen] (5.05,0.02) to [out=20, in=160] (5.5, 0.05);
\draw[-stealth, ultra thick, color=blue] (5.05,0) to [out=20, in=160] (5.5, 0);
\draw[-stealth, ultra thick, color=darkyellow] (5.05,-0.02) to [out=20, in=160] (5.5, -0.05);
\draw[-stealth, ultra thick, color=red] (5,-0.04) to [out=20, in=160] (5.5, -0.1);
\end{scope}






------------------------------------------------------------------------
%Flying spaghetti monster v4.0, a route matching `P4=Q9'
\begin{scope}[scale=1.5, yshift=180]
\node at (-1.5,0){$\calP^4$};

%vertices
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$0$}}](v0) at (0,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$1$}}](v1) at (1,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$2$}}](v2) at (2,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$3$}}](v3) at (3,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$4$}}](v4) at (4,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$5$}}](v5) at (5,0) {};	

%permuflow labels
\node[] at (-0.6, -0.5){\scriptsize\textcolor{red}{$P^4_{x_1}$}};
\node[] at (-0.7, 0.2){\scriptsize\textcolor{darkyellow}{$P^4_{x_2}$}};
\node[] at (0.4, -0.5){\scriptsize\textcolor{cadmiumgreen}{$P^4_{x_3}$}};
\node[] at (2.5, -0.7){\scriptsize\textcolor{blue}{$P^4_{x_4}$}};
\node[] at (5.6, 0){\scriptsize\textcolor{black!30}{$y$}};

%nonslack labels
\node[] at (.5, .5){\scriptsize\textcolor{black!30}{$t_1$}};
\node[] at (.4, .3){\scriptsize\textcolor{black!30}{$t_2$}};
\node[] at (.3, .1){\scriptsize\textcolor{black!30}{$t_3$}};
\node[] at (1.4, .35){\scriptsize\textcolor{black!30}{$t_4$}};
\node[] at (1.3, .15){\scriptsize\textcolor{black!30}{$t_5$}};
\node[] at (2.4, .4){\scriptsize\textcolor{black!30}{$t_6$}};
\node[] at (3.6, .55){\scriptsize\textcolor{black!30}{$t_7$}};
\node[] at (3.6, -0.27){\scriptsize\textcolor{black!30}{$t_8$}};
\node[] at (4.3, .25){\scriptsize\textcolor{black!30}{$t_9$}};
%slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black!30}{$s_0$}};
\node[] at (1.5, -.5){\scriptsize\textcolor{black!30}{$s_1$}};
\node[] at (2.8, -.45){\scriptsize\textcolor{black!30}{$s_2$}};
\node[] at (3.7, -.5){\scriptsize\textcolor{black!30}{$s_3$}};
\node[] at (4.2, -.17){\scriptsize\textcolor{black!30}{$s_4$}};

%edges 
%out(0)
\draw[-stealth, thin, color=black!30] (v0) to [out=30,in=150] (v1);
\draw[-stealth, thin, color=black!30] (v0) to [out=-30,in=-150] (v1);
\draw[-stealth, ultra thick, color=red] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[-stealth, ultra thick, color=darkyellow] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);

%out(1)
\draw[-stealth, thin, color=black!30] (v1) to [out=30,in=150] (v2);
\draw[-stealth, thin, color=black!30] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[-stealth, ultra thick, color=cadmiumgreen] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[-stealth, thin, color=black!30] (v2) to [out=45,in=135] (v4);
\draw[-stealth, ultra thick, color=red] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[-stealth, thin, color=black!30] (v3) to [out=60,in=120] (v5);
\draw[-stealth, thin, color=black!30] (v3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);
\draw[-stealth, ultra thick, color=cadmiumgreen] (v3) to [out=-30,in=-150] (v4);
\draw[-stealth, ultra thick, color=blue] (3.05,-0.03) to [out=-30,in=-150] (4,-0.05);
\draw[-stealth, ultra thick, color=darkyellow] (3,-0.05) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);
%\draw[-stealth, ultra thick, color=darkyellow] (3,-0.05) to [out=-30,in=-150] (4,-0.09);


%out(4)
\draw[-stealth, ultra thick, color=red] (4.05,0.03) to [out=30,in=150] (5,0.05);
\draw[-stealth, ultra thick, color=cadmiumgreen] (4.05,0) to [out=30,in=150] (5,0);
\draw[-stealth, ultra thick, color=blue] (4.05,-0.03) to [out=30,in=150] (5,-0.05);
%\draw[-stealth, ultra thick, color=darkyellow] (v4) to [out=-30,in=-150] (v5);

%half edges
\draw[-stealth, ultra thick, color=red] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
\draw[-stealth, ultra thick, color=darkyellow] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
\draw[-stealth, ultra thick, color=cadmiumgreen] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
\draw[-stealth, ultra thick, color=blue] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);

\draw[-stealth, ultra thick, color=red] (5.05,0.02) to [out=20, in=160] (5.5, 0.05);
\draw[-stealth, ultra thick, color=cadmiumgreen] (5.05,0) to [out=20, in=160] (5.5, 0);
\draw[-stealth, ultra thick, color=blue] (5.05,-0.02) to [out=20, in=160] (5.5, -0.05);
\draw[-stealth, ultra thick, color=darkyellow] (5,-0.04) to [out=20, in=160] (5.5, -0.1);
\end{scope}



\end{tikzpicture}


==> pictures/FSM_subpermuflo.tex <==
%---------------------------------------------------------
%Flying spaghetti monster v4.0, permuflow
\begin{tikzpicture}
\begin{scope}[scale=1.5, yscale=1.0]
\node() at (-1,.75) {$\pi$};

%vertices
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$4$}}](v4) at (4,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$5$}}](v5) at (5,0) {};		

%edges 
%out(0)
\draw[-stealth, thick, color=black!30, color=black!30] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[-stealth, thick, color=black!30] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[-stealth, thick, color=black!30] (v0) to [out=30,in=150] (v1);
\draw[-stealth, thick, color=black!30] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[-stealth, thick, color=black!30] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[-stealth, thick, color=black!30] (v1) to [out=30,in=150] (v2);
\draw[-stealth, thick, color=black!30] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[-stealth, thick, color=black!30] (v2) to [out=45,in=135] (v4);
\draw[-stealth, thick, color=black!30] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[-stealth, thick, color=black!30] (v3) to [out=60,in=120] (v5);
\draw[-stealth, thick, color=black!30] (v3) to [out=-30,in=-150] (v4);
\draw[-stealth, thick, color=black!30] (v3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);

%out(4)
\draw[-stealth, thick, color=black!30] (v4) to [out=30,in=150] (v5);
\draw[-stealth, thick, color=black!30] (v4) to [out=-30,in=-150] (v5);

%half edges
\draw[-stealth, thick, color=black!30] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
\draw[-stealth, thick, color=black!30] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
\draw[-stealth, thick, color=black!30] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
\draw[-stealth, thick, color=black!30] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);
\draw[-stealth, thick, color=black!30] (v5) to [out=20, in=160] (5.5, 0);


%permuflow labels
\node[] at (-0.6, -0.4){\scriptsize\textcolor{red}{$x_1$}};
\node[] at (-0.6, 0.2){\scriptsize\textcolor{darkyellow}{$x_2$}};
\node[] at (0.4, -0.4){\scriptsize\textcolor{cadmiumgreen}{$x_3$}};
\node[] at (2.5, -0.6){\scriptsize\textcolor{blue}{$x_4$}};
%nonslack labels
\node[] at (.6, .6){\scriptsize\textcolor{black}{$1$}};
\node[] at (.55, .35){\scriptsize\textcolor{black}{$2x_2$}};
\node[] at (.4, .15){\scriptsize\textcolor{black}{$3$}};
\node[] at (1.5, .4){\scriptsize\textcolor{black}{$4$}};
\node[] at (1.5, .15){\scriptsize\textcolor{black}{$3$}};
\node[] at (2.8, .45){\scriptsize\textcolor{black}{$63$}};
\node[] at (3.7, .55){\scriptsize\textcolor{black}{$x_1$}};
\node[] at (3.6, -0.2){\scriptsize\textcolor{black}{$x_4x_3$}};
\node[] at (4.48, .2){\scriptsize\textcolor{black}{$x_4x_32x_263$}};
%slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black}{$x_1$}};
\node[] at (1.5, -.43){\scriptsize\textcolor{black}{$x_3x_1$}};
\node[] at (2.8, -.43){\scriptsize\textcolor{black}{$2x_2$}};
\node[] at (3.7, -.45){\scriptsize\textcolor{black}{$41$}};
% \node[] at (4.3, -.1){\scriptsize\textcolor{black}{$8x_4$}};
%final summary
\node[] at (6.2, -.1){\scriptsize\textcolor{black}{$41x_4x_32x_263x_1$}};
\end{scope}
\end{tikzpicture}

==> pictures/FSM_subpermuflow_shuffle.tex <==
%---------------------------------------------------------
%Flying spaghetti monster v4.0, permuflow
\begin{tikzpicture}
\begin{scope}[scale=1.6, yscale=1.1]
\node() at (-1,.75) {$(\pi,\sigma_\pi)$};

%vertices
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$4$}}](v4) at (4,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$5$}}](v5) at (5,0) {};		

%edges 
%out(0)
\draw[-stealth, thick, color=black!30, color=black!30] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[-stealth, thick, color=black!30] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[-stealth, thick, color=black!30] (v0) to [out=30,in=150] (v1);
\draw[-stealth, thick, color=black!30] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[-stealth, thick, color=black!30] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[-stealth, thick, color=black!30] (v1) to [out=30,in=150] (v2);
\draw[-stealth, thick, color=black!30] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[-stealth, thick, color=black!30] (v2) to [out=45,in=135] (v4);
\draw[-stealth, thick, color=black!30] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[-stealth, thick, color=black!30] (v3) to [out=60,in=120] (v5);
\draw[-stealth, thick, color=black!30] (v3) to [out=-30,in=-150] (v4);
\draw[-stealth, thick, color=black!30] (v3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);

%out(4)
\draw[-stealth, thick, color=black!30] (v4) to [out=30,in=150] (v5);
\draw[-stealth, thick, color=black!30] (v4) to [out=-30,in=-150] (v5);

%half edges
\draw[-stealth, thick, color=black!30] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
\draw[-stealth, thick, color=black!30] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
\draw[-stealth, thick, color=black!30] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
\draw[-stealth, thick, color=black!30] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);
\draw[-stealth, thick, color=black!30] (v5) to [out=20, in=160] (5.5, 0);


%permuflow labels
\node[] at (-0.6, -0.4){\scriptsize\textcolor{red}{$x_1$}};
\node[] at (-0.6, 0.2){\scriptsize\textcolor{darkyellow}{$x_2$}};
\node[] at (0.4, -0.4){\scriptsize\textcolor{cadmiumgreen}{$x_3$}};
\node[] at (2.5, -0.6){\scriptsize\textcolor{blue}{$x_4$}};
%nonslack labels
\node[] at (.6, .6){\scriptsize\textcolor{black}{$1$}};
    \node[rectangle, fill=white, draw, label=center:{\tiny$3$}] at ($(0,0.62)!0.8!(1,0.62)$){};
\node[] at (.55, .35){\scriptsize\textcolor{black}{$2x_2$}};
    \node[rectangle, fill=white, draw, label=center:{\tiny$4$}] at ($(0,0.35)!0.42!(2,0.35)$){};
\node[] at (.4, .15){\scriptsize\textcolor{black}{$3$}};
    \node[rectangle, fill=white, draw, label=center:{\tiny$2$}] at ($(0,0.15)!0.6!(1,0.15)$){};
\node[] at (1.5, .38){\scriptsize\textcolor{black}{$4$}};
    \node[rectangle, fill=white, draw, label=center:{\tiny$3$}] at ($(1,0.38)!0.7!(2,0.38)$){};
\node[] at (1.5, .15){\scriptsize\textcolor{black}{$3$}};
\node[] at (2.8, .45){\scriptsize\textcolor{black}{$63$}};
    \node[rectangle, fill=white, draw, label=center:{\tiny$1$}] at ($(2,0.45)!0.55!(4,0.45)$){};
\node[] at (3.7, .55){\scriptsize\textcolor{black}{$x_1$}};
\node[] at (3.6, -0.2){\scriptsize\textcolor{black}{$x_4x_3$}};
\node[] at (4.48, .2){\scriptsize\textcolor{black}{$x_4x_32x_263$}};
%slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black}{$x_1$}};
\node[] at (1.5, -.43){\scriptsize\textcolor{black}{$x_3x_1$}};
\node[] at (2.8, -.43){\scriptsize\textcolor{black}{$2x_2$}};
\node[] at (3.7, -.45){\scriptsize\textcolor{black}{$41$}};
% \node[] at (4.3, -.1){\scriptsize\textcolor{black}{$8x_4$}};
%final summary
\node[] at (6.2, -.1){\scriptsize\textcolor{black}{$41x_4x_32x_263x_1$}};
\end{scope}
\end{tikzpicture}

==> pictures/FSM_subvines.tex <==
% \documentclass{standalone}
% %%% can comment out for main file compile
% \usepackage{tikz,scalerel}
% \usetikzlibrary{shapes}
% \usetikzlibrary {arrows.meta} 
% \usetikzlibrary {calc} %for coordinate calculation
% \tikzstyle{vertex}=[circle, draw, inner sep=0pt, minimum size=4pt]
% \newcommand{\vertex}{\node[vertex]}
% \tikzstyle{vinenode}=[circle, draw, inner sep=0pt, minimum size=3pt, fill]
% \newcommand{\vnode}{\node[vinenode]}

% \newcommand{\calP}{\mathcal{P}}
% \newcommand{\calV}{\mathcal{V}}

% \definecolor{cadmiumgreen}{rgb}{0.0, 0.42, 0.24}
% \definecolor{darkyellow}{RGB}{245,166,35}

% %%
% \begin{document}






\begin{tikzpicture}
%------------------------------------------------------------------------
%Flying spaghetti monster v4.0, red subvine
\begin{scope}[scale=1.5, yshift=0, yscale=1.0]
\node at (-1.5,0){\textcolor{red}{$\calV_{x_1}$}};

%vertices
\vertex[fill, color=black!10](v0) at (0,0) {};
\vertex[fill, color=black!10](v1) at (1,0) {};
\vertex[fill, color=black!10](v2) at (2,0) {};
\vertex[fill, color=black!10](v3) at (3,0) {};
\vertex[fill, color=black!10](v4) at (4,0) {};
\vertex[fill, color=black!10](v5) at (5,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$0$}}](v0) at (0,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$1$}}](v1) at (1,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$2$}}](v2) at (2,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$3$}}](v3) at (3,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$4$}}](v4) at (4,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$5$}}](v5) at (5,0) {};



%permuflow labels
\node[] at (-0.6, -0.5){\scriptsize\textcolor{black!20}{$x_1$}};
\node[] at (-0.7, 0.2){\scriptsize\textcolor{black!20}{$x_2$}};
\node[] at (0.4, -0.5){\scriptsize\textcolor{black!20}{$x_3$}};
\node[] at (2.5, -0.7){\scriptsize\textcolor{black!20}{$x_4$}};
\node[] at (5.5, -0.2){\scriptsize\textcolor{black!20}{$y$}};

%nonslack labels
\node[] at (.5, .5){\scriptsize\textcolor{black!20}{$t_1$}};
\node[] at (.4, .3){\scriptsize\textcolor{black!20}{$t_2$}};
\node[] at (.3, .1){\scriptsize\textcolor{black!20}{$t_3$}};
\node[] at (1.4, .35){\scriptsize\textcolor{black!20}{$t_4$}};
\node[] at (1.3, .15){\scriptsize\textcolor{black!20}{$t_5$}};
\node[] at (2.4, .4){\scriptsize\textcolor{black!20}{$t_6$}};
\node[] at (3.6, .55){\scriptsize\textcolor{black!20}{$t_7$}};
\node[] at (3.6, -0.27){\scriptsize\textcolor{black!20}{$t_8$}};
\node[] at (4.3, .25){\scriptsize\textcolor{black!20}{$t_9$}};
%slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black!20}{$s_0$}};
\node[] at (1.5, -.5){\scriptsize\textcolor{black!20}{$s_1$}};
\node[] at (2.8, -.45){\scriptsize\textcolor{black!20}{$s_2$}};
\node[] at (3.7, -.5){\scriptsize\textcolor{black!20}{$s_3$}};
\node[] at (4.2, -.17){\scriptsize\textcolor{black!20}{$s_4$}};

%edges ordered visually
%out(0)
\draw[thin, color=black!20] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[thin, color=black!20] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[thin, color=black!20] (v0) to [out=30,in=150] (v1);
\draw[thin, color=black!20] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[thin, color=black!20] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[thin, color=black!20] (v1) to [out=30,in=150] (v2);
\draw[thin, color=black!20] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[thin, color=black!20] (v2) to [out=45,in=135] (v4);
\draw[thin, color=black!20] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[thin, color=black!20] (v3) to [out=60,in=120] (v5);
\draw[thin, color=black!20] (v3) to [out=-30,in=-150] (v4);
\draw[thin, color=black!20] (v3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);

%out(4)
\draw[thin, color=black!20] (v4) to [out=30,in=150] (5,0);
\draw[thin, color=black!20] (v4) to [out=-30,in=-150] (v5);

%half edges x_1 to x_4
%\draw[thin, color=black!20] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
\draw[thin, color=black!20] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
\draw[thin, color=black!20] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
\draw[thin, color=black!20] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);

\draw[thin, color=black!20] (v5) to [out=20, in=160] (5.5, 0);


%vine vertices
%some vine node labels are manually placed; I can't get label distance to work
\vnode[color=red, label= below:{\tiny\textcolor{red}{$x_1$}}](vv0) at (0,0) {};
\vnode[color=red](vv12) at (1,0.08) {};
    \node[] at (0.9,0.05) {\tiny\textcolor{red}{$3$}};
\vnode[color=red, label= below:{\tiny\textcolor{red}{$x_1$}}](vv11) at (1,-0.08) {};
\vnode[color=red](vv22) at (2,0.08) {};
    \node[] at (1.9,0.05) {\tiny\textcolor{red}{$3$}};
\vnode[color=red](vv21) at (2,-0.08) {};
    \node[] at (2,-0.19) {\tiny\textcolor{red}{$2$}};
\vnode[color=red, label= above:{\tiny\textcolor{red}{$x_1$}}](vv32) at (3,0.08) {};
\vnode[color=red](vv31) at (3,-0.08) {};
    \node[] at (3,-0.19) {\tiny\textcolor{red}{$4$}};
\vnode[color=red, label= above:{\tiny\textcolor{red}{$3$}}](vv42) at (4,0.08) {};
\vnode[color=red, label= below:{\tiny\textcolor{red}{$2$}}](vv41) at (4,-0.08) {};
\vnode[color=red, label= above:{\tiny\textcolor{red}{$x_1$}}](vv54) at (5,0.36) {};
\vnode[color=red](vv53) at (5,0.12) {};
    \node[] at (5,0.21) {\tiny\textcolor{red}{$3$}};
\vnode[color=red](vv52) at (5,-0.12) {};
    \node[] at (5,-0.23) {\tiny\textcolor{red}{$2$}};
\vnode[color=red, label= below:{\tiny\textcolor{red}{$4$}}](vv51) at (5,-0.36) {};
\vnode[color=red, label=right:{\tiny\textcolor{red}{$x_1$}}](vy4) at (5.5,0.36) {};
\vnode[color=red, label=right:{\tiny\textcolor{red}{$3$}}](vy3) at (5.5,0.12) {};
\vnode[color=red, label=right:{\tiny\textcolor{red}{$2$}}](vy2) at (5.5,-0.12) {};
\vnode[color=red, label=right:{\tiny\textcolor{red}{$4$}}](vy1) at (5.5,-0.36) {};

%vine inflow 
\draw[dashed, very thick, color=red] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (vv0);
%vine out(0)
\draw[very thick, color=red] (vv0) .. controls (1, 1.1) and (1.5, -0.7) .. (vv21);
\draw[very thick, color=red] (vv0) to [out=30,in=150] (vv12);
\draw[very thick, color=red] (vv0) to [out=-30,in=-150] (vv11);
%vine out(1)
\draw[very thick, color=red] (vv12) .. controls (2, 1.1) and (2.5, -0.7) .. (vv31);
\draw[very thick, color=red] (vv12) to [out=30,in=150] (vv22);
\draw[very thick, color=red] (vv11) .. controls (2.0, -1.2) and (2.5, 0.7) .. (vv32);
%vine out(2)
\draw[very thick, color=red] (vv22) to [out=45,in=135] (vv42);
\draw[very thick, color=red] (vv21) .. controls (3.0, -1.0) and (3.1, 0.3) .. (vv41);	
%vine out(3)
\draw[very thick, color=red] (vv32) to [out=60,in=140] (vv54);
\draw[very thick, color=red] (vv31) .. controls (4.0, -1.0) and (4.5, 0.0) .. (vv51);
%vine out(4)
\draw[very thick, color=red] (vv42) to [out=30,in=150] (vv53);
\draw[very thick, color=red] (vv41) to [out=30,in=150] (vv52);
%vine y
\draw[very thick, color=red] (vv54) to [out=20, in=160] (5.5, 0.36);
\draw[very thick, color=red] (vv53) to [out=20, in=160] (5.5, 0.12);
\draw[very thick, color=red] (vv52) to [out=20, in=160] (5.5, -0.12);
\draw[very thick, color=red] (vv51) to [out=20, in=160] (5.5, -0.36);

%shuffle
\node[rectangle, draw, fill=white, label=center:{\tiny$2$}] at (0.6, 0.13){};
\node[rectangle, draw, fill=white, label=center:{\tiny$4$}] at (0.6, 0.4){};
\node[rectangle, draw, fill=white, label=center:{\tiny$3$}] at (1.6, 0.43){};

\end{scope}








%------------------------------------------------------------------------
%Flying spaghetti monster v4.0, yellow subvine
\begin{scope}[scale=1.5, yshift=-45]
\node at (-1.5,0){\textcolor{darkyellow}{$\calV_{x_2}$}};

%vertices
\vertex[fill, color=black!10](v0) at (0,0) {};
\vertex[fill, color=black!10](v1) at (1,0) {};
\vertex[fill, color=black!10](v2) at (2,0) {};
\vertex[fill, color=black!10](v3) at (3,0) {};
\vertex[fill, color=black!10](v4) at (4,0) {};
\vertex[fill, color=black!10](v5) at (5,0) {};

% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$0$}}](v0) at (0,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$1$}}](v1) at (1,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$2$}}](v2) at (2,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$3$}}](v3) at (3,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$4$}}](v4) at (4,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$5$}}](v5) at (5,0) {};


%permuflow labels
\node[] at (-0.6, -0.5){\scriptsize\textcolor{black!20}{$x_1$}};
\node[] at (-0.7, 0.2){\scriptsize\textcolor{black!20}{$x_2$}};
\node[] at (0.4, -0.5){\scriptsize\textcolor{black!20}{$x_3$}};
\node[] at (2.5, -0.7){\scriptsize\textcolor{black!20}{$x_4$}};
\node[] at (5.5, -0.2){\scriptsize\textcolor{black!20}{$y$}};

%nonslack labels
\node[] at (.5, .5){\scriptsize\textcolor{black!20}{$t_1$}};
\node[] at (.4, .3){\scriptsize\textcolor{black!20}{$t_2$}};
\node[] at (.3, .1){\scriptsize\textcolor{black!20}{$t_3$}};
\node[] at (1.4, .35){\scriptsize\textcolor{black!20}{$t_4$}};
\node[] at (1.3, .15){\scriptsize\textcolor{black!20}{$t_5$}};
\node[] at (2.4, .4){\scriptsize\textcolor{black!20}{$t_6$}};
\node[] at (3.6, .55){\scriptsize\textcolor{black!20}{$t_7$}};
\node[] at (3.6, -0.27){\scriptsize\textcolor{black!20}{$t_8$}};
\node[] at (4.3, .25){\scriptsize\textcolor{black!20}{$t_9$}};
% %slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black!20}{$s_0$}};
\node[] at (1.5, -.5){\scriptsize\textcolor{black!20}{$s_1$}};
\node[] at (2.8, -.45){\scriptsize\textcolor{black!20}{$s_2$}};
\node[] at (3.7, -.5){\scriptsize\textcolor{black!20}{$s_3$}};
\node[] at (4.2, -.17){\scriptsize\textcolor{black!20}{$s_4$}};

%edges ordered visually
%out(0)
\draw[thin, color=black!20] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[thin, color=black!20] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[thin, color=black!20] (v0) to [out=30,in=150] (v1);
\draw[thin, color=black!20] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[thin, color=black!20] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[thin, color=black!20] (v1) to [out=30,in=150] (v2);
\draw[thin, color=black!20] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[thin, color=black!20] (v2) to [out=45,in=135] (v4);
\draw[thin, color=black!20] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[thin, color=black!20] (v3) to [out=60,in=120] (v5);
\draw[thin, color=black!20] (v3) to [out=-30,in=-150] (v4);
\draw[thin, color=black!20] (v3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);

%out(4)
\draw[thin, color=black!20] (v4) to [out=30,in=150] (5,0);
\draw[thin, color=black!20] (v4) to [out=-30,in=-150] (v5);

%half edges x_1 to x_4
\draw[thin, color=black!20] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
%\draw[thin, color=black!20] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
\draw[thin, color=black!20] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
\draw[thin, color=black!20] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);

\draw[thin, color=black!20] (v5) to [out=20, in=160] (5.5, 0);


%vine vertices
\vnode[color=darkyellow, label=below:{\tiny\textcolor{darkyellow}{$x_2$}}](vv0) at (0,0) {};
\vnode[color=darkyellow, label=below:{\tiny\textcolor{darkyellow}{$x_2$}}](vv2) at (2,0) {};
\vnode[color=darkyellow, label=above:{\tiny\textcolor{darkyellow}{$1$}}](vv3) at (3,0) {};
\vnode[color=darkyellow, label=above:{\tiny\textcolor{darkyellow}{$6$}}](vv43) at (4,0.24) {};
\vnode[color=darkyellow](vv42) at (4.0,0) {};
     \node[] at (4,0.09) {\tiny\textcolor{darkyellow}{$x_2$}};
%\vnode[color=darkyellow](vv41) at (4,-0.16) {}; 
%     \node[] at (4,-0.26) {\tiny\textcolor{darkyellow}{$8$}}; %remove route 8 20/08/25
\vnode[color=darkyellow, label=above:{\tiny\textcolor{darkyellow}{$6$}}](vv54) at (5,0.36) {};
\vnode[color=darkyellow](vv53) at (5,0.12) {};
    \node[] at (5,0.21) {\tiny\textcolor{darkyellow}{$x_2$}};
\vnode[color=darkyellow](vv52) at (5,-0.12) {};
    \node[] at (5,-0.21) {\tiny\textcolor{darkyellow}{$1$}};
%\vnode[color=darkyellow, label=below:{\tiny\textcolor{darkyellow}{$8$}}](vv51) at (5,-0.36) {}; %remove route 8 20/08/25
\vnode[color=darkyellow, label=right:{\tiny\textcolor{darkyellow}{$6$}}](vy4) at (5.5,0.36) {};
\vnode[color=darkyellow, label=right:{\tiny\textcolor{darkyellow}{$x_2$}}](vy3) at (5.5,0.12) {};
\vnode[color=darkyellow ,label=right:{\tiny\textcolor{darkyellow}{$1$}}](vy2) at (5.5,-0.12) {};
%\vnode[color=darkyellow, label=right:{\tiny\textcolor{darkyellow}{$8$}}](vy1) at (5.5,-0.36) {}; %remove route 8 20/08/25


%vine inflow 
\draw[dashed, very thick, color=darkyellow] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (vv0);
%vine out(0)
\draw[very thick, color=darkyellow] (vv0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (vv3);
\draw[very thick, color=darkyellow] (vv0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (vv2);
%vine out(2)
\draw[very thick, color=darkyellow] (vv2) to [out=45,in=135] (vv43);
\draw[very thick, color=darkyellow] (vv2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (vv42);	
%vine out(3)
%\draw[very thick, color=darkyellow] (vv3) to [out=-30,in=-150] (vv41); %remove route 8 20/08/25
\draw[very thick, color=darkyellow] (vv3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (vv52);
%vine out(4)
\draw[very thick, color=darkyellow] (vv43) to [out=30,in=150] (vv54);
\draw[very thick, color=darkyellow] (vv42) to [out=30,in=150] (vv53);
%\draw[very thick, color=darkyellow] (vv41) to [out=-30,in=-150] (vv51); %remove route 8 20/08/25
%vine y
\draw[very thick, color=darkyellow] (vv54) to [out=20, in=160] (5.5, 0.36);
\draw[very thick, color=darkyellow] (vv53) to [out=20, in=160] (5.5, 0.12);
\draw[very thick, color=darkyellow] (vv52) to [out=20, in=160] (5.5, -0.12);
%\draw[very thick, color=darkyellow] (vv51) to [out=20, in=160] (5.5, -0.36); %remove route 8 20/08/25

%shuffle
\node[rectangle, draw, fill=white, label=center:{\tiny$1$}] at (3.1, 0.6){};
\node[rectangle, draw, fill=white, label=center:{\tiny$3$}] at (1.1, 0.7){};
%\node[rectangle, draw, fill=white, label=center:{\tiny$4$}] at (3.7, -0.2){}; %remove route 8 20/08/25

\end{scope}










%------------------------------------------------------------------------
%Flying spaghetti monster v4.0, green subvine
\begin{scope}[scale=1.5, yshift=-90]
\node at (-1.5,0){\textcolor{cadmiumgreen}{$\calV_{x_3}$}};

%vertices
\vertex[fill, color=black!10](v0) at (0,0) {};
\vertex[fill, color=black!10](v1) at (1,0) {};
\vertex[fill, color=black!10](v2) at (2,0) {};
\vertex[fill, color=black!10](v3) at (3,0) {};
\vertex[fill, color=black!10](v4) at (4,0) {};
\vertex[fill, color=black!10](v5) at (5,0) {};


%permuflow labels
\node[] at (-0.6, -0.5){\scriptsize\textcolor{black!20}{$x_1$}};
\node[] at (-0.7, 0.2){\scriptsize\textcolor{black!20}{$x_2$}};
\node[] at (0.4, -0.5){\scriptsize\textcolor{black!20}{$x_3$}};
\node[] at (2.5, -0.7){\scriptsize\textcolor{black!20}{$x_4$}};
\node[] at (5.5, -0.2){\scriptsize\textcolor{black!20}{$y$}};

%nonslack labels
\node[] at (.5, .5){\scriptsize\textcolor{black!20}{$t_1$}};
\node[] at (.4, .3){\scriptsize\textcolor{black!20}{$t_2$}};
\node[] at (.3, .1){\scriptsize\textcolor{black!20}{$t_3$}};
\node[] at (1.4, .35){\scriptsize\textcolor{black!20}{$t_4$}};
\node[] at (1.3, .15){\scriptsize\textcolor{black!20}{$t_5$}};
\node[] at (2.4, .4){\scriptsize\textcolor{black!20}{$t_6$}};
\node[] at (3.6, .55){\scriptsize\textcolor{black!20}{$t_7$}};
\node[] at (3.6, -0.27){\scriptsize\textcolor{black!20}{$t_8$}};
\node[] at (4.3, .25){\scriptsize\textcolor{black!20}{$t_9$}};
%slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black!20}{$s_0$}};
\node[] at (1.5, -.5){\scriptsize\textcolor{black!20}{$s_1$}};
\node[] at (2.8, -.45){\scriptsize\textcolor{black!20}{$s_2$}};
\node[] at (3.7, -.5){\scriptsize\textcolor{black!20}{$s_3$}};
\node[] at (4.2, -.17){\scriptsize\textcolor{black!20}{$s_4$}};

%edges ordered visually
%out(0)
\draw[thin, color=black!20] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[thin, color=black!20] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[thin, color=black!20] (v0) to [out=30,in=150] (v1);
\draw[thin, color=black!20] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[thin, color=black!20] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[thin, color=black!20] (v1) to [out=30,in=150] (v2);
\draw[thin, color=black!20] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[thin, color=black!20] (v2) to [out=45,in=135] (v4);
\draw[thin, color=black!20] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[thin, color=black!20] (v3) to [out=60,in=120] (v5);
\draw[thin, color=black!20] (v3) to [out=-30,in=-150] (v4);
\draw[thin, color=black!20] (v3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);

%out(4)
\draw[thin, color=black!20] (v4) to [out=30,in=150] (5,0);
\draw[thin, color=black!20] (v4) to [out=-30,in=-150] (v5);

%half edges x_1 to x_4
\draw[thin, color=black!20] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
\draw[thin, color=black!20] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
%\draw[thin, color=black!20] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
\draw[thin, color=black!20] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);

\draw[thin, color=black!20] (v5) to [out=20, in=160] (5.5, 0);


%vine vertices
\vnode[color=cadmiumgreen, label=above:{\tiny\textcolor{cadmiumgreen}{$x_3$}}](vv1) at (1,0) {};
\vnode[color=cadmiumgreen, label=above:{\tiny\textcolor{cadmiumgreen}{$x_3$}}](vv3) at (3,0) {};
\vnode[color=cadmiumgreen, label=above:{\tiny\textcolor{cadmiumgreen}{$x_3$}}](vv4) at (4,0) {};
\vnode[color=cadmiumgreen, label=above:{\tiny\textcolor{cadmiumgreen}{$x_3$}}](vv5) at (5,0) {};
\vnode[color=cadmiumgreen, label=right:{\tiny\textcolor{cadmiumgreen}{$x_3$}}](vy1) at (5.5,0) {};

%vine inflow 
\draw[dashed, very thick, color=cadmiumgreen] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (vv1);
%route x_3
\draw[very thick, color=cadmiumgreen] (vv1) 
    .. controls (2.0, -1.2) and (2.5, 0.7) .. (vv3)
    to [out=-30,in=-150] (vv4)
    to [out=30,in=150] (vv5)
    to [out=20, in=160] (vy1);
\end{scope}








%------------------------------------------------------------------------
%Flying spaghetti monster v4.0, blue subvine
\begin{scope}[scale=1.5, yshift=-135]
\node at (-1.5,0){\textcolor{blue}{$\calV_{x_4}$}};

%vertices
\vertex[fill, color=black!10](v0) at (0,0) {};
\vertex[fill, color=black!10](v1) at (1,0) {};
\vertex[fill, color=black!10](v2) at (2,0) {};
\vertex[fill, color=black!10](v3) at (3,0) {};
\vertex[fill, color=black!10](v4) at (4,0) {};
\vertex[fill, color=black!10](v5) at (5,0) {};


%permuflow labels
\node[] at (-0.6, -0.5){\scriptsize\textcolor{black!20}{$x_1$}};
\node[] at (-0.7, 0.2){\scriptsize\textcolor{black!20}{$x_2$}};
\node[] at (0.4, -0.5){\scriptsize\textcolor{black!20}{$x_3$}};
\node[] at (2.5, -0.7){\scriptsize\textcolor{black!20}{$x_4$}};
\node[] at (5.5, -0.2){\scriptsize\textcolor{black!20}{$y$}};

%nonslack labels
\node[] at (.5, .5){\scriptsize\textcolor{black!20}{$t_1$}};
\node[] at (.4, .3){\scriptsize\textcolor{black!20}{$t_2$}};
\node[] at (.3, .1){\scriptsize\textcolor{black!20}{$t_3$}};
\node[] at (1.4, .35){\scriptsize\textcolor{black!20}{$t_4$}};
\node[] at (1.3, .15){\scriptsize\textcolor{black!20}{$t_5$}};
\node[] at (2.4, .4){\scriptsize\textcolor{black!20}{$t_6$}};
\node[] at (3.6, .55){\scriptsize\textcolor{black!20}{$t_7$}};
\node[] at (3.6, -0.27){\scriptsize\textcolor{black!20}{$t_8$}};
\node[] at (4.3, .25){\scriptsize\textcolor{black!20}{$t_9$}};
%slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black!20}{$s_0$}};
\node[] at (1.5, -.5){\scriptsize\textcolor{black!20}{$s_1$}};
\node[] at (2.8, -.45){\scriptsize\textcolor{black!20}{$s_2$}};
\node[] at (3.7, -.5){\scriptsize\textcolor{black!20}{$s_3$}};
\node[] at (4.2, -.17){\scriptsize\textcolor{black!20}{$s_4$}};

%edges ordered visually
%out(0)
\draw[thin, color=black!20] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[thin, color=black!20] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[thin, color=black!20] (v0) to [out=30,in=150] (v1);
\draw[thin, color=black!20] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[thin, color=black!20] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[thin, color=black!20] (v1) to [out=30,in=150] (v2);
\draw[thin, color=black!20] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[thin, color=black!20] (v2) to [out=45,in=135] (v4);
\draw[thin, color=black!20] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[thin, color=black!20] (v3) to [out=60,in=120] (v5);
\draw[thin, color=black!20] (v3) to [out=-30,in=-150] (v4);
\draw[thin, color=black!20] (v3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);

%out(4)
\draw[thin, color=black!20] (v4) to [out=30,in=150] (5,0);
\draw[thin, color=black!20] (v4) to [out=-30,in=-150] (v5);

%half edges x_1 to x_4
\draw[thin, color=black!20] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
\draw[thin, color=black!20] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
\draw[thin, color=black!20] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
%\draw[thin, color=black!20] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);

\draw[thin, color=black!20] (v5) to [out=20, in=160] (5.5, 0);


%vine vertices
\vnode[color=blue, label=above:{\tiny\textcolor{blue}{$x_4$}}](vv3) at (3,0) {};
\vnode[color=blue, label=above:{\tiny\textcolor{blue}{$x_4$}}](vv4) at (4,0) {};
\vnode[color=blue, label=above:{\tiny\textcolor{blue}{$x_4$}}](vv5) at (5,0) {};
\vnode[color=blue, label=right:{\tiny\textcolor{blue}{$x_4$}}](vy1) at (5.5,0) {};

%vine inflow 
\draw[dashed, very thick, color=blue] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (vv3);
%route x_4
\draw[very thick, color=blue] (vv3) 
    to [out=-30,in=-150] (vv4)
    to [out=30,in=150] (vv5)
    to [out=20, in=160] (vy1);
\end{scope}









%--------------------------------------------------------
%--------------------------------------------------------
%--------------------------------------------------------
%The subvines as trees
%red subvine
\begin{scope}[scale=0.8, yshift=-390, xshift=-20]
\node at (-1,0){\textcolor{red}{$\calV_{x_1}$}};
\vertex[fill, color=red](v0) at (0,0) {};
\vertex[fill, color=red, label=above:{\scriptsize\textcolor{red}{$x_1$}}](v1) at (1,1) {};
\vertex[fill, color=red](v2) at (0,1) {};
\vertex[fill, color=red, label=above:{\scriptsize\textcolor{red}{$2$}}](v3) at (-1,1) {};
\vertex[fill, color=red, label=above:{\scriptsize\textcolor{red}{$3$}}](v4) at (0.5,2) {};
\vertex[fill, color=red, label=above:{\scriptsize\textcolor{red}{$4$}}](v5) at (-0.5,2) {};


\draw[thick, color=red] (v0)--(v1){};
\draw[thick, color=red] (v0)--(v2){};
\draw[thick, color=red] (v0)--(v3){};
\draw[thick, color=red] (v2)--(v4){};
\draw[thick, color=red] (v2)--(v5){};
\node[rectangle, fill=white, draw, label=center:{\tiny$2$}] at ($(v0)!0.5!(v2)$){};
\node[rectangle, fill=white, draw, label=center:{\tiny$4$}] at ($(v0)!0.5!(v3)$){};
\node[rectangle, fill=white, draw, label=center:{\tiny$3$}] at ($(v2)!0.5!(v5)$){};
\end{scope}

%yellow subvine
\begin{scope}[scale=0.8, yshift=-390, xshift=90]
\node at (-1,0){\textcolor{darkyellow}{$\calV_{x_2}$}};
\vertex[fill, color=darkyellow](v0) at (0,0) {};
\vertex[fill, color=darkyellow](v1) at (.5,1) {};
\vertex[fill, color=darkyellow, label=above:{\scriptsize\textcolor{darkyellow}{$1$}}](v2) at (-.5,1) {};
\vertex[fill, color=darkyellow, label=above:{\scriptsize\textcolor{darkyellow}{$x_2$}}](v3) at (1,2) {};
\vertex[fill, color=darkyellow, label=above:{\scriptsize\textcolor{darkyellow}{$6$}}](v4) at (0,2) {};
%\vertex[fill, color=darkyellow, label=above:{\scriptsize\textcolor{darkyellow}{$1$}}](v5) at (-1,2) {};
%\vertex[fill, color=darkyellow, label=above:{\scriptsize\textcolor{darkyellow}{$8$}}](v6) at (-1.5,2) {}; %remove route 8 20/08/25
\draw[thick, color=darkyellow] (v0)--(v1){};
\draw[thick, color=darkyellow] (v0)--(v2){};
\draw[thick, color=darkyellow] (v1)--(v3){};
\draw[thick, color=darkyellow] (v1)--(v4){};
%\draw[thick, color=darkyellow] (v2)--(v5){};
%\draw[thick, color=darkyellow] (v2)--(v6){}; %remove route 8 20/08/25
\node[rectangle, draw, fill=white, label=center:{\tiny$1$}] at ($(v1)!0.5!(v4)$){};
\node[rectangle, draw, fill=white, label=center:{\tiny$3$}] at ($(v0)!0.5!(v2)$){};
%\node[rectangle, draw, fill=white, label=center:{\tiny$4$}] at ($(v2)!0.5!(v6)$){}; %remove route 8 20/08/25
\end{scope}

%green subvine
\begin{scope}[scale=0.8, yshift=-390, xshift=180]
\node at (-1,0){\textcolor{cadmiumgreen}{$\calV_{x_3}$}};
\vertex[fill, color=cadmiumgreen, label=above:{\scriptsize\textcolor{cadmiumgreen}{$x_3$}}](v0) at (0,0) {};
\end{scope}

%blue subvine
\begin{scope}[scale=0.8, yshift=-390, xshift=270]
\node at (-1,0){\textcolor{blue}{$\calV_{x_4}$}};
\vertex[fill, color=blue, label=above:{\tiny\textcolor{blue}{$x_4$}}](v0) at (0,0) {};
\end{scope}
\end{tikzpicture}




%\end{document}


==> pictures/FSM_superimposed_subvine.tex <==
\begin{tikzpicture}
%------------------------------------------------------------------------
%Flying spaghetti monster v4.0, the entire vineyard
\begin{scope}[scale=1.5, yshift=60, yscale=1.2]
\node at (-1.5,0){$\calV$};

%vertices
\vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!30}{$0$}}](v0) at (0,0) {};
\vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!30}{$1$}}](v1) at (1,0) {};
\vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!30}{$2$}}](v2) at (2,0) {};
\vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!30}{$3$}}](v3) at (3,0) {};
\vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!30}{$4$}}](v4) at (4,0) {};
\vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!30}{$5$}}](v5) at (5,0) {};


%permuflow labels
\node[] at (-0.6, -0.5){\scriptsize\textcolor{red}{$\calV_{x_1}$}};
\node[] at (-0.7, 0.2){\scriptsize\textcolor{darkyellow}{$\calV_{x_2}$}};
\node[] at (0.4, -0.5){\scriptsize\textcolor{cadmiumgreen}{$\calV_{x_3}$}};
\node[] at (2.5, -0.7){\scriptsize\textcolor{blue}{$\calV_{x_4}$}};
\node[] at (5.5, -0.45){\scriptsize\textcolor{black!30}{$y$}};

%nonslack labels
\node[] at (.5, .5){\scriptsize\textcolor{black!30}{$t_1$}};
\node[] at (.4, .3){\scriptsize\textcolor{black!30}{$t_2$}};
\node[] at (.3, .1){\scriptsize\textcolor{black!30}{$t_3$}};
\node[] at (1.4, .35){\scriptsize\textcolor{black!30}{$t_4$}};
\node[] at (1.3, .15){\scriptsize\textcolor{black!30}{$t_5$}};
\node[] at (2.4, .4){\scriptsize\textcolor{black!30}{$t_6$}};
\node[] at (3.6, .55){\scriptsize\textcolor{black!30}{$t_7$}};
\node[] at (3.6, -0.27){\scriptsize\textcolor{black!30}{$t_8$}};
\node[] at (4.3, .25){\scriptsize\textcolor{black!30}{$t_9$}};
%slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black!30}{$s_0$}};
\node[] at (1.5, -.5){\scriptsize\textcolor{black!30}{$s_1$}};
\node[] at (2.8, -.45){\scriptsize\textcolor{black!30}{$s_2$}};
\node[] at (3.7, -.5){\scriptsize\textcolor{black!30}{$s_3$}};
\node[] at (4.2, -.17){\scriptsize\textcolor{black!30}{$s_4$}};

%edges ordered visually
%out(0)
\draw[thin, color=black!30] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[thin, color=black!30] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[thin, color=black!30] (v0) to [out=30,in=150] (v1);
\draw[thin, color=black!30] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[thin, color=black!30] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[thin, color=black!30] (v1) to [out=30,in=150] (v2);
\draw[thin, color=black!30] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[thin, color=black!30] (v2) to [out=45,in=135] (v4);
\draw[thin, color=black!30] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[thin, color=black!30] (v3) to [out=60,in=120] (v5);
\draw[thin, color=black!30] (v3) to [out=-30,in=-150] (v4);
\draw[thin, color=black!30] (v3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);

%out(4)
\draw[thin, color=black!30] (v4) to [out=30,in=150] (5,0);
\draw[thin, color=black!30] (v4) to [out=-30,in=-150] (v5);

%half edges x_1 to x_4
%\draw[thin, color=black!30] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
\draw[thin, color=black!30] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
\draw[thin, color=black!30] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
\draw[thin, color=black!30] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);

\draw[thin, color=black!30] (v5) to [out=20, in=160] (5.5, 0);


%red vine vertices
\vnode[color=red](vv0) at (0,-0.05) {};
\vnode[color=red](vv12) at (1,0.08) {};
\vnode[color=red](vv11) at (1,0) {};
\vnode[color=red](vv22) at (2,0.08) {};
\vnode[color=red](vv21) at (2,-0.08) {};
\vnode[color=red](vv32) at (3,0.16) {};
\vnode[color=red](vv31) at (3,-0.16) {};
\vnode[color=red](vv42) at (4,0.24) {};
\vnode[color=red](vv41) at (4,-0.16) {};
\vnode[color=red](vv54) at (5,0.40) {};
\vnode[color=red](vv53) at (5,0.32) {};
\vnode[color=red](vv52) at (5,-0.08) {};
\vnode[color=red](vv51) at (5,-0.24) {};
\vnode[color=red](vr4) at (5.5,0.40) {};
\vnode[color=red](vr3) at (5.5,0.32) {};
\vnode[color=red](vr2) at (5.5,-0.08) {};
\vnode[color=red](vr1) at (5.5,-0.24) {};

%red vine inflow 
\draw[very thick, dashed, color=red] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (vv0);
%vine out(0)
\draw[very thick, color=red] (vv0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (vv21);
\draw[very thick, color=red] (vv0) to [out=30,in=150] (vv12);
\draw[very thick, color=red] (vv0) to [out=-30,in=-150] (vv11);
%vine out(1)
\draw[very thick, color=red] (vv12) .. controls (1.9, 1.0) and (2.5, -0.7) .. (vv31);
\draw[very thick, color=red] (vv12) to [out=30,in=150] (vv22);
\draw[very thick, color=red] (vv11) .. controls (2.0, -1.2) and (2.5, 0.7) .. (vv32);
%vine out(2)
\draw[very thick, color=red] (vv22) to [out=45,in=135] (vv42);
\draw[very thick, color=red] (vv21) .. controls (3.1, -1.1) and (3.1, 0.3) .. (vv41);	
%vine out(3)
\draw[very thick, color=red] (vv32) to [out=40,in=150] (vv54);
\draw[very thick, color=red] (vv31) .. controls (4.1, -1.1) and (4.5, 0.0) .. (vv51);
%vine out(4)
\draw[very thick, color=red] (vv42) to [out=30,in=150] (vv53);
\draw[very thick, color=red] (vv41) to [out=30,in=150] (vv52);
%vine y
\draw[very thick, color=red] (vv54) to [out=20, in=160] (5.5, 0.4);
\draw[very thick, color=red] (vv53) to [out=20, in=160] (5.5, 0.32);
\draw[very thick, color=red] (vv52) to [out=20, in=160] (5.5, -0.08);
\draw[very thick, color=red] (vv51) to [out=20, in=160] (5.5, -0.24);


%yellow vine vertices
\vnode[color=darkyellow](vv0) at (0,0.05) {};
\vnode[color=darkyellow](vv2) at (2,0) {};
\vnode[color=darkyellow](vv3) at (3,-0.08) {};
\vnode[color=darkyellow](vv43) at (4,0.16) {};
\vnode[color=darkyellow](vv42) at (4.0,-0.08) {};
%\vnode[color=darkyellow](vv41) at (4,-0.24) {}; %deleted route 8 20/08/25
\vnode[color=darkyellow](vv54) at (5,0.24) {};
\vnode[color=darkyellow](vv53) at (5,0) {};
\vnode[color=darkyellow](vv52) at (5,-0.16) {};
%\vnode[color=darkyellow](vv51) at (5,-0.32) {}; %deleted route 8 20/08/25
\vnode[color=darkyellow](vy4) at (5.5,0.24) {};
\vnode[color=darkyellow](vy3) at (5.5,0) {};
\vnode[color=darkyellow](vy2) at (5.5,-0.16) {};
%\vnode[color=darkyellow](vy1) at (5.5,-0.32) {}; %deleted route 8 20/08/25


%yellow vine inflow 
\draw[very thick, dashed, color=darkyellow] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (vv0);
%vine out(0)
\draw[very thick, color=darkyellow] (vv0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (vv3);
\draw[very thick, color=darkyellow] (vv0) .. controls (0.9, 1.0) and (1.5, -0.6) .. (vv2);
%vine out(2)
\draw[very thick, color=darkyellow] (vv2) to [out=45,in=135] (vv43);
\draw[very thick, color=darkyellow] (vv2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (vv42);	
%vine out(3)
%\draw[very thick, color=darkyellow] (vv3) to [out=-30,in=-150] (vv41); %deleted route 8 20/08/25
\draw[very thick, color=darkyellow] (vv3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (vv52);
%vine out(4)
\draw[very thick, color=darkyellow] (vv43) to [out=30,in=150] (vv54);
\draw[very thick, color=darkyellow] (vv42) to [out=30,in=150] (vv53);
%\draw[very thick, color=darkyellow] (vv41) to [out=-30,in=-150] (vv51); %deleted route 8 20/08/25
%vine out(5)
\draw[very thick, color=darkyellow] (vv54) to [out=20, in=160] (vy4);
\draw[very thick, color=darkyellow] (vv53) to [out=20, in=160] (vy3);
\draw[very thick, color=darkyellow] (vv52) to [out=20, in=160] (vy2);
%\draw[very thick, color=darkyellow] (vv51) to [out=20, in=160] (5.5, -0.32); %deleted route 8 20/08/25



%green vine vertices
\vnode[color=cadmiumgreen](vv1) at (1,-0.08) {};
\vnode[color=cadmiumgreen](vv3) at (3,0.08) {};
\vnode[color=cadmiumgreen](vv4) at (4,0.08) {};
\vnode[color=cadmiumgreen](vv5) at (5,0.16) {};
\vnode[color=cadmiumgreen](vg) at (5.5,0.16) {};

%green vine inflow 
\draw[very thick, dashed, color=cadmiumgreen] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (vv1);
%vine out(1)
\draw[very thick, color=cadmiumgreen] (vv1) .. controls (2.1, -1.25) and (2.5, 0.7) .. (vv3);
%vine out(3)
\draw[very thick, color=cadmiumgreen] (vv3) to [out=-30,in=-150] (vv4);
%vine out(4)
\draw[very thick, color=cadmiumgreen] (vv4) to [out=30,in=150] (vv5);
%vine y
\draw[very thick, color=cadmiumgreen] (vv5) to [out=20, in=160] (5.5, 0.16);


%blue vine vertices
\vnode[color=blue](vv3) at (3,0) {};
\vnode[color=blue](vv4) at (4,0) {};
\vnode[color=blue](vv5) at (5,0.08) {};
\vnode[color=blue](vb) at (5.5,0.08) {};

%blue vine inflow 
\draw[very thick, dashed, color=blue] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (vv3);
%vine out(3)
\draw[very thick, color=blue] (vv3) to [out=-30,in=-150] (vv4);
%vine out(4)
\draw[very thick, color=blue] (vv4) to [out=30,in=150] (vv5);
%vine y
\draw[very thick, color=blue] (vv5) to [out=20, in=160] (5.5, 0.08);


\end{scope}
%end whole vineyard
\end{tikzpicture}

==> pictures/FSM_vines.tex <==
%-------------------------------------------------------------
%-------------------------------------------------------------
%-------------------------------------------------------------
%BEGIN WHOLE VINEYARD, MAXCLIQUE
%-------------------------------------------------------------
%-------------------------------------------------------------
%-------------------------------------------------------------
\begin{tikzpicture}
%Flying spaghetti monster v4.0, red subvine
\begin{scope}[scale=1.5, yshift=0, yscale=1.0]
\node at (-1.5,0){\textcolor{red}{$\calW_{x_1}$}};

%vertices
\vertex[fill, color=black!10](v0) at (0,0) {};
\vertex[fill, color=black!10](v1) at (1,0) {};
\vertex[fill, color=black!10](v2) at (2,0) {};
\vertex[fill, color=black!10](v3) at (3,0) {};
\vertex[fill, color=black!10](v4) at (4,0) {};
\vertex[fill, color=black!10](v5) at (5,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$0$}}](v0) at (0,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$1$}}](v1) at (1,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$2$}}](v2) at (2,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$3$}}](v3) at (3,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$4$}}](v4) at (4,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$5$}}](v5) at (5,0) {};



%permuflow labels
\node[] at (-0.6, -0.5){\scriptsize\textcolor{black!20}{$x_1$}};
\node[] at (-0.7, 0.2){\scriptsize\textcolor{black!20}{$x_2$}};
\node[] at (0.4, -0.5){\scriptsize\textcolor{black!20}{$x_3$}};
\node[] at (2.5, -0.7){\scriptsize\textcolor{black!20}{$x_4$}};
\node[] at (5.5, -0.2){\scriptsize\textcolor{black!20}{$y$}};

%nonslack labels
\node[] at (.5, .5){\scriptsize\textcolor{black!20}{$t_1$}};
\node[] at (.4, .3){\scriptsize\textcolor{black!20}{$t_2$}};
\node[] at (.3, .1){\scriptsize\textcolor{black!20}{$t_3$}};
\node[] at (1.4, .35){\scriptsize\textcolor{black!20}{$t_4$}};
\node[] at (1.3, .15){\scriptsize\textcolor{black!20}{$t_5$}};
\node[] at (2.4, .4){\scriptsize\textcolor{black!20}{$t_6$}};
\node[] at (3.6, .55){\scriptsize\textcolor{black!20}{$t_7$}};
\node[] at (3.6, -0.27){\scriptsize\textcolor{black!20}{$t_8$}};
\node[] at (4.3, .25){\scriptsize\textcolor{black!20}{$t_9$}};
%slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black!20}{$s_0$}};
\node[] at (1.5, -.5){\scriptsize\textcolor{black!20}{$s_1$}};
\node[] at (2.8, -.45){\scriptsize\textcolor{black!20}{$s_2$}};
\node[] at (3.7, -.5){\scriptsize\textcolor{black!20}{$s_3$}};
\node[] at (4.2, -.17){\scriptsize\textcolor{black!20}{$s_4$}};

%edges ordered visually
%out(0)
\draw[thin, color=black!20] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[thin, color=black!20] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[thin, color=black!20] (v0) to [out=30,in=150] (v1);
\draw[thin, color=black!20] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[thin, color=black!20] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[thin, color=black!20] (v1) to [out=30,in=150] (v2);
\draw[thin, color=black!20] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[thin, color=black!20] (v2) to [out=45,in=135] (v4);
\draw[thin, color=black!20] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[thin, color=black!20] (v3) to [out=60,in=120] (v5);
\draw[thin, color=black!20] (v3) to [out=-30,in=-150] (v4);
\draw[thin, color=black!20] (v3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);

%out(4)
\draw[thin, color=black!20] (v4) to [out=30,in=150] (5,0);
\draw[thin, color=black!20] (v4) to [out=-30,in=-150] (v5);

%half edges x_1 to x_4
%\draw[thin, color=black!20] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
\draw[thin, color=black!20] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
\draw[thin, color=black!20] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
\draw[thin, color=black!20] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);

\draw[thin, color=black!20] (v5) to [out=20, in=160] (5.5, 0);


%vine vertices
%some vine node labels are manually placed; I can't get label distance to work
\vnode[color=red, label= below:{\tiny\textcolor{red}{$x_1$}}](vv0) at (0,0) {};
\vnode[color=red](vv12) at (1,0.08) {};
    \node[] at (1,0.18) {\tiny\textcolor{red}{$3$}};
\vnode[color=red, label= below:{\tiny\textcolor{red}{$x_1$}}](vv11) at (1,-0.08) {};
\vnode[color=red](vv23) at (2,0.16) {};
    \node[] at (2,0.26) {\tiny\textcolor{red}{$3$}};
\vnode[color=red](vv22) at (2,0) {};
    \node[] at (1.9,-0.05) {\tiny\textcolor{red}{$5$}};
\vnode[color=red](vv21) at (2,-0.16) {};
    \node[] at (2,-0.27) {\tiny\textcolor{red}{$2$}};
\vnode[color=red, label= above:{\tiny\textcolor{red}{$x_1$}}](vv32) at (3,0.08) {};
\vnode[color=red](vv31) at (3,-0.08) {};
    \node[] at (3,-0.19) {\tiny\textcolor{red}{$4$}};
\vnode[color=red, label= above:{\tiny\textcolor{red}{$3$}}](vv44) at (4,0.24) {};
\vnode[color=red](vv43) at (4,0.08) {};
    \node[] at (3.93,0.04) {\tiny\textcolor{red}{$5$}};
\vnode[color=red](vv42) at (4,-0.08) {};
    \node[] at (3.93,-0.15) {\tiny\textcolor{red}{$2$}};
\vnode[color=red](vv41) at (4,-0.24) {};
    \node[] at (4,-0.36) {\tiny\textcolor{red}{$x_1$}};
\vnode[color=red, label= above:{\tiny\textcolor{red}{$7$}}](vv56) at (5,0.6) {};
\vnode[color=red](vv55) at (5,0.36) {};
    \node[] at (5,0.47) {\tiny\textcolor{red}{$3$}};
\vnode[color=red](vv54) at (5,0.12) {};
    \node[] at (5,0.21) {\tiny\textcolor{red}{$5$}};
\vnode[color=red](vv53) at (5,-0.12) {};
    \node[] at (5,-0.23) {\tiny\textcolor{red}{$2$}};
\vnode[color=red](vv52) at (5,-0.36) {};
    \node[] at (5.05,-0.47) {\tiny\textcolor{red}{$x_1$}};
\vnode[color=red, label=below:{\tiny\textcolor{red}{$4$}}](vv51) at (5,-0.6) {};
\vnode[color=red, label=right:{\tiny\textcolor{red}{$7$}}](vy6) at (5.5,0.6) {};
\vnode[color=red, label=right:{\tiny\textcolor{red}{$3$}}](vy5) at (5.5,0.36) {};
\vnode[color=red, label=right:{\tiny\textcolor{red}{$5$}}](vy4) at (5.5,0.12) {};
\vnode[color=red, label=right:{\tiny\textcolor{red}{$2$}}](vy3) at (5.5,-0.12) {};
\vnode[color=red, label=right:{\tiny\textcolor{red}{$x_1$}}](vy2) at (5.5,-0.36) {};
\vnode[color=red, label=right:{\tiny\textcolor{red}{$4$}}](vy1) at (5.5,-0.6) {};

%vine inflow 
\draw[dashed, very thick, color=red] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (vv0);
%route x_1
\draw[very thick, color=red] (vv0) 
    to [out=-30,in=-150] (vv11)
    .. controls (2.0, -1.3) and (2.5, 0.7) .. (vv32)
    to [out=-30,in=-150] (vv41)
    to [out=30,in=150] (vv52)
    to [out=20,in=160] (vy2);
%split 7
\draw[very thick, color=red] (vv32) 
    to [out=60,in=150] (vv56)
    to [out=20,in=160] (vy6);
%split 5
\draw[very thick, color=red] (vv11) 
    to [out=30,in=150] (vv22)
    to [out=45,in=135] (vv43)
    to [out=30,in=150] (vv54)
    to [out=20, in=160] (vy4);
%split 3
\draw[very thick, color=red] (vv0) 
    to [out=30,in=150] (vv12)
    to [out=30,in=150] (vv23)
    to [out=45,in=135] (vv44)
    to [out=30,in=150] (vv55)
    to [out=20,in=160] (vy5);
%split 4
\draw[very thick, color=red] (vv12) 
    .. controls (2, 1.3) and (2.5, -0.7) .. (vv31)
    .. controls (4.0, -1.0) and (4.5, 0.0) .. (vv51)
    to [out=20, in=160] (vy1);
%split 2
\draw[very thick, color=red] (vv0) 
    .. controls (1, 1.2) and (1.5, -0.7) .. (vv21)
    .. controls (3.0, -1.0) and (3.1, 0.3) .. (vv42)
    to [out=30, in=150] (vv53)
    to [out=20, in=160] (vy3);

%shuffle
\node[rectangle, draw, fill=white, label=center:{\tiny$1$}] at (4.2, 0.8){};
\node[rectangle, draw, fill=white, label=center:{\tiny$4$}] at (1.7, 0.08){};
\node[rectangle, draw, fill=white, label=center:{\tiny$5$}] at (0.6, 0.17){};
\node[rectangle, draw, fill=white, label=center:{\tiny$7$}] at (1.7, 0.5){};
\node[rectangle, draw, fill=white, label=center:{\tiny$8$}] at (0.72, 0.43){};
\end{scope}








%------------------------------------------------------------------------
%Flying spaghetti monster v4.0, yellow subvine
\begin{scope}[scale=1.5, yshift=-45]
\node at (-1.5,0){\textcolor{darkyellow}{$\calW_{x_2}$}};

%vertices
\vertex[fill, color=black!10](v0) at (0,0) {};
\vertex[fill, color=black!10](v1) at (1,0) {};
\vertex[fill, color=black!10](v2) at (2,0) {};
\vertex[fill, color=black!10](v3) at (3,0) {};
\vertex[fill, color=black!10](v4) at (4,0) {};
\vertex[fill, color=black!10](v5) at (5,0) {};

% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$0$}}](v0) at (0,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$1$}}](v1) at (1,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$2$}}](v2) at (2,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$3$}}](v3) at (3,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$4$}}](v4) at (4,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$5$}}](v5) at (5,0) {};


%permuflow labels
\node[] at (-0.6, -0.5){\scriptsize\textcolor{black!20}{$x_1$}};
\node[] at (-0.7, 0.2){\scriptsize\textcolor{black!20}{$x_2$}};
\node[] at (0.4, -0.5){\scriptsize\textcolor{black!20}{$x_3$}};
\node[] at (2.5, -0.7){\scriptsize\textcolor{black!20}{$x_4$}};
\node[] at (5.5, -0.2){\scriptsize\textcolor{black!20}{$y$}};

%nonslack labels
\node[] at (.5, .5){\scriptsize\textcolor{black!20}{$t_1$}};
\node[] at (.4, .3){\scriptsize\textcolor{black!20}{$t_2$}};
\node[] at (.3, .1){\scriptsize\textcolor{black!20}{$t_3$}};
\node[] at (1.4, .35){\scriptsize\textcolor{black!20}{$t_4$}};
\node[] at (1.3, .15){\scriptsize\textcolor{black!20}{$t_5$}};
\node[] at (2.4, .4){\scriptsize\textcolor{black!20}{$t_6$}};
\node[] at (3.6, .55){\scriptsize\textcolor{black!20}{$t_7$}};
\node[] at (3.6, -0.27){\scriptsize\textcolor{black!20}{$t_8$}};
\node[] at (4.3, .25){\scriptsize\textcolor{black!20}{$t_9$}};
% %slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black!20}{$s_0$}};
\node[] at (1.5, -.5){\scriptsize\textcolor{black!20}{$s_1$}};
\node[] at (2.8, -.45){\scriptsize\textcolor{black!20}{$s_2$}};
\node[] at (3.7, -.5){\scriptsize\textcolor{black!20}{$s_3$}};
\node[] at (4.2, -.17){\scriptsize\textcolor{black!20}{$s_4$}};

%edges ordered visually
%out(0)
\draw[thin, color=black!20] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[thin, color=black!20] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[thin, color=black!20] (v0) to [out=30,in=150] (v1);
\draw[thin, color=black!20] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[thin, color=black!20] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[thin, color=black!20] (v1) to [out=30,in=150] (v2);
\draw[thin, color=black!20] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[thin, color=black!20] (v2) to [out=45,in=135] (v4);
\draw[thin, color=black!20] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[thin, color=black!20] (v3) to [out=60,in=120] (v5);
\draw[thin, color=black!20] (v3) to [out=-30,in=-150] (v4);
\draw[thin, color=black!20] (v3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);

%out(4)
\draw[thin, color=black!20] (v4) to [out=30,in=150] (5,0);
\draw[thin, color=black!20] (v4) to [out=-30,in=-150] (v5);

%half edges x_1 to x_4
\draw[thin, color=black!20] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
%\draw[thin, color=black!20] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
\draw[thin, color=black!20] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
\draw[thin, color=black!20] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);

\draw[thin, color=black!20] (v5) to [out=20, in=160] (5.5, 0);


%vine vertices
\vnode[color=darkyellow, label=below:{\tiny\textcolor{darkyellow}{$x_2$}}](vv0) at (0,0) {};
\vnode[color=darkyellow, label=below:{\tiny\textcolor{darkyellow}{$x_2$}}](vv2) at (2,0) {};
\vnode[color=darkyellow, label=above:{\tiny\textcolor{darkyellow}{$1$}}](vv3) at (3,0) {};
\vnode[color=darkyellow, label=above:{\tiny\textcolor{darkyellow}{$6$}}](vv43) at (4,0.24) {};
\vnode[color=darkyellow](vv42) at (4.0,0) {};
     \node[] at (4,0.09) {\tiny\textcolor{darkyellow}{$x_2$}};
\vnode[color=darkyellow](vv41) at (4,-0.16) {};
     \node[] at (4,-0.26) {\tiny\textcolor{darkyellow}{$8$}};
\vnode[color=darkyellow, label=above:{\tiny\textcolor{darkyellow}{$6$}}](vv54) at (5,0.36) {};
\vnode[color=darkyellow](vv53) at (5,0.12) {};
    \node[] at (5,0.21) {\tiny\textcolor{darkyellow}{$x_2$}};
\vnode[color=darkyellow](vv52) at (5,-0.12) {};
    \node[] at (5,-0.21) {\tiny\textcolor{darkyellow}{$1$}};
\vnode[color=darkyellow, label=below:{\tiny\textcolor{darkyellow}{$8$}}](vv51) at (5,-0.36) {};
\vnode[color=darkyellow, label=right:{\tiny\textcolor{darkyellow}{$6$}}](vy4) at (5.5,0.36) {};
\vnode[color=darkyellow, label=right:{\tiny\textcolor{darkyellow}{$x_2$}}](vy3) at (5.5,0.12) {};
\vnode[color=darkyellow ,label=right:{\tiny\textcolor{darkyellow}{$1$}}](vy2) at (5.5,-0.12) {};
\vnode[color=darkyellow, label=right:{\tiny\textcolor{darkyellow}{$8$}}](vy1) at (5.5,-0.36) {};


%vine inflow 
\draw[dashed, very thick, color=darkyellow] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (vv0);
%route x_2
\draw[very thick, color=darkyellow] (vv0) 
    .. controls (0.9, 1.0) and (1.5, -0.7) .. (vv2)
    .. controls (3.0, -1.0) and (3.1, 0.3) .. (vv42)
    to [out=30,in=150] (vv53)
    to [out=20, in=160] (5.5, 0.12);
%split 6
\draw[very thick, color=darkyellow] (vv2) to [out=45,in=135] (vv43)
    to [out=30,in=150] (vv54)
    to [out=20, in=160] (5.5, 0.36);
%split 1
\draw[very thick, color=darkyellow] (vv0) 
    .. controls (1.2, 1.6) and (2.5, -0.3) .. (vv3)
    .. controls (4.0, -1.0) and (4.5, 0.0) .. (vv52)
    to [out=20, in=160] (5.5, -0.12);
%split 8
\draw[very thick, color=darkyellow] (vv3) to [out=-30,in=-150] (vv41)
    to [out=-30,in=-150] (vv51)
    to [out=20, in=160] (5.5, -0.36);


%shuffle
\node[rectangle, draw, fill=white, label=center:{\tiny$6$}] at (1.1, 0.65){};
\node[rectangle, draw, fill=white, label=center:{\tiny$3$}] at (3.1, 0.6){};
\node[rectangle, draw, fill=white, label=center:{\tiny$9$}] at (3.7, -0.25){};

\end{scope}








%------------------------------------------------------------------------
%Flying spaghetti monster v4.0, green vine
\begin{scope}[scale=1.5, yshift=-90]
\node at (-1.5,0){\textcolor{cadmiumgreen}{$\calW_{x_3}$}};

%vertices
\vertex[fill, color=black!10](v0) at (0,0) {};
\vertex[fill, color=black!10](v1) at (1,0) {};
\vertex[fill, color=black!10](v2) at (2,0) {};
\vertex[fill, color=black!10](v3) at (3,0) {};
\vertex[fill, color=black!10](v4) at (4,0) {};
\vertex[fill, color=black!10](v5) at (5,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$0$}}](v0) at (0,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$1$}}](v1) at (1,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$2$}}](v2) at (2,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$3$}}](v3) at (3,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$4$}}](v4) at (4,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$5$}}](v5) at (5,0) {};


%permuflow labels
\node[] at (-0.6, -0.5){\scriptsize\textcolor{black!20}{$x_1$}};
\node[] at (-0.7, 0.2){\scriptsize\textcolor{black!20}{$x_2$}};
\node[] at (0.4, -0.5){\scriptsize\textcolor{black!20}{$x_3$}};
\node[] at (2.5, -0.7){\scriptsize\textcolor{black!20}{$x_4$}};
\node[] at (5.5, -0.2){\scriptsize\textcolor{black!20}{$y$}};

%nonslack labels
\node[] at (.5, .5){\scriptsize\textcolor{black!20}{$t_1$}};
\node[] at (.4, .3){\scriptsize\textcolor{black!20}{$t_2$}};
\node[] at (.3, .1){\scriptsize\textcolor{black!20}{$t_3$}};
\node[] at (1.4, .35){\scriptsize\textcolor{black!20}{$t_4$}};
\node[] at (1.3, .15){\scriptsize\textcolor{black!20}{$t_5$}};
\node[] at (2.4, .4){\scriptsize\textcolor{black!20}{$t_6$}};
\node[] at (3.6, .55){\scriptsize\textcolor{black!20}{$t_7$}};
\node[] at (3.6, -0.27){\scriptsize\textcolor{black!20}{$t_8$}};
\node[] at (4.3, .25){\scriptsize\textcolor{black!20}{$t_9$}};
%slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black!20}{$s_0$}};
\node[] at (1.5, -.5){\scriptsize\textcolor{black!20}{$s_1$}};
\node[] at (2.8, -.45){\scriptsize\textcolor{black!20}{$s_2$}};
\node[] at (3.7, -.5){\scriptsize\textcolor{black!20}{$s_3$}};
\node[] at (4.2, -.17){\scriptsize\textcolor{black!20}{$s_4$}};

%edges ordered visually
%out(0)
\draw[thin, color=black!20] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[thin, color=black!20] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[thin, color=black!20] (v0) to [out=30,in=150] (v1);
\draw[thin, color=black!20] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[thin, color=black!20] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[thin, color=black!20] (v1) to [out=30,in=150] (v2);
\draw[thin, color=black!20] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[thin, color=black!20] (v2) to [out=45,in=135] (v4);
\draw[thin, color=black!20] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[thin, color=black!20] (v3) to [out=60,in=120] (v5);
\draw[thin, color=black!20] (v3) to [out=-30,in=-150] (v4);
\draw[thin, color=black!20] (v3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);

%out(4)
\draw[thin, color=black!20] (v4) to [out=30,in=150] (5,0);
\draw[thin, color=black!20] (v4) to [out=-30,in=-150] (v5);

%half edges x_1 to x_4
\draw[thin, color=black!20] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
\draw[thin, color=black!20] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
%\draw[thin, color=black!20] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
\draw[thin, color=black!20] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);

\draw[thin, color=black!20] (v5) to [out=20, in=160] (5.5, 0);


%vine vertices
\vnode[color=cadmiumgreen, label=above:{\tiny\textcolor{cadmiumgreen}{$x_3$}}](vv1) at (1,0) {};
\vnode[color=cadmiumgreen, label=above:{\tiny\textcolor{cadmiumgreen}{$x_3$}}](vv3) at (3,0) {};
\vnode[color=cadmiumgreen, label=above:{\tiny\textcolor{cadmiumgreen}{$x_3$}}](vv4) at (4,0) {};
\vnode[color=cadmiumgreen, label=above:{\tiny\textcolor{cadmiumgreen}{$x_3$}}](vv5) at (5,0) {};
\vnode[color=cadmiumgreen, label=right:{\tiny\textcolor{cadmiumgreen}{$x_3$}}](vy1) at (5.5,0) {};

%vine inflow 
\draw[dashed, very thick, color=cadmiumgreen] (0.5, -.4)
    .. controls (0.6, -.4) and (0.75, -.3) .. (vv1);
\draw[very thick, color=cadmiumgreen] (vv1)
    .. controls (2.0, -1.2) and (2.5, 0.7) .. (vv3)
    to [out=-30,in=-150] (vv4)
    to [out=30,in=150] (vv5)
    to [out=20, in=160] (5.5, 0.0);
\end{scope}








%------------------------------------------------------------------------
%Flying spaghetti monster v4.0, blue vine
\begin{scope}[scale=1.5, yshift=-135]
\node at (-1.5,0){\textcolor{blue}{$\calW_{x_4}$}};

%vertices
\vertex[fill, color=black!10](v0) at (0,0) {};
\vertex[fill, color=black!10](v1) at (1,0) {};
\vertex[fill, color=black!10](v2) at (2,0) {};
\vertex[fill, color=black!10](v3) at (3,0) {};
\vertex[fill, color=black!10](v4) at (4,0) {};
\vertex[fill, color=black!10](v5) at (5,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$0$}}](v0) at (0,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$1$}}](v1) at (1,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$2$}}](v2) at (2,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$3$}}](v3) at (3,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$4$}}](v4) at (4,0) {};
% \vertex[fill, color=black!10, label=below:{\tiny\textcolor{black!20}{$5$}}](v5) at (5,0) {};


%permuflow labels
\node[] at (-0.6, -0.5){\scriptsize\textcolor{black!20}{$x_1$}};
\node[] at (-0.7, 0.2){\scriptsize\textcolor{black!20}{$x_2$}};
\node[] at (0.4, -0.5){\scriptsize\textcolor{black!20}{$x_3$}};
\node[] at (2.5, -0.7){\scriptsize\textcolor{black!20}{$x_4$}};
\node[] at (5.5, -0.2){\scriptsize\textcolor{black!20}{$y$}};

%nonslack labels
\node[] at (.5, .5){\scriptsize\textcolor{black!20}{$t_1$}};
\node[] at (.4, .3){\scriptsize\textcolor{black!20}{$t_2$}};
\node[] at (.3, .1){\scriptsize\textcolor{black!20}{$t_3$}};
\node[] at (1.4, .35){\scriptsize\textcolor{black!20}{$t_4$}};
\node[] at (1.3, .15){\scriptsize\textcolor{black!20}{$t_5$}};
\node[] at (2.4, .4){\scriptsize\textcolor{black!20}{$t_6$}};
\node[] at (3.6, .55){\scriptsize\textcolor{black!20}{$t_7$}};
\node[] at (3.6, -0.27){\scriptsize\textcolor{black!20}{$t_8$}};
\node[] at (4.3, .25){\scriptsize\textcolor{black!20}{$t_9$}};
%slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black!20}{$s_0$}};
\node[] at (1.5, -.5){\scriptsize\textcolor{black!20}{$s_1$}};
\node[] at (2.8, -.45){\scriptsize\textcolor{black!20}{$s_2$}};
\node[] at (3.7, -.5){\scriptsize\textcolor{black!20}{$s_3$}};
\node[] at (4.2, -.17){\scriptsize\textcolor{black!20}{$s_4$}};

%edges ordered visually
%out(0)
\draw[thin, color=black!20] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[thin, color=black!20] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[thin, color=black!20] (v0) to [out=30,in=150] (v1);
\draw[thin, color=black!20] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[thin, color=black!20] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[thin, color=black!20] (v1) to [out=30,in=150] (v2);
\draw[thin, color=black!20] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[thin, color=black!20] (v2) to [out=45,in=135] (v4);
\draw[thin, color=black!20] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[thin, color=black!20] (v3) to [out=60,in=120] (v5);
\draw[thin, color=black!20] (v3) to [out=-30,in=-150] (v4);
\draw[thin, color=black!20] (v3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);

%out(4)
\draw[thin, color=black!20] (v4) to [out=30,in=150] (5,0);
\draw[thin, color=black!20] (v4) to [out=-30,in=-150] (v5);

%half edges x_1 to x_4
\draw[thin, color=black!20] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
\draw[thin, color=black!20] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
\draw[thin, color=black!20] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
%\draw[thin, color=black!20] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);

\draw[thin, color=black!20] (v5) to [out=20, in=160] (5.5, 0);


%vine vertices
\vnode[color=blue, label=above:{\tiny\textcolor{blue}{$x_4$}}](vv3) at (3,0) {};
\vnode[color=blue, label=above:{\tiny\textcolor{blue}{$x_4$}}](vv4) at (4,0) {};
\vnode[color=blue, label=above:{\tiny\textcolor{blue}{$9$}}](vv52) at (5,0.12) {};
\vnode[color=blue, label=below:{\tiny\textcolor{blue}{$x_4$}}](vv51) at (5,-0.12) {};
\vnode[color=blue, label=right:{\tiny\textcolor{blue}{$9$}}](vy2) at (5.5,0.12) {};
\vnode[color=blue, label=right:{\tiny\textcolor{blue}{$x_4$}}](vy1) at (5.5,-0.12) {};


%vine inflow 
\draw[dashed, very thick, color=blue] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (vv3);
%route x_4
\draw[very thick, color=blue] (vv3) 
    to [out=-30,in=-150] (vv4)
    to [out=-30,in=-150] (vv51)
    to [out=20, in=160] (vy1);
%split 9
\draw[very thick, color=blue] (vv4) 
    to [out=30,in=150] (vv52)
    to [out=20, in=160] (vy2);

%shuffle
\node[rectangle, draw, fill=white, label=center:{\tiny$2$}] at (4.6, 0.2){};

\end{scope}




















%-------------------------------------------------------------
%-------------------------------------------------------------
%-------------------------------------------------------------
%BEGIN WHOLE VINEYARD, with edge subdivisions taken out
%-------------------------------------------------------------
%-------------------------------------------------------------
%-------------------------------------------------------------
%--------------------------------------------------------
% %The vines as trees
% %red vine
\begin{scope}[scale=0.8, yshift=-415, xshift=-20]
\node at (-1,0){\textcolor{red}{$\calW_{x_1}$}};
\vertex[fill, color=red](v0) at (0,0) {};
\vertex[fill, color=red](v1) at (1,1) {};
\vertex[fill, color=red](v2) at (0,1) {};
\vertex[fill, color=red, label=above:{\scriptsize\textcolor{red}{$2$}}](v3) at (-1,1) {};
\vertex[fill, color=red](v4) at (1.5,2) {};
\vertex[fill, color=red, label=above:{\scriptsize\textcolor{red}{$5$}}](v5) at (.75,2) {};
\vertex[fill, color=red, label=above:{\scriptsize\textcolor{red}{$3$}}](v6) at (.25,2) {};
\vertex[fill, color=red, label=above:{\scriptsize\textcolor{red}{$4$}}](v7) at (-0.5,2) {};
\vertex[fill, color=red, label=above:{\scriptsize\textcolor{red}{$x_1$}}](v8) at (2,3) {};
\vertex[fill, color=red, label=above:{\scriptsize\textcolor{red}{$7$}}](v9) at (1,3) {};


\draw[thick, color=red] (v0)--(v1){};
\draw[thick, color=red] (v0)--(v2){};
\draw[thick, color=red] (v0)--(v3){};
\draw[thick, color=red] (v1)--(v4){};
\draw[thick, color=red] (v1)--(v5){};
\draw[thick, color=red] (v2)--(v6){};
\draw[thick, color=red] (v2)--(v7){};
\draw[thick, color=red] (v4)--(v8){};
\draw[thick, color=red] (v4)--(v9){};
\node[rectangle, fill=white, draw, label=center:{\tiny$1$}] at ($(v4)!0.5!(v9)$){};
\node[rectangle, fill=white, draw, label=center:{\tiny$4$}] at ($(v1)!0.5!(v5)$){};
\node[rectangle, fill=white, draw, label=center:{\tiny$7$}] at ($(v2)!0.5!(v7)$){};
\node[rectangle, fill=white, draw, label=center:{\tiny$5$}] at ($(v0)!0.5!(v2)$){};
\node[rectangle, fill=white, draw, label=center:{\tiny$8$}] at ($(v0)!0.5!(v3)$){};
\end{scope}

%yellow vine
\begin{scope}[scale=0.8, yshift=-415, xshift=115]
\node at (-1,0){\textcolor{darkyellow}{$\calW_{x_2}$}};
\vertex[fill, color=darkyellow](v0) at (0,0) {};
\vertex[fill, color=darkyellow](v1) at (1,1) {};
\vertex[fill, color=darkyellow](v2) at (-1,1) {};
\vertex[fill, color=darkyellow, label=above:{\scriptsize\textcolor{darkyellow}{$x_2$}}](v3) at (1.5,2) {};
\vertex[fill, color=darkyellow, label=above:{\scriptsize\textcolor{darkyellow}{$6$}}](v4) at (0.5,2) {};
\vertex[fill, color=darkyellow, label=above:{\scriptsize\textcolor{darkyellow}{$1$}}](v5) at (-0.5,2) {};
\vertex[fill, color=darkyellow, label=above:{\scriptsize\textcolor{darkyellow}{$8$}}](v6) at (-1.5,2) {};
\draw[thick, color=darkyellow] (v0)--(v1){};
\draw[thick, color=darkyellow] (v0)--(v2){};
\draw[thick, color=darkyellow] (v1)--(v3){};
\draw[thick, color=darkyellow] (v1)--(v4){};
\draw[thick, color=darkyellow] (v2)--(v5){};
\draw[thick, color=darkyellow] (v2)--(v6){};
\node[rectangle, draw, fill=white, label=center:{\tiny$3$}] at ($(v1)!0.5!(v4)$){};
\node[rectangle, draw, fill=white, label=center:{\tiny$6$}] at ($(v0)!0.5!(v2)$){};
\node[rectangle, draw, fill=white, label=center:{\tiny$9$}] at ($(v2)!0.5!(v6)$){};
\end{scope}

%green vine
\begin{scope}[scale=0.8, yshift=-415, xshift=200]
\node at (-1,0){\textcolor{cadmiumgreen}{$\calW_{x_3}$}};
\vertex[fill, color=cadmiumgreen, label=above:{\scriptsize\textcolor{cadmiumgreen}{$x_3$}}](v0) at (0,0) {};
\end{scope}

%blue vine
\begin{scope}[scale=0.8, yshift=-415, xshift=270]
\node at (-1,0){\textcolor{blue}{$\calW_{x_4}$}};
\vertex[fill, color=blue](v0) at (0,0) {};
\vertex[fill, color=blue, label=above:{\tiny\textcolor{blue}{$x_4$}}](v1) at (0.5,1) {};
\vertex[fill, color=blue, label=above:{\tiny\textcolor{blue}{$9$}}](v2) at (-0.5,1) {};
\draw[thick, color=blue] (v0)--(v1){};
\draw[thick, color=blue] (v0)--(v2){};
\node[rectangle, draw, fill=white, label=center:{\tiny$2$}] at (-0.25, 0.5){};
\end{scope}







\end{tikzpicture}


==> pictures/PS_polytope_with_integer_flows_versionM.tex <==

%two new vertex styles
\tikzstyle{Gvertex}=[color=gray!60, circle, fill, draw, inner sep=0pt, minimum size=3pt]
\newcommand{\Gvertex}{\node[Gvertex]}

\tikzstyle{PSvertex}=[color=black!50, circle, fill, draw, inner sep=0pt, minimum size=8pt]
\newcommand{\PSvertex}{\node[PSvertex]}

\tdplotsetmaincoords{63}{72} %viewing angle {theta}{phi}
\begin{tikzpicture}

%NB!!! THE PLACEMENT OF THE INTEGER FLOWS IS MANUAL AND DO NOT SCALE!!!
%CHANGE SCALEBOX IN FIGURE IF NEEDED


%the background PS polytope
\begin{scope}[tdplot_main_coords, scale=4.0, yscale=1.1]
	%axes
    \draw[color=black!30, thick, ->, >=stealth] (0,0,0) -- (1.75,0,0) node[anchor=north east] {};%x
    \draw[color=black!30, thick, ->, >=stealth] (0,0,0) -- (0,2.5,0) node[anchor=west] {};%y
    \draw[color=black!30, thick, ->, >=stealth] (0,0,0) -- (0,0,3.25) node[anchor=south] {};%z
   
    %I hardcoded the fill; cannot get it to work with the vertices vxyz
    \draw[fill=gray!10] (0,0,0)--(1.4,0,0)--(1.4,1,0)--(0,2,0)--(0,1,0)--(0,0,0);
    \draw[fill=gray!10] (0,0,0)--(1.4,0,0)--(1.4,0,1)--(1.4,0,2)--(0,0,3)--(0,0,2)--(0,0,1)--(0,0,0);
    \draw[fill=gray!10] (1.4,1,0)--(0,2,0)--(0,2,1)--(1.4,1,1)--(1.4,1,0);
    \draw[fill=gray!10] (0,0,0)--(0,2,0)--(0,2,1)--(0,0,3)--(0,0,0);
 
    %I manually stretched the x-axis by a factor of 1.4
    %lattice points z=0
    \PSvertex[](v000) at (0,0,0) {};
    \PSvertex[](v100) at (1.4,0,0) {};
    \PSvertex[](v110) at (1.4,1,0) {};
    \PSvertex[](v010) at (0,1,0) {};
    \PSvertex[](v020) at (0,2,0) {};   
    
    %lattice points z=1
    \PSvertex[](v001) at (0,0,1) {};
    \PSvertex[](v011) at (0,1,1) {};
    \PSvertex[](v021) at (0,2,1) {};
    \PSvertex[](v101) at (1.4,0,1) {};  
    \PSvertex[](v111) at (1.4,1,1) {};
    
    %lattice points z=2
    \PSvertex[](v002) at (0,0,2) {};
    \PSvertex[](v102) at (1.4,0,2) {};
    \PSvertex[](v012) at (0,1,2) {};
    
    %lattice points z=3
    \PSvertex[](v003) at (0,0,3) {};
    
    %edges of PS polytope
    \draw[black!50, ultra thick] (v000)--(v100)--(v110)--(v020)--(v010)--(v000) --cycle;
    \draw[black!50, ultra thick] (v000)--(v001)--(v002)--(v003)--(v102)--(v101)--(v100);
    \draw[black!50, ultra thick] (v003)--(v012)--(v021)--(v020);
    \draw[black!50, ultra thick] (v021)--(v111)--(v110);
    \draw[black!50, ultra thick] (v111)--(v102);
\end{scope}
  


%ROUTE MATCHING AT (0,0,0)
\begin{scope}[scale=0.6, xshift=-100, yshift=-10]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
        \node[] at (.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (1.5,-.3){\tiny\textcolor{blue!70}{$2$}};
        \node[] at (2.5,-.3){\tiny\textcolor{blue!70}{$3$}};
        \node[] at (.4,.7){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (1.3,.5){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (2.2,.3){\tiny\textcolor{blue!70}{$0$}};
\end{scope}



%ROUTE MATCHING AT (0,0,1)
\begin{scope}[scale=0.6, xshift=-100, yshift=180]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
        \node[] at (.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (1.5,-.3){\tiny\textcolor{blue!70}{$2$}};
        \node[] at (2.5,-.3){\tiny\textcolor{blue!70}{$2$}};
        \node[] at (.4,.7){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (1.3,.5){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (2.2,.3){\tiny\textcolor{blue!70}{$1$}};
\end{scope}

    
    
%ROUTE MATCHING AT (0,0,2)
\begin{scope}[scale=0.6, xshift=-100, yshift=360]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
        \node[] at (.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (1.5,-.3){\tiny\textcolor{blue!70}{$2$}};
        \node[] at (2.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (.4,.7){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (1.3,.5){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (2.2,.3){\tiny\textcolor{blue!70}{$2$}};
\end{scope}



%ROUTE MATCHING AT (0,0,3)
\begin{scope}[scale=0.6, xshift=-100, yshift=540]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
        \node[] at (.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (1.5,-.3){\tiny\textcolor{blue!70}{$2$}};
        \node[] at (2.5,-.3){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (.4,.7){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (1.3,.5){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (2.2,.3){\tiny\textcolor{blue!70}{$3$}};
\end{scope}
    
    

%ROUTE MATCHING AT (1,0,0)
\begin{scope}[scale=0.6, xshift=-18, yshift=-140]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
        \node[] at (.5,-.3){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (1.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (2.5,-.3){\tiny\textcolor{blue!70}{$2$}};
        \node[] at (.4,.7){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (1.3,.5){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (2.2,.3){\tiny\textcolor{blue!70}{$0$}};
\end{scope}




%ROUTE MATCHING AT (1,0,1)
\begin{scope}[scale=0.6, xshift=-18, yshift=60]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
        \node[] at (.5,-.3){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (1.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (2.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (.4,.7){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (1.3,.5){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (2.2,.3){\tiny\textcolor{blue!70}{$1$}};
\end{scope}



%ROUTE MATCHING AT (1,0,2)
\begin{scope}[scale=0.6, xshift=-18, yshift=250]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
        \node[] at (.5,-.3){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (1.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (2.5,-.3){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (.4,.7){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (1.3,.5){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (2.2,.3){\tiny\textcolor{blue!70}{$2$}};
\end{scope}




%ROUTE MATCHING AT (0,1,0)
\begin{scope}[scale=0.6, xshift=140, yshift=-10]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
        \node[] at (.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (1.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (2.5,-.3){\tiny\textcolor{blue!70}{$2$}};
        \node[] at (.4,.7){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (1.3,.5){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (2.2,.3){\tiny\textcolor{blue!70}{$0$}};
\end{scope}




%ROUTE MATCHING AT (0,1,1)
\begin{scope}[scale=0.6, yshift=225, xshift=190]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
        \node[] at (.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (1.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (2.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (.4,.7){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (1.3,.5){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (2.2,.3){\tiny\textcolor{blue!70}{$1$}};
\end{scope}




%ROUTE MATCHING AT (0,1,2)
\begin{scope}[scale=0.6, xshift=190, yshift=415]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
        \node[] at (.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (1.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (2.5,-.3){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (.4,.7){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (1.3,.5){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (2.2,.3){\tiny\textcolor{blue!70}{$2$}};
\end{scope}




%ROUTE MATCHING AT (0,2,0)
\begin{scope}[scale=0.6,xshift=370,  yshift=35]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
        \node[] at (.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (1.5,-.3){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (2.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (.4,.7){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (1.3,.5){\tiny\textcolor{blue!70}{$2$}};
        \node[] at (2.2,.3){\tiny\textcolor{blue!70}{$0$}};
\end{scope}




%ROUTE MATCHING AT (0,2,1)
\begin{scope}[scale=0.6, xshift=375, yshift=250]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
        \node[] at (.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (1.5,-.3){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (2.5,-.3){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (.4,.7){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (1.3,.5){\tiny\textcolor{blue!70}{$2$}};
        \node[] at (2.2,.3){\tiny\textcolor{blue!70}{$1$}};
\end{scope}




%ROUTE MATCHING AT (1,1,0)
\begin{scope}[scale=0.6, xshift=275, yshift=-110]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
        \node[] at (.5,-.3){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (1.5,-.3){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (2.5,-.3){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (.4,.7){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (1.3,.5){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (2.2,.3){\tiny\textcolor{blue!70}{$0$}};
\end{scope}




%ROUTE MATCHING AT (1,1,1)
\begin{scope}[scale=0.6, xshift=270, yshift=110]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
        \node[] at (.5,-.3){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (1.5,-.3){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (2.5,-.3){\tiny\textcolor{blue!70}{$0$}};
        \node[] at (.4,.7){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (1.3,.5){\tiny\textcolor{blue!70}{$1$}};
        \node[] at (2.2,.3){\tiny\textcolor{blue!70}{$1$}};
\end{scope}


\end{tikzpicture}

==> pictures/PS_polytope_with_route_matchings_versionM.tex <==

%two new vertex styles
\tikzstyle{Gvertex}=[color=gray!60, circle, fill, draw, inner sep=0pt, minimum size=3pt]
\newcommand{\Gvertex}{\node[Gvertex]}

\tikzstyle{PSvertex}=[color=black!50, circle, fill, draw, inner sep=0pt, minimum size=8pt]
\newcommand{\PSvertex}{\node[PSvertex]}

\tdplotsetmaincoords{63}{72} %viewing angle {theta}{phi}

%NB!!! THE PLACEMENT OF THE INTEGER FLOWS IS MANUAL AND DO NOT SCALE!!!
%CHANGE SCALEBOX IN FIGURE IF NEEDED

\begin{tikzpicture}

%the background PS polytope
\begin{scope}[tdplot_main_coords, scale=4.0, yscale=1.1]
	%axes
    \draw[color=black!30, thick, ->, >=stealth] (0,0,0) -- (1.75,0,0) node[anchor=north east] {};%x
    \draw[color=black!30, thick, ->, >=stealth] (0,0,0) -- (0,2.5,0) node[anchor=west] {};%y
    \draw[color=black!30, thick, ->, >=stealth] (0,0,0) -- (0,0,3.25) node[anchor=south] {};%z
   
    %I hardcoded the fill; cannot get it to work with the vertices vxyz
    \draw[fill=gray!10] (0,0,0)--(1.4,0,0)--(1.4,1,0)--(0,2,0)--(0,1,0)--(0,0,0);
    \draw[fill=gray!10] (0,0,0)--(1.4,0,0)--(1.4,0,1)--(1.4,0,2)--(0,0,3)--(0,0,2)--(0,0,1)--(0,0,0);
    \draw[fill=gray!10] (1.4,1,0)--(0,2,0)--(0,2,1)--(1.4,1,1)--(1.4,1,0);
    \draw[fill=gray!10] (0,0,0)--(0,2,0)--(0,2,1)--(0,0,3)--(0,0,0);
 
    %I manually stretched the x-axis by a factor of 1.4
    %lattice points z=0
    \PSvertex[](v000) at (0,0,0) {};
    \PSvertex[](v100) at (1.4,0,0) {};
    \PSvertex[](v110) at (1.4,1,0) {};
    \PSvertex[](v010) at (0,1,0) {};
    \PSvertex[](v020) at (0,2,0) {};   
    
    %lattice points z=1
    \PSvertex[](v001) at (0,0,1) {};
    \PSvertex[](v011) at (0,1,1) {};
    \PSvertex[](v021) at (0,2,1) {};
    \PSvertex[](v101) at (1.4,0,1) {};  
    \PSvertex[](v111) at (1.4,1,1) {};
    
    %lattice points z=2
    \PSvertex[](v002) at (0,0,2) {};
    \PSvertex[](v102) at (1.4,0,2) {};
    \PSvertex[](v012) at (0,1,2) {};
    
    %lattice points z=3
    \PSvertex[](v003) at (0,0,3) {};
    
    %edges of PS polytope
    \draw[black!50, ultra thick] (v000)--(v100)--(v110)--(v020)--(v010)--(v000) --cycle;
    \draw[black!50, ultra thick] (v000)--(v001)--(v002)--(v003)--(v102)--(v101)--(v100);
    \draw[black!50, ultra thick] (v003)--(v012)--(v021)--(v020);
    \draw[black!50, ultra thick] (v021)--(v111)--(v110);
    \draw[black!50, ultra thick] (v111)--(v102);
\end{scope}
  


%ROUTE MATCHING AT (0,0,0)
\begin{scope}[scale=0.6, yshift=-10, xshift=-100]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
	\node[] at (-0.5, -0.43){\tiny\textcolor{red}{$x_1$}};
	\node[] at (0.5, -0.5){\tiny\textcolor{darkyellow}{$x_2$}};
	\node[] at (1.5, -0.55){\tiny\textcolor{cadmiumgreen}{$x_3$}};
	
	%route matching
	\draw[red, ultra thick] (-0.5,-0.23) .. controls (-0.4,-0.23) and (-0.1,-0.13) .. (0,0.07)--(3,0.07);
	\draw[darkyellow, ultra thick] (0.5,-0.3) .. controls (0.6,-0.3) and (0.9,-0.2) .. (1,0) -- (3,0);
	\draw[cadmiumgreen, ultra thick] (1.5,-0.37) .. controls (1.6,-0.37) and (1.9,-0.27) .. (2,-0.07) -- (3,-0.07);
\end{scope}



%ROUTE MATCHING AT (0,0,1)
\begin{scope}[scale=0.6, yshift=180, xshift=-100]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
	\node[] at (-0.5, -0.43){\tiny\textcolor{red}{$x_1$}};
	\node[] at (0.5, -0.5){\tiny\textcolor{darkyellow}{$x_2$}};
	\node[] at (1.5, -0.55){\tiny\textcolor{cadmiumgreen}{$x_3$}};
	
	%route matching
	\draw[red, ultra thick] (-0.5,-0.27) .. controls (-0.4,-0.27) and (-0.1,-0.17) .. (0,0.07) -- (2,0.07) to [out=80,in=100] (3,0.07);
	\draw[darkyellow, ultra thick] (0.5,-0.3) .. controls (0.6,-0.3) and (0.9,-0.2) .. (1,0) -- (3,0);
	\draw[cadmiumgreen, ultra thick] (1.5,-0.37) .. controls (1.6,-0.37) and (1.9,-0.27) .. (2,-0.07) -- (3,-0.07);
\end{scope}

    
    
%ROUTE MATCHING AT (0,0,2)
\begin{scope}[scale=0.6, yshift=360, xshift=-100]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
	\node[] at (-0.5, -0.43){\tiny\textcolor{red}{$x_1$}};
	\node[] at (0.5, -0.5){\tiny\textcolor{darkyellow}{$x_2$}};
	\node[] at (1.5, -0.55){\tiny\textcolor{cadmiumgreen}{$x_3$}};
	
	%route matching
	\draw[red, ultra thick] (-0.5,-0.23) .. controls (-0.4,-0.23) and (-0.1,-0.13) .. (0,0.07) -- (2,0.07) to [out=80,in=100] (3,0.07);
	\draw[darkyellow, ultra thick] (0.5,-0.3) .. controls (0.6,-0.3) and (0.9,-0.2) .. (1,0) -- (2,0) to [out=80,in=100] (3,0);
	\draw[cadmiumgreen, ultra thick] (1.5,-0.37) .. controls (1.6,-0.37) and (1.9,-0.27) .. (2,-0.07) -- (3,-0.07);
\end{scope}



%ROUTE MATCHING AT (0,0,3)
\begin{scope}[scale=0.6, yshift=540, xshift=-100]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
	\node[] at (-0.5, -0.43){\tiny\textcolor{red}{$x_1$}};
	\node[] at (0.5, -0.5){\tiny\textcolor{darkyellow}{$x_2$}};
	\node[] at (1.5, -0.55){\tiny\textcolor{cadmiumgreen}{$x_3$}};
	
	%route matching
	\draw[red, ultra thick] (-0.5,-0.3) .. controls (-0.4,-0.3) and (-0.1,-0.2) .. (0,0.07) -- (2,0.07) to [out=80,in=100] (3,0.07);
	\draw[darkyellow, ultra thick] (0.5,-0.3) .. controls (0.6,-0.3) and (0.9,-0.2) .. (1,0) -- (1,0)-- (2,0) to [out=80,in=100] (3,0);
	\draw[cadmiumgreen, ultra thick] (1.5,-0.3) .. controls (1.6,-0.3) and (1.9,-0.2) .. (2,-0.07) to [out=80,in=100] (3,-0.07);
\end{scope}
    
    

%ROUTE MATCHING AT (1,0,0)
\begin{scope}[scale=0.6, yshift=-140, xshift=-18]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
	\node[] at (-0.5, -0.43){\tiny\textcolor{red}{$x_1$}};
	\node[] at (0.5, -0.5){\tiny\textcolor{darkyellow}{$x_2$}};
	\node[] at (1.5, -0.55){\tiny\textcolor{cadmiumgreen}{$x_3$}};
	
	%route matching
	\draw[red, ultra thick] (-0.5,-0.23) .. controls (-0.4,-0.23) and (-0.1,-0.13) .. (0,0.07) to [out=80,in=100] (3,0.07);
	\draw[darkyellow, ultra thick] (0.5,-0.3) .. controls (0.6,-0.3) and (0.9,-0.2) .. (1,0) -- (3,0);
	\draw[cadmiumgreen, ultra thick] (1.5,-0.37) .. controls (1.6,-0.37) and (1.9,-0.27) .. (2,-0.07) -- (3,-0.07);
\end{scope}




%ROUTE MATCHING AT (1,0,1)
\begin{scope}[scale=0.6, yshift=60, xshift=-18]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
	\node[] at (-0.5, -0.43){\tiny\textcolor{red}{$x_1$}};
	\node[] at (0.5, -0.5){\tiny\textcolor{darkyellow}{$x_2$}};
	\node[] at (1.5, -0.55){\tiny\textcolor{cadmiumgreen}{$x_3$}};
	
	%route matching
	\draw[red, ultra thick] (-0.5,-0.23) .. controls (-0.4,-0.23) and (-0.1,-0.13) .. (0,0.07) to [out=80,in=100] (3,0.07);
	\draw[darkyellow, ultra thick] (0.5,-0.3) .. controls (0.6,-0.3) and (0.9,-0.2) .. (1,0) -- (2,0) to [out=80,in=100] (3,0);
	\draw[cadmiumgreen, ultra thick] (1.5,-0.37) .. controls (1.6,-0.37) and (1.9,-0.27) .. (2,-0.07) -- (3,-0.07);
\end{scope}



%ROUTE MATCHING AT (1,0,2)
\begin{scope}[scale=0.6, yshift=250, xshift=-18]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
	\node[] at (-0.5, -0.43){\tiny\textcolor{red}{$x_1$}};
	\node[] at (0.5, -0.5){\tiny\textcolor{darkyellow}{$x_2$}};
	\node[] at (1.5, -0.55){\tiny\textcolor{cadmiumgreen}{$x_3$}};
	
	%route matching
	\draw[red, ultra thick] (-0.5,-0.23) .. controls (-0.4,-0.23) and (-0.1,-0.13) .. (0,0.07) to [out=80,in=100] (3,0.07);
	\draw[darkyellow, ultra thick] (0.5,-0.3) .. controls (0.6,-0.3) and (0.9,-0.2) .. (1,0) -- (2,0) to [out=80,in=100] (3,0);
	\draw[cadmiumgreen, ultra thick] (1.5,-0.37) .. controls (1.6,-0.37) and (1.9,-0.27) .. (2,-0.07) to [out=80,in=100]  (3,-0.07);
\end{scope}




%ROUTE MATCHING AT (0,1,0)
\begin{scope}[scale=0.6, yshift=-10, xshift=140]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
	\node[] at (-0.5, -0.43){\tiny\textcolor{red}{$x_1$}};
	\node[] at (0.5, -0.5){\tiny\textcolor{darkyellow}{$x_2$}};
	\node[] at (1.5, -0.55){\tiny\textcolor{cadmiumgreen}{$x_3$}};
	
	%route matching
	\draw[red, ultra thick] (-0.5,-0.23) .. controls (-0.4,-0.23) and (-0.1,-0.13) .. (0,0.07) -- (1,0.07) to [out=80,in=100] (3,0.07);
	\draw[darkyellow, ultra thick] (0.5,-0.3) .. controls (0.6,-0.3) and (0.9,-0.2) .. (1,0) -- (3,0);
	\draw[cadmiumgreen, ultra thick] (1.5,-0.37) .. controls (1.6,-0.37) and (1.9,-0.27) .. (2,-0.07) -- (3,-0.07);
\end{scope}




%ROUTE MATCHING AT (0,1,1)
\begin{scope}[scale=0.6, yshift=245, xshift=190]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
	\node[] at (-0.5, -0.43){\tiny\textcolor{red}{$x_1$}};
	\node[] at (0.5, -0.5){\tiny\textcolor{darkyellow}{$x_2$}};
	\node[] at (1.5, -0.55){\tiny\textcolor{cadmiumgreen}{$x_3$}};
	
	%route matching
	\draw[red, ultra thick] (-0.5,-0.23) .. controls (-0.4,-0.23) and (-0.1,-0.13) .. (0,0.07) -- (1,0.07) to [out=80,in=100] (3,0.07);
	\draw[darkyellow, ultra thick] (0.5,-0.3) .. controls (0.6,-0.3) and (0.9,-0.2) .. (1,0) -- (2,0) to [out=80,in=100] (3,0);
	\draw[cadmiumgreen, ultra thick] (1.5,-0.37) .. controls (1.6,-0.37) and (1.9,-0.27) .. (2,-0.07) -- (3,-0.07);
\end{scope}




%ROUTE MATCHING AT (0,1,2)
\begin{scope}[scale=0.6, yshift=430, xshift=190]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
	\node[] at (-0.5, -0.43){\tiny\textcolor{red}{$x_1$}};
	\node[] at (0.5, -0.5){\tiny\textcolor{darkyellow}{$x_2$}};
	\node[] at (1.5, -0.55){\tiny\textcolor{cadmiumgreen}{$x_3$}};
	
	%route matching
	\draw[red, ultra thick] (-0.5,-0.23) .. controls (-0.4,-0.23) and (-0.1,-0.13) .. (0,0.07) -- (1,0.07) to [out=80,in=100] (3,0.07);
	\draw[darkyellow, ultra thick] (0.5,-0.3) .. controls (0.6,-0.3) and (0.9,-0.2) .. (1,0) -- (2,0) to [out=80,in=100] (3,0);
	\draw[cadmiumgreen, ultra thick] (1.5,-0.37) .. controls (1.6,-0.37) and (1.9,-0.27) .. (2,-0.07) to [out=80,in=100] (3,-0.07);
\end{scope}




%ROUTE MATCHING AT (0,2,0)
\begin{scope}[scale=0.6, yshift=35, xshift=370]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
	\node[] at (-0.5, -0.43){\tiny\textcolor{red}{$x_1$}};
	\node[] at (0.5, -0.5){\tiny\textcolor{darkyellow}{$x_2$}};
	\node[] at (1.5, -0.55){\tiny\textcolor{cadmiumgreen}{$x_3$}};
	
	%route matching
	\draw[red, ultra thick] (-0.5,-0.23) .. controls (-0.4,-0.23) and (-0.1,-0.13) .. (0,0.07) -- (1,0.07) to [out=80,in=100] (3,0.07);
	\draw[darkyellow, ultra thick] (0.5,-0.3) .. controls (0.6,-0.3) and (0.9,-0.2) .. (1,0) to [out=80,in=100] (3,0);
	\draw[cadmiumgreen, ultra thick] (1.5,-0.37) .. controls (1.6,-0.37) and (1.9,-0.27) .. (2,-0.07) -- (3,-0.07);
\end{scope}




%ROUTE MATCHING AT (0,2,1)
\begin{scope}[scale=0.6, yshift=270, xshift=375]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
	\node[] at (-0.5, -0.43){\tiny\textcolor{red}{$x_1$}};
	\node[] at (0.5, -0.5){\tiny\textcolor{darkyellow}{$x_2$}};
	\node[] at (1.5, -0.55){\tiny\textcolor{cadmiumgreen}{$x_3$}};
	
	%route matching
	\draw[red, ultra thick] (-0.5,-0.23) .. controls (-0.4,-0.23) and (-0.1,-0.13) .. (0,0.07) -- (1,0.07) to [out=80,in=100] (3,0.07);
	\draw[darkyellow, ultra thick] (0.5,-0.3) .. controls (0.6,-0.3) and (0.9,-0.2) .. (1,0) to [out=80,in=100] (3,0);
	\draw[cadmiumgreen, ultra thick] (1.5,-0.37) .. controls (1.6,-0.37) and (1.9,-0.27) .. (2,-0.07) to [out=80,in=100] (3,-0.07);
\end{scope}




%ROUTE MATCHING AT (1,1,0)
\begin{scope}[scale=0.6, yshift=-110, xshift=275]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
	\node[] at (-0.5, -0.43){\tiny\textcolor{red}{$x_1$}};
	\node[] at (0.5, -0.5){\tiny\textcolor{darkyellow}{$x_2$}};
	\node[] at (1.5, -0.55){\tiny\textcolor{cadmiumgreen}{$x_3$}};
	
	%route matching
	\draw[red, ultra thick] (-0.5,-0.23) .. controls (-0.4,-0.23) and (-0.1,-0.13) .. (0,0.07) to [out=80,in=100] (3,0.07);
	\draw[darkyellow, ultra thick] (0.5,-0.3) .. controls (0.6,-0.3) and (0.9,-0.2) .. (1,0) to [out=80,in=100] (3,0);
	\draw[cadmiumgreen, ultra thick] (1.5,-0.37) .. controls (1.6,-0.37) and (1.9,-0.27) .. (2,-0.07) -- (3,-0.07);
\end{scope}




%ROUTE MATCHING AT (1,1,1)
\begin{scope}[scale=0.6, xshift=270, yshift=120]
	%basic graph, routes space 0.07 apart
	\Gvertex[] at (0,0){};
	\Gvertex[] at (1,0){};
	\Gvertex[] at (2,0){};
	\Gvertex[] at (3,0){};
	\draw[gray!60, thick] (0,0)--(1,0)--(2,0)--(3,0);
	\draw[gray!60, thick] (0,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (1,0) to [out=80,in=100] (3,0);
	\draw[gray!60, thick] (2,0) to [out=80,in=100] (3,0);
	\node[] at (-0.5, -0.43){\tiny\textcolor{red}{$x_1$}};
	\node[] at (0.5, -0.5){\tiny\textcolor{darkyellow}{$x_2$}};
	\node[] at (1.5, -0.55){\tiny\textcolor{cadmiumgreen}{$x_3$}};
	
	%route matching
	\draw[red, ultra thick] (-0.5,-0.23) .. controls (-0.4,-0.23) and (-0.1,-0.13) .. (0,0.07) to [out=80,in=100] (3,0.07);
	\draw[darkyellow, ultra thick] (0.5,-0.3) .. controls (0.6,-0.3) and (0.9,-0.2) .. (1,0) to [out=80,in=100] (3,0);
	\draw[cadmiumgreen, ultra thick] (1.5,-0.37) .. controls (1.6,-0.37) and (1.9,-0.27) .. (2,-0.07) to [out=80,in=100] (3,-0.07);
\end{scope}


\end{tikzpicture}

==> pictures/augmented_vs_non_augmented.tikz <==
\begin{tikzpicture}
%---------------------------------------------------------
%This is flying spaghetti monster v4.0
\begin{scope}[scale=1.5]
\node at (-1.5,0){$(G,F)$};

%vertices
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$4$}}](v4) at (4,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$5$}}](v5) at (5,0) {};		

%edges 
%out(0)
\draw[-stealth, thick, color=black!30] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[-stealth, thick, color=black!30] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[-stealth, thick, color=black!30] (v0) to [out=30,in=150] (v1);
\draw[-stealth, thick, color=black!30] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[-stealth, thick, color=black!30] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[-stealth, thick, color=black!30] (v1) to [out=30,in=150] (v2);
\draw[-stealth, thick, color=black!30] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[-stealth, thick, color=black!30] (v2) to [out=45,in=135] (v4);
\draw[-stealth, thick, color=black!30] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[-stealth, thick, color=black!30] (v3) to [out=60,in=120] (v5);
\draw[-stealth, thick, color=black!30] (v3) to [out=-30,in=-150] (v4);
\draw[-stealth, thick, color=black!30] (v3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);

%out(4)
\draw[-stealth, thick, color=black!30] (v4) to [out=30,in=150] (v5);
\draw[-stealth, thick, color=black!30] (v4) to [out=-30,in=-150] (v5);

\end{scope}







%---------------------------------------------------------
%Flying spaghetti monster v4.0, stxy labels
\begin{scope}[scale=1.5, yshift=-50]
\node at (-1.5,0){$(\hatG,\hatF)$};


%vertices
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$0$}}](v0) at (0,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$1$}}](v1) at (1,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$2$}}](v2) at (2,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$3$}}](v3) at (3,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$4$}}](v4) at (4,0) {};
\vertex[fill=black!30, minimum size=4pt, label=below:{\tiny\textcolor{black!30}{$5$}}](v5) at (5,0) {};		

%edges 
%out(0)
\draw[-stealth, thick, color=black!30] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[-stealth, thick, color=black!30] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[-stealth, thick, color=black!30] (v0) to [out=30,in=150] (v1);
\draw[-stealth, thick, color=black!30] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[-stealth, thick, color=black!30] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[-stealth, thick, color=black!30] (v1) to [out=30,in=150] (v2);
\draw[-stealth, thick, color=black!30] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[-stealth, thick, color=black!30] (v2) to [out=45,in=135] (v4);
\draw[-stealth, thick, color=black!30] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[-stealth, thick, color=black!30] (v3) to [out=60,in=120] (v5);
\draw[-stealth, thick, color=black!30] (v3) to [out=-30,in=-150] (v4);
\draw[-stealth, thick, color=black!30] (v3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);

%out(4)
\draw[-stealth, thick, color=black!30] (v4) to [out=30,in=150] (v5);
\draw[-stealth, thick, color=black!30] (v4) to [out=-30,in=-150] (v5);

%half edges
\draw[-stealth, thick, color=black] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
\draw[-stealth, thick, color=black] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
\draw[-stealth, thick, color=black] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
\draw[-stealth, thick, color=black] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);

\draw[-stealth, thick, color=black] (v5) to [out=20, in=160] (5.5, 0);


%edge labels
\node[] at (-0.6, -0.4){\scriptsize\textcolor{red}{$x_1$}};
\node[] at (-0.6, 0.2){\scriptsize\textcolor{darkyellow}{$x_2$}};
\node[] at (0.4, -0.4){\scriptsize\textcolor{cadmiumgreen}{$x_3$}};
\node[] at (2.5, -0.6){\scriptsize\textcolor{blue}{$x_4$}};
\node[] at (5.6, 0){\scriptsize\textcolor{black}{$y$}};

%nonslack labels
\node[] at (.5, .6){\scriptsize\textcolor{black}{$t_1$}};
\node[] at (.4, .3){\scriptsize\textcolor{black}{$t_2$}};
\node[] at (.3, .1){\scriptsize\textcolor{black}{$t_3$}};
\node[] at (1.5, .38){\scriptsize\textcolor{black}{$t_4$}};
\node[] at (1.4, .12){\scriptsize\textcolor{black}{$t_5$}};
\node[] at (2.4, .4){\scriptsize\textcolor{black}{$t_6$}};
\node[] at (3.6, .55){\scriptsize\textcolor{black}{$t_7$}};
\node[] at (3.5, -0.2){\scriptsize\textcolor{black}{$t_8$}};
\node[] at (4.3, .15){\scriptsize\textcolor{black}{$t_9$}};
%slack labels
\node[] at (.3, -.2){\scriptsize\textcolor{black}{$s_0$}};
\node[] at (1.5, -.45){\scriptsize\textcolor{black}{$s_1$}};
\node[] at (2.8, -.45){\scriptsize\textcolor{black}{$s_2$}};
\node[] at (3.7, -.5){\scriptsize\textcolor{black}{$s_3$}};
\node[] at (4.3, -.1){\scriptsize\textcolor{black}{$s_4$}};

\end{scope}














\end{tikzpicture}


==> pictures/caracol_poset.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,412); %set diagram left start at 0, and has height of 412

%Straight Lines [id:da5618604437989948] 
\draw    (123.34,361.62) -- (142.66,361.62) ;
\draw [shift={(143,361.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(123,361.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da9688406363176317] 
\draw    (103.16,361.02) .. controls (108.53,341.32) and (137.95,341.42) .. (142.93,361.32) ;
\draw [shift={(143,361.62)}, rotate = 76.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(103,361.62)}, rotate = 283.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da2546900766328911] 
\draw    (103.12,361.11) .. controls (111.44,327.63) and (155.04,329.34) .. (163,361.62) ;
\draw [shift={(163,361.62)}, rotate = 76.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(103,361.62)}, rotate = 283.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5595871463736455] 
\draw    (103.34,361.62) -- (122.66,361.62) ;
\draw [shift={(123,361.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(103,361.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da012545442798103323] 
\draw    (163.34,361.62) -- (182.66,361.62) ;
\draw [shift={(183,361.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(163,361.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da26852617076895313] 
\draw    (183.34,361.62) -- (202.66,361.62) ;
\draw [shift={(203,361.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(183,361.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da10608689329942955] 
\draw    (143.34,361.62) -- (162.66,361.62) ;
\draw [shift={(163,361.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(143,361.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da19008784706071125] 
\draw    (103.16,360.94) .. controls (114.31,316.11) and (170.07,317.11) .. (183,361.62) ;
\draw [shift={(183,361.62)}, rotate = 73.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(103,361.62)}, rotate = 283.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da6868695636942492] 
\draw    (123.16,360.94) .. controls (134.31,316.11) and (190.07,317.11) .. (203,361.62) ;
\draw [shift={(203,361.62)}, rotate = 73.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(123,361.62)}, rotate = 283.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da3190237054749464] 
\draw    (143.12,361.11) .. controls (151.44,327.63) and (195.04,329.34) .. (203,361.62) ;
\draw [shift={(203,361.62)}, rotate = 76.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(143,361.62)}, rotate = 283.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da9934400320913691] 
\draw    (163.16,361.02) .. controls (168.53,341.32) and (197.95,341.42) .. (202.93,361.32) ;
\draw [shift={(203,361.62)}, rotate = 76.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(163,361.62)}, rotate = 283.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da5069279796451854] 
\draw    (203.34,255.62) -- (222.66,255.62) ;
\draw [shift={(223,255.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(203,255.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da6380882448013747] 
\draw    (183.16,255.02) .. controls (188.53,235.32) and (217.95,235.42) .. (222.93,255.32) ;
\draw [shift={(223,255.62)}, rotate = 76.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(183,255.62)}, rotate = 283.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da9079391709263585] 
\draw    (183.12,255.11) .. controls (191.44,221.63) and (235.04,223.34) .. (243,255.62) ;
\draw [shift={(243,255.62)}, rotate = 76.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(183,255.62)}, rotate = 283.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9763689873580511] 
\draw    (183.34,255.62) -- (202.66,255.62) ;
\draw [shift={(203,255.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(183,255.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8176945153564326] 
\draw    (243.34,255.62) -- (262.66,255.62) ;
\draw [shift={(263,255.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(243,255.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da523380598685306] 
\draw    (263.34,255.62) -- (282.66,255.62) ;
\draw [shift={(283,255.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(263,255.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6926658032362624] 
\draw    (223.34,255.62) -- (242.66,255.62) ;
\draw [shift={(243,255.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(223,255.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da9255044275251929] 
\draw    (183.16,254.94) .. controls (194.31,210.11) and (250.07,211.11) .. (263,255.62) ;
\draw [shift={(263,255.62)}, rotate = 73.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(183,255.62)}, rotate = 283.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da28126359998642203] 
\draw    (203.16,254.94) .. controls (214.31,210.11) and (270.07,211.11) .. (283,255.62) ;
\draw [shift={(283,255.62)}, rotate = 73.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(203,255.62)}, rotate = 283.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da02821894168339667] 
\draw    (223.12,255.11) .. controls (231.44,221.63) and (275.04,223.34) .. (283,255.62) ;
\draw [shift={(283,255.62)}, rotate = 76.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(223,255.62)}, rotate = 283.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da7468359396029531] 
\draw    (243.16,255.02) .. controls (248.53,235.32) and (277.95,235.42) .. (282.93,255.32) ;
\draw [shift={(283,255.62)}, rotate = 76.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(243,255.62)}, rotate = 283.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da7288116812119642] 
\draw    (39.34,209) -- (58.66,209) ;
\draw [shift={(59,209)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(39,209)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da4891236963627822] 
\draw    (19.16,208.39) .. controls (24.53,188.69) and (53.95,188.8) .. (58.93,208.7) ;
\draw [shift={(59,209)}, rotate = 76.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(19,209)}, rotate = 283.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da6766744892563041] 
\draw    (19.12,208.49) .. controls (27.44,175) and (71.04,176.72) .. (79,209) ;
\draw [shift={(79,209)}, rotate = 76.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(19,209)}, rotate = 283.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da248613921055439] 
\draw    (19.34,209) -- (38.66,209) ;
\draw [shift={(39,209)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(19,209)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7666191267177036] 
\draw    (79.34,209) -- (98.66,209) ;
\draw [shift={(99,209)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(79,209)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6534941628034874] 
\draw    (99.34,209) -- (118.66,209) ;
\draw [shift={(119,209)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(99,209)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8751551522879647] 
\draw    (59.34,209) -- (78.66,209) ;
\draw [shift={(79,209)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(59,209)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da09112826738648405] 
\draw    (19.16,208.32) .. controls (30.31,163.49) and (86.07,164.49) .. (99,209) ;
\draw [shift={(99,209)}, rotate = 73.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(19,209)}, rotate = 283.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da6245061645783839] 
\draw    (39.16,208.32) .. controls (50.31,163.49) and (106.07,164.49) .. (119,209) ;
\draw [shift={(119,209)}, rotate = 73.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(39,209)}, rotate = 283.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da8998512545793943] 
\draw    (59.12,208.49) .. controls (67.44,175) and (111.04,176.72) .. (119,209) ;
\draw [shift={(119,209)}, rotate = 76.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(59,209)}, rotate = 283.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da9508039406007063] 
\draw    (79.16,208.39) .. controls (84.53,188.69) and (113.95,188.8) .. (118.93,208.7) ;
\draw [shift={(119,209)}, rotate = 76.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(79,209)}, rotate = 283.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da3669976155824686] 
\draw    (200.34,153.62) -- (219.66,153.62) ;
\draw [shift={(220,153.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(200,153.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da7369126218510361] 
\draw    (180.16,153.02) .. controls (185.53,133.32) and (214.95,133.42) .. (219.93,153.32) ;
\draw [shift={(220,153.62)}, rotate = 76.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(180,153.62)}, rotate = 283.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da320121251350028] 
\draw    (180.12,153.11) .. controls (188.44,119.63) and (232.04,121.34) .. (240,153.62) ;
\draw [shift={(240,153.62)}, rotate = 76.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(180,153.62)}, rotate = 283.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da23073683225969632] 
\draw    (180.34,153.62) -- (199.66,153.62) ;
\draw [shift={(200,153.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(180,153.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da05346040767704696] 
\draw    (240.34,153.62) -- (259.66,153.62) ;
\draw [shift={(260,153.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(240,153.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da1916118896104151] 
\draw    (260.34,153.62) -- (279.66,153.62) ;
\draw [shift={(280,153.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(260,153.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9225594776474625] 
\draw    (220.34,153.62) -- (239.66,153.62) ;
\draw [shift={(240,153.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(220,153.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da8178001700336289] 
\draw    (180.16,152.94) .. controls (191.31,108.11) and (247.07,109.11) .. (260,153.62) ;
\draw [shift={(260,153.62)}, rotate = 73.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(180,153.62)}, rotate = 283.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da8500180118377968] 
\draw    (200.16,152.94) .. controls (211.31,108.11) and (267.07,109.11) .. (280,153.62) ;
\draw [shift={(280,153.62)}, rotate = 73.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(200,153.62)}, rotate = 283.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da7120235853484826] 
\draw    (220.12,153.11) .. controls (228.44,119.63) and (272.04,121.34) .. (280,153.62) ;
\draw [shift={(280,153.62)}, rotate = 76.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(220,153.62)}, rotate = 283.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da9545484313286199] 
\draw    (240.16,153.02) .. controls (245.53,133.32) and (274.95,133.42) .. (279.93,153.32) ;
\draw [shift={(280,153.62)}, rotate = 76.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(240,153.62)}, rotate = 283.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da2743191758211758] 
\draw    (120.34,44.62) -- (139.66,44.62) ;
\draw [shift={(140,44.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(120,44.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da6132255335387677] 
\draw    (100.16,44.02) .. controls (105.53,24.32) and (134.95,24.42) .. (139.93,44.32) ;
\draw [shift={(140,44.62)}, rotate = 76.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(100,44.62)}, rotate = 283.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da2903333383559733] 
\draw    (100.12,44.11) .. controls (108.44,10.63) and (152.04,12.34) .. (160,44.62) ;
\draw [shift={(160,44.62)}, rotate = 76.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(100,44.62)}, rotate = 283.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6861221161867211] 
\draw    (100.34,44.62) -- (119.66,44.62) ;
\draw [shift={(120,44.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(100,44.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da2838365646876635] 
\draw    (160.34,44.62) -- (179.66,44.62) ;
\draw [shift={(180,44.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(160,44.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da635654362716172] 
\draw    (180.34,44.62) -- (199.66,44.62) ;
\draw [shift={(200,44.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(180,44.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da11953389110940615] 
\draw    (140.34,44.62) -- (159.66,44.62) ;
\draw [shift={(160,44.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(140,44.62)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da054961287508064505] 
\draw    (100.16,43.94) .. controls (111.31,-0.89) and (167.07,0.11) .. (180,44.62) ;
\draw [shift={(180,44.62)}, rotate = 73.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(100,44.62)}, rotate = 283.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da7269922097113238] 
\draw    (120.16,43.94) .. controls (131.31,-0.89) and (187.07,0.11) .. (200,44.62) ;
\draw [shift={(200,44.62)}, rotate = 73.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(120,44.62)}, rotate = 283.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da7944298383413503] 
\draw    (140.12,44.11) .. controls (148.44,10.63) and (192.04,12.34) .. (200,44.62) ;
\draw [shift={(200,44.62)}, rotate = 76.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(140,44.62)}, rotate = 283.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da2841558726461335] 
\draw    (160.16,44.02) .. controls (165.53,24.32) and (194.95,24.42) .. (199.93,44.32) ;
\draw [shift={(200,44.62)}, rotate = 76.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(160,44.62)}, rotate = 283.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;

%Straight Lines [id:da3130245024940205] 
\draw    (70,160) -- (128.46,62.57) ;
\draw [shift={(130,60)}, rotate = 120.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4774896093604232] 
\draw    (230,110) -- (172.3,61.92) ;
\draw [shift={(170,60)}, rotate = 39.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da45138649342806225] 
\draw    (230,210) -- (230,188) -- (230,173) ;
\draw [shift={(230,170)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da17506348861962007] 
\draw    (180,320) -- (227.88,272.12) ;
\draw [shift={(230,270)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6908927330311793] 
\draw    (120,320) -- (71.46,232.62) ;
\draw [shift={(70,230)}, rotate = 60.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da037058113431318485] 
\draw    (446.84,338) -- (466.16,338) ;
\draw [shift={(466.5,338)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(446.5,338)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5506212894301817] 
\draw    (426.84,338) -- (446.16,338) ;
\draw [shift={(446.5,338)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.5,338)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8201127445710055] 
\draw    (486.84,338) -- (506.16,338) ;
\draw [shift={(506.5,338)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(486.5,338)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7770534287769478] 
\draw    (506.84,338) -- (526.16,338) ;
\draw [shift={(526.5,338)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(506.5,338)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9110753527532002] 
\draw    (466.84,338) -- (486.16,338) ;
\draw [shift={(486.5,338)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(466.5,338)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da46783916283422156] 
\draw    (426.49,338.84) .. controls (426.29,394.46) and (505.01,384.83) .. (506.5,338) ;
\draw [shift={(506.5,338)}, rotate = 271.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.5,338)}, rotate = 91.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da910930808537108] 
\draw    (426.53,338.56) .. controls (428.53,375.58) and (481.03,376.96) .. (486.5,338.09) ;
\draw [shift={(486.5,338.09)}, rotate = 278.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.5,338)}, rotate = 87.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da34664914305037486] 
\draw    (426.63,338.31) .. controls (435.24,365.46) and (459.54,365.42) .. (466.5,338) ;
\draw [shift={(466.5,338)}, rotate = 284.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.5,337.9)}, rotate = 72.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da9209815684191015] 
\draw    (446.66,337.41) .. controls (457.81,292.58) and (513.57,293.58) .. (526.5,338.09) ;
\draw [shift={(526.5,338.09)}, rotate = 73.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(446.5,338.09)}, rotate = 283.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da8684310229321738] 
\draw    (466.62,337.59) .. controls (474.94,304.1) and (518.54,305.81) .. (526.5,338.09) ;
\draw [shift={(526.5,338.09)}, rotate = 76.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(466.5,338.09)}, rotate = 283.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da2966404549746814] 
\draw    (486.66,337.49) .. controls (492.03,317.79) and (521.45,317.89) .. (526.43,337.79) ;
\draw [shift={(526.5,338.09)}, rotate = 76.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(486.5,338.09)}, rotate = 283.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da773508683495232] 
\draw    (446.84,238.66) -- (466.16,238.66) ;
\draw [shift={(466.5,238.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(446.5,238.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da42908837613395345] 
\draw    (426.84,238.66) -- (446.16,238.66) ;
\draw [shift={(446.5,238.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.5,238.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da3897793032607557] 
\draw    (426.49,239.5) .. controls (426.29,295.12) and (505.01,285.49) .. (506.5,238.66) ;
\draw [shift={(506.5,238.66)}, rotate = 271.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.5,238.66)}, rotate = 91.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da8698727864536088] 
\draw    (426.53,239.22) .. controls (428.53,276.24) and (481.03,277.62) .. (486.5,238.75) ;
\draw [shift={(486.5,238.75)}, rotate = 278.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.5,238.66)}, rotate = 87.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da44562766675438437] 
\draw    (426.63,239.07) .. controls (435.24,266.22) and (459.54,266.18) .. (466.5,238.75) ;
\draw [shift={(466.5,238.75)}, rotate = 284.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.5,238.66)}, rotate = 72.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da07557317609423109] 
\draw    (446.66,238.07) .. controls (457.81,193.24) and (513.57,194.24) .. (526.5,238.75) ;
\draw [shift={(526.5,238.75)}, rotate = 73.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(446.5,238.75)}, rotate = 283.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da11553488418844815] 
\draw    (486.84,238.66) -- (506.16,238.66) ;
\draw [shift={(506.5,238.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(486.5,238.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da04582046442139942] 
\draw    (506.84,238.66) -- (526.16,238.66) ;
\draw [shift={(526.5,238.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(506.5,238.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7401213251610992] 
\draw    (466.84,238.66) -- (486.16,238.66) ;
\draw [shift={(486.5,238.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(466.5,238.66)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da6063264822480049] 
\draw    (466.62,238.25) .. controls (474.94,204.76) and (518.54,206.47) .. (526.5,238.75) ;
\draw [shift={(526.5,238.75)}, rotate = 76.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(466.5,238.75)}, rotate = 283.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da8960858300075895] 
\draw    (486.66,238.15) .. controls (492.03,218.45) and (521.45,218.55) .. (526.43,238.45) ;
\draw [shift={(526.5,238.75)}, rotate = 76.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(486.5,238.75)}, rotate = 283.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da31140643802209067] 
\draw    (446.84,40) -- (466.16,40) ;
\draw [shift={(466.5,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(446.5,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da810594649723379] 
\draw    (426.84,40) -- (446.16,40) ;
\draw [shift={(446.5,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.5,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da22315773046996257] 
\draw    (486.84,40) -- (506.16,40) ;
\draw [shift={(506.5,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(486.5,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da8860693073201524] 
\draw    (506.84,40) -- (526.16,40) ;
\draw [shift={(526.5,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(506.5,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6323179575453425] 
\draw    (466.84,40) -- (486.16,40) ;
\draw [shift={(486.5,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(466.5,40)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da33813525252264287] 
\draw    (426.49,40.84) .. controls (426.29,96.46) and (505.01,86.83) .. (506.5,40) ;
\draw [shift={(506.5,40)}, rotate = 271.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.5,40)}, rotate = 91.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da9949668692311454] 
\draw    (426.53,40.65) .. controls (428.53,77.67) and (481.03,78.96) .. (486.5,40.09) ;
\draw [shift={(486.5,40.09)}, rotate = 278.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.5,40.09)}, rotate = 87.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da3586306515668265] 
\draw    (426.63,40.51) .. controls (435.24,67.66) and (459.54,67.52) .. (466.5,40.09) ;
\draw [shift={(466.5,40.09)}, rotate = 284.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(426.5,40.09)}, rotate = 72.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da9880712449294146] 
\draw    (446.66,39.41) .. controls (457.81,-5.42) and (513.57,-4.42) .. (526.5,40.09) ;
\draw [shift={(526.5,40.09)}, rotate = 73.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(446.5,40.09)}, rotate = 283.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da7002649402598483] 
\draw    (466.62,39.59) .. controls (474.94,6.1) and (518.54,7.81) .. (526.5,40.09) ;
\draw [shift={(526.5,40.09)}, rotate = 76.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(466.5,40.09)}, rotate = 283.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da9272416396583918] 
\draw    (486.66,39.49) .. controls (492.03,19.79) and (521.45,19.89) .. (526.43,39.79) ;
\draw [shift={(526.5,40.09)}, rotate = 76.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(486.5,40.09)}, rotate = 283.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da18957010959788112] 
\draw    (355.33,139.33) -- (374.65,139.33) ;
\draw [shift={(374.99,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(354.99,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da002139908390551448] 
\draw    (335.33,139.33) -- (354.65,139.33) ;
\draw [shift={(354.99,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(334.99,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da7109256414491233] 
\draw    (375.33,139.33) -- (394.65,139.33) ;
\draw [shift={(394.99,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(374.99,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da09314544623202481] 
\draw    (334.98,140.17) .. controls (334.78,195.79) and (413.5,186.16) .. (414.99,139.33) ;
\draw [shift={(414.99,139.33)}, rotate = 271.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(334.99,139.33)}, rotate = 91.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da7463928597072949] 
\draw    (335.02,139.89) .. controls (337.02,176.91) and (389.52,178.29) .. (394.99,139.42) ;
\draw [shift={(394.99,139.42)}, rotate = 278.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(334.99,139.33)}, rotate = 87.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da1967314009513217] 
\draw    (335.12,139.74) .. controls (343.74,166.89) and (368.03,166.85) .. (374.99,139.42) ;
\draw [shift={(374.99,139.42)}, rotate = 284.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(334.99,139.33)}, rotate = 72.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da7085432075768369] 
\draw    (355.16,138.74) .. controls (366.3,93.91) and (422.06,94.91) .. (434.99,139.42) ;
\draw [shift={(434.99,139.42)}, rotate = 73.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(354.99,139.42)}, rotate = 283.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da5567141816636286] 
\draw    (375.11,138.92) .. controls (383.43,105.43) and (427.03,107.14) .. (434.99,139.42) ;
\draw [shift={(434.99,139.42)}, rotate = 76.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(374.99,139.42)}, rotate = 283.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da5474401973263874] 
\draw    (395.33,139.33) -- (414.65,139.33) ;
\draw [shift={(414.99,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(394.99,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da9786166886917504] 
\draw    (415.33,139.33) -- (434.65,139.33) ;
\draw [shift={(434.99,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(414.99,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da04006475065034787] 
\draw    (395.15,138.82) .. controls (400.52,119.12) and (429.94,119.22) .. (434.92,139.12) ;
\draw [shift={(434.99,139.42)}, rotate = 76.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(394.99,139.42)}, rotate = 283.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da19867996853743175] 
\draw    (538.34,139.33) -- (557.66,139.33) ;
\draw [shift={(558,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(538,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da48667639145545616] 
\draw    (518.34,139.33) -- (537.66,139.33) ;
\draw [shift={(538,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(518,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da17119793854707932] 
\draw    (578.34,139.33) -- (597.66,139.33) ;
\draw [shift={(598,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(578,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6584515570814234] 
\draw    (598.34,139.33) -- (617.66,139.33) ;
\draw [shift={(618,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(598,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da6552349501268747] 
\draw    (558.34,139.33) -- (577.66,139.33) ;
\draw [shift={(578,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(558,139.33)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da7742627603496401] 
\draw    (517.99,140.27) .. controls (517.79,195.89) and (596.51,186.16) .. (598,139.33) ;
\draw [shift={(598,139.33)}, rotate = 271.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(518,139.42)}, rotate = 91.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da8930991316037346] 
\draw    (518.03,139.98) .. controls (520.03,177) and (572.53,178.29) .. (578,139.42) ;
\draw [shift={(578,139.42)}, rotate = 278.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(518,139.42)}, rotate = 87.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da20046676032856525] 
\draw    (518.13,139.84) .. controls (526.74,166.99) and (551.04,166.85) .. (558,139.42) ;
\draw [shift={(558,139.42)}, rotate = 284.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(518,139.42)}, rotate = 72.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da4569909139806867] 
\draw    (538.16,138.74) .. controls (549.31,93.91) and (605.07,94.91) .. (618,139.42) ;
\draw [shift={(618,139.42)}, rotate = 73.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(538,139.42)}, rotate = 283.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da32706488114164156] 
\draw    (558.12,138.92) .. controls (566.44,105.43) and (610.04,107.14) .. (618,139.42) ;
\draw [shift={(618,139.42)}, rotate = 76.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(558,139.42)}, rotate = 283.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Curve Lines [id:da5014192644062915] 
\draw    (578.16,138.82) .. controls (583.53,119.12) and (612.95,119.22) .. (617.93,139.12) ;
\draw [shift={(618,139.42)}, rotate = 76.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
\draw [shift={(578,139.42)}, rotate = 283.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 1.34, y radius= 1.34]   ;
%Straight Lines [id:da11917236239805706] 
\draw    (427.99,213.69) -- (400.11,185.82) ;
\draw [shift={(397.99,183.69)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da46520901516846824] 
\draw    (547.99,93.69) -- (520.11,65.82) ;
\draw [shift={(517.99,63.69)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3483723628946711] 
\draw    (517.99,213.69) -- (545.87,185.82) ;
\draw [shift={(547.99,183.69)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6321449949996941] 
\draw    (387.99,93.69) -- (415.87,65.82) ;
\draw [shift={(417.99,63.69)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da31355901469888514] 
\draw    (477.99,302.69) -- (477.99,285.69) ;
\draw [shift={(477.99,282.69)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (107,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (121,5.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (127,47.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (142,48.02) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (162,48.02) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (182,48.02) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$01$};
% Text Node
\draw (121,15.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (121,25.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (151,5.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (163,13.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$53$};
% Text Node
\draw (173,23.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$62$};
% Text Node
\draw (203,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0162534$};
% Text Node
\draw (26,211.78) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (40,169.78) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (46,211.78) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (61,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (81,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$02$};
% Text Node
\draw (101,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$021$};
% Text Node
\draw (40,179.78) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (40,189.78) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (70,169.78) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (82,177.78) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$53$};
% Text Node
\draw (92,187.78) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (120,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0216534$};
% Text Node
\draw (187,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (201,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (207,156.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (222,157.02) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$03$};
% Text Node
\draw (242,157.02) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (262,157.02) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$01$};
% Text Node
\draw (201,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (201,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (231,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (243,122.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (253,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$632$};
% Text Node
\draw (280,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0163254$};
% Text Node
\draw (190,258.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (204,216.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (210,258.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (225,259.02) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$03$};
% Text Node
\draw (245,259.02) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$03$};
% Text Node
\draw (265,259.02) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$031$};
% Text Node
\draw (204,226.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (204,236.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (234,216.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (246,224.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (256,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$62$};
% Text Node
\draw (283,247.78) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0.29,0.56,0.89}{0316254}$};
% Text Node
\draw (110,364.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (124,322.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (130,364.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (145,365.02) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$03$};
% Text Node
\draw (165,365.02) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$032$};
% Text Node
\draw (185,365.02) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0321$};
% Text Node
\draw (124,332.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (124,342.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (154,322.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (166,330.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (176,340.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (203,354.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0321654$};
% Text Node
\draw (65,268.4) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{5}}$};
% Text Node
\draw (211,292.4) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{6}}$};
% Text Node
\draw (71,81.4) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{6}}$};
% Text Node
\draw (211,68.4) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{5}}$};
% Text Node
\draw (241,182.4) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{6}}$};
% Text Node
\draw (388.99,196.09) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{5}}$};
% Text Node
\draw (538.99,66.09) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{5}}$};
% Text Node
\draw (378.99,56.09) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{6}}$};
% Text Node
\draw (542.99,192.09) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{6}}$};
% Text Node
\draw (482.99,282.09) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{6}}$};
% Text Node
\draw (532.5,39.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0362514$};
% Text Node
\draw (449,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (431.5,33.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (434.5,50.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (446.5,63.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (457.5,8.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (473.5,33.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (470.5,16.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$51$};
% Text Node
\draw (454.5,33.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (491.5,33.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (491.5,21.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$62$};
% Text Node
\draw (509.5,33.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$03$};
% Text Node
\draw (397.99,132.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$32$};
% Text Node
\draw (399.99,121.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (440.99,138.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0326514$};
% Text Node
\draw (417.99,132.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$032$};
% Text Node
\draw (356.99,172.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (339.99,132.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (341.99,147.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (353.99,162.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (365.99,107.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (381.99,132.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (381.99,115.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$51$};
% Text Node
\draw (362.99,132.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (541,171.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (537,161.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (523,132.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (525,148.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (549,107.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (565,132.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$21$};
% Text Node
\draw (565,115.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (546,132.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (581,132.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (583,119.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$621$};
% Text Node
\draw (624,138.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0362154$};
% Text Node
\draw (601,132.42) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$03$};
% Text Node
\draw (450,370.4) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (431.5,331.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (433.5,346.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (445.5,360.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (457.5,306.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (473.5,331.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$21$};
% Text Node
\draw (473.5,314.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (454.5,331.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (489.5,331.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$321$};
% Text Node
\draw (491.5,320.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$6$};
% Text Node
\draw (532.5,337.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0321654$};
% Text Node
\draw (509.5,331.09) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0321$};
% Text Node
\draw (532.5,237.75) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0326154$};
% Text Node
\draw (457.5,206.75) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (473.5,231.75) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$21$};
% Text Node
\draw (473.5,214.75) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$5$};
% Text Node
\draw (489.5,231.75) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$32$};
% Text Node
\draw (491.5,220.75) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$61$};
% Text Node
\draw (509.5,231.75) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$032$};
% Text Node
\draw (449.5,271.75) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (431.5,231.75) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (433.5,246.75) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (445.5,261.75) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$3$};
% Text Node
\draw (454.5,231.75) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{0.41em}{0.49em}\selectfont,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};


\end{tikzpicture}


==> pictures/caracol_poset_objects.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,412); %set diagram left start at 0, and has height of 412

\begin{scope}[yshift=20]
%Straight Lines [id:da8843480215091057] 
\draw[-stealth] (60,240) -- (120,162.26);
\draw[-stealth] (240,200) -- (180,161.49);
\draw[-stealth] (240,280) -- (240,240);
\draw[-stealth] (180,360) -- (240,320);
\draw[-stealth] (120,360) -- (60,290);

% Text Node
\draw (65,328.4) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{5}}$};
\draw (211,342.4) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{6}}$};
\draw (71,178.4) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{6}}$};
\draw (205,158.4) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{5}}$};
\draw (245,258.4) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{6}}$};

% Text Node
\draw (136,152.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$321$};
\draw (44,264.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$231$};
\draw (226,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$312$};
\draw (226,292.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$132$};
\draw (136,352.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$123$};
\end{scope}


\begin{scope}[scale=17, xshift=20, yshift=20, yscale=-1]
	%the board
	\draw[fill, color=gray!33] (0,0) rectangle (1,1);
	\draw[fill, color=gray!33] (1,1) rectangle (2,2);
	\draw[fill, color=gray!33] (2,2) rectangle (3,3);
	\draw[step=1.0,very thin, color=gray!100] (0,0) grid (3,3);
					
	%Dyck path
	\draw[very thick, color=red] (0,0)--(0,3)--(3,3);
\end{scope}

\begin{scope}[scale=17, xshift=20, yshift=16, yscale=-1]
	%the board
	\draw[fill, color=gray!33] (0,0) rectangle (1,1);
	\draw[fill, color=gray!33] (1,1) rectangle (2,2);
	\draw[fill, color=gray!33] (2,2) rectangle (3,3);
	\draw[step=1.0,very thin, color=gray!100] (0,0) grid (3,3);
					
	%Dyck path
	\draw[very thick, color=red] (0,0)--(0,2)--(1,2)--(1,3)--(3,3);
\end{scope}

\begin{scope}[scale=17, xshift=16, yshift=12, yscale=-1]
	%the board
	\draw[fill, color=gray!33] (0,0) rectangle (1,1);
	\draw[fill, color=gray!33] (1,1) rectangle (2,2);
	\draw[fill, color=gray!33] (2,2) rectangle (3,3);
	\draw[step=1.0,very thin, color=gray!100] (0,0) grid (3,3);
					
	%Dyck path
	\draw[very thick, color=red] (0,0)--(0,2)--(2,2)--(2,3)--(3,3);
\end{scope}

\begin{scope}[scale=17, xshift=24, yshift=12, yscale=-1]
	%the board
	\draw[fill, color=gray!33] (0,0) rectangle (1,1);
	\draw[fill, color=gray!33] (1,1) rectangle (2,2);
	\draw[fill, color=gray!33] (2,2) rectangle (3,3);
	\draw[step=1.0,very thin, color=gray!100] (0,0) grid (3,3);
					
	%Dyck path
	\draw[very thick, color=red] (0,0)--(0,1)--(1,1)--(1,3)--(3,3);
\end{scope}

\begin{scope}[scale=17, xshift=20, yshift=8, yscale=-1]
	%the board
	\draw[fill, color=gray!33] (0,0) rectangle (1,1);
	\draw[fill, color=gray!33] (1,1) rectangle (2,2);
	\draw[fill, color=gray!33] (2,2) rectangle (3,3);
	\draw[step=1.0,very thin, color=gray!100] (0,0) grid (3,3);
					
	%Dyck path
	\draw[very thick, color=red] (0,0)--(0,1)--(1,1)--(1,2)--(2,2)--(2,3)--(3,3);
\end{scope}

%Straight Lines [id:da40659715488698045] 
\draw[-stealth] (479+60,277-62) -- (479+30+5,303-116);
\draw[-stealth] (479-60,277-62) -- (479-30-5,303-116);

\draw[-stealth] (479+30+5,303) -- (479+60,277);
\draw[-stealth] (479-30-5,303) -- (479-60,277);

\draw[-stealth] (479,395) -- (479,370);

% Text Node
% Text Node
\draw (479-60,195) node {$R_{t_{6}}$};
\draw (479+60,195) node {$R_{t_{5}}$};

\draw (479-60,300) node {$R_{t_{5}}$};
\draw (479+60,300) node {$R_{t_{6}}$};

\draw (479+20,382) node {$R_{t_{6}}$};

\end{tikzpicture}


==> pictures/direct_split.tex <==
%---------------------------------------------------------
%Flying spaghetti monster v4.0, permuflow
\begin{tikzpicture}
\begin{scope}[scale=1.5, yscale=1.0]
%\node() at (-1,.75) {$\pi$};

%vertices
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$v$}}](v0) at (0,0) {};
	
%edges 
\draw[-stealth, thick, color=black!50] (v0) .. controls (.3, .4) and (.6,.6) .. (1,.7);
\draw[-stealth, thick, color=black!50] (-1,0) to (v0);
\draw[-stealth, thick, color=black!50] (v0) to (1,0);

\node[] at (1.2,.7) {\footnotesize \textcolor{black!50}{$t$}};
\node[] at (1.2,0) {\footnotesize \textcolor{black!50}{$e^*$}};
\node[] at (-1.2,0) {\footnotesize \textcolor{black!50}{$e'$}};

\node[] at (.5, 0.75){\footnotesize$t\cdots$};
\node[] at (.5, 0.1){\footnotesize$\cdots e$};
\node[] at (-.5, 0.1){\footnotesize$\cdots e\cdots$};

\end{scope}
\end{tikzpicture}

==> pictures/direct_split_example.tex <==
%---------------------------------------------------------
%Flying spaghetti monster v4.0, permuflow
\begin{tikzpicture}
\begin{scope}[scale=1.5, yscale=1.0]
%\node() at (-1,.75) {$\pi$};

%vertices
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$v$}}](v0) at (0,0) {};
	
%edges 
\draw[-stealth, thick, color=black!30] (-1,.2) .. controls (-.7, .2) and (-0.3,.2) .. (v0);
\draw[-stealth, thick, color=black!30] (-1, -.2) .. controls (-.7, -.2) and (-0.3, -.2) .. (v0);
%
\draw[-stealth, thick, color=black!30, color=black!30] (v0) .. controls (.3, .6) and (.7, .8) .. (1.2,.9);
\draw[-stealth, thick, color=black!30, color=black!30] (v0) .. controls (.3, .4) and (.7, .5) .. (1.2,.6);
\draw[-stealth, thick, color=black!30] (v0) .. controls (0.3, .2) and (.7, .3) .. (1.2,.3);
\draw[-stealth, thick, color=black!30] (v0) to (1.2,0);
\draw[-stealth, thick, color=black!30] (v0) .. controls (0.3,-.2) and (.7,-.3) .. (1.2,-.3);

%edge labels
\node[] at (-1.4,.2) {\scriptsize \textcolor{black!30}{$e_1=t_1$}};
\node[] at (-1.4,-.2) {\scriptsize \textcolor{black!30}{$e_0=t_2$}};
%
\node[] at (1.6,.9) {\scriptsize \textcolor{black!30}{$e_4'=t_3$}};
\node[] at (1.6,.6) {\scriptsize \textcolor{black!30}{$e_3'=t_4$}};
\node[] at (1.6,.3) {\scriptsize \textcolor{black!30}{$e_2'=t_5$}};
\node[] at (1.6,0) {\scriptsize \textcolor{black!30}{$e_1'=t_6$}};
\node[] at (1.6,-.3) {\scriptsize \textcolor{black!30}{$e_0'=s_v$}};

%permuflow labels
\node[] at (-.7, .2){\scriptsize$ef$};
\node[] at (-.7, -.2){\scriptsize$abcd$};
%
\node[] at (.8, .85){\scriptsize$t_3def$};
\node[] at (.7, .3){\scriptsize$t_5$};
\node[] at (.7, 0){\scriptsize$bc$};
\node[] at (.7, -.3){\scriptsize$a$};


\end{scope}
\end{tikzpicture}

==> pictures/example_edge_notation.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=0, yshift=0, scale=1.5]
    \vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$4$}}](v4) at (4,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$5$}}](v5) at (5,0) {};

    \draw[-stealth, thick] (v0) to [out=45,in=135] (v1);
    \draw[-stealth, thick, color=lavgray] (v0) to [out=-45,in=-135] (v1);
    \draw[-stealth, thick] (v0) to [out=60,in=120] (v2);
    \draw[-stealth, thick] (v1) to [out=0,in=180] (v2);
    %\draw[-stealth, thick] (v0) .. controls (1.0, 2.0)  and (3.4, -0.5) .. (v4);
    \draw[-stealth, thick] (v1) .. controls (2.0, 1.0) and (2.5, -0.5) .. (v3);
    \draw[-stealth, thick, color=lavgray] (v1) .. controls (2.0, -1.0) and (2.5, 0.5) .. (v3);	
    \draw[-stealth, thick, color=lavgray] (v2) to [out=-60,in=-120] (v4);
    \draw[-stealth, thick] (v2) to [out=60,in=120] (v4);
    \draw[-stealth, thick, color=lavgray] (v3) to [out=0,in=180] (v4);
    \draw[-stealth, thick] (v3) to [out=60,in=120] (v5);
    \draw[-stealth, thick, color=lavgray] (v4) to [out=-45,in=-135] (v5);
    \draw[-stealth, thick] (v4) to [out=45,in=135] (v5);

    \node[] at (-0.3,0.7){\footnotesize\textcolor{black}{$(G,F)$}};

    \node[] at (1, .65) {\footnotesize\textcolor{black}{$t_1$}};
    \node[] at (0.55, .32) {\footnotesize\textcolor{black}{$t_2$}};
    \node[] at (0.5, -.15) {\footnotesize\textcolor{cadmiumgreen}{$s_0$}};

    \node[] at (1.9, .45) {\footnotesize\textcolor{black}{$t_3$}};
    \node[] at (1.5, .1) {\footnotesize\textcolor{black}{$t_4$}};
    \node[] at (1.7, -.27) {\footnotesize\textcolor{cadmiumgreen}{$s_1$}};

    \node[] at (3, .65) {\footnotesize\textcolor{black}{$t_5$}};
    \node[] at (3, -.4) {\footnotesize\textcolor{cadmiumgreen}{$s_2$}};
    
    \node[] at (4, .65) {\footnotesize\textcolor{black}{$t_6$}};
    \node[] at (3.5, .1) {\footnotesize\textcolor{cadmiumgreen}{$s_3$}};

    \node[] at (4.5, .3) {\footnotesize\textcolor{black}{$t_7$}};
    \node[] at (4.5, -.15) {\footnotesize\textcolor{cadmiumgreen}{$s_4$}};
\end{scope}
\end{tikzpicture}

==> pictures/example_integer_flow.tex <==
\begin{tikzpicture}
\begin{scope}[xshift=180, yshift=0, scale=1.5]

\node[] at (-0.3,0.6){\textcolor{purple}{$\psi$}};
%\node[] at (-0.3,0){\footnotesize\textcolor{black}{$G$}};

    \vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
    \vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
    \vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$4$}}](v4) at (4,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$5$}}](v5) at (5,0) {};

\draw[-stealth, thick, color=lavgray] (v0) to [out=45,in=135] (v1);
\draw[-stealth, thick, color=lavgray] (v0) to [out=-45,in=-135] (v1);
\draw[-stealth, thick, color=lavgray] (v0) to [out=60,in=120] (v2);
\draw[-stealth, thick, color=lavgray] (v1) to [out=0,in=180] (v2);
\draw[-stealth, thick, color=lavgray] (v1) .. controls (2.0, 1.0) and (2.5, -0.5) .. (v3);
\draw[-stealth, thick, color=lavgray] (v1) .. controls (2.0, -1.0) and (2.5, 0.5) .. (v3);	
\draw[-stealth, thick, thick, color=lavgray] (v2) to [out=-45,in=-135] (v4);
\draw[-stealth, thick, color=lavgray] (v2) to [out=60,in=120] (v4);
\draw[-stealth, thick, color=lavgray] (v3) to [out=0,in=180] (v4);
\draw[-stealth, thick, color=lavgray] (v3) to [out=60,in=120] (v5);
\draw[-stealth, thick, color=lavgray] (v4) to [out=-45,in=-135] (v5);
\draw[-stealth, thick, color=lavgray] (v4) to [out=45,in=135] (v5);

\node[] at (0.5, -.14) {\scriptsize\textcolor{purple}{$0$}};
\node[] at (0.5, .31) {\scriptsize\textcolor{purple}{$0$}};
\node[] at (1, .65) {\scriptsize\textcolor{purple}{$0$}};
\node[] at (2, .4) {\scriptsize\textcolor{purple}{$0$}};
\node[] at (1.5, 0.1) {\scriptsize\textcolor{purple}{$1$}};
\node[] at (1.68, -.27) {\scriptsize\textcolor{purple}{$0$}};

\node[] at (3, .65) {\scriptsize\textcolor{purple}{$1$}};
\node[] at (3.5, 0.1) {\scriptsize\textcolor{purple}{$1$}};
\node[] at (3, -.35) {\scriptsize\textcolor{purple}{$1$}};
\node[] at (4, .65) {\scriptsize\textcolor{purple}{$0$}};
\node[] at (4.5, .31) {\scriptsize\textcolor{purple}{$3$}};
\node[] at (4.5, -.14) {\scriptsize\textcolor{purple}{$2$}};
\end{scope}

\end{tikzpicture}

==> pictures/face_poset_oru_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,392); %set diagram left start at 0, and has height of 392

%Curve Lines [id:da3510680255976344] 
\draw    (41.29,52.81) .. controls (51.61,36.58) and (69.48,36.28) .. (79,53.1) ;
\draw [shift={(80,55)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(40,55)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6776382483113458] 
\draw    (81.29,52.81) .. controls (91.61,36.58) and (109.48,36.28) .. (119,53.1) ;
\draw [shift={(120,55)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(80,55)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8391550939787705] 
\draw    (41.35,57.25) .. controls (52.06,73.87) and (69.51,73.75) .. (79,56.9) ;
\draw [shift={(80,55)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(40,55)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8210749223847508] 
\draw    (81.35,57.25) .. controls (92.06,73.87) and (109.51,73.75) .. (119,56.9) ;
\draw [shift={(120,55)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(80,55)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Curve Lines [id:da5728222912303375] 
\draw    (270.29,362.25) .. controls (280.61,346.02) and (298.48,345.72) .. (308,362.54) ;
\draw [shift={(309,364.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(269,364.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da0033982166167241257] 
\draw    (310.29,362.25) .. controls (320.61,346.02) and (338.48,345.72) .. (348,362.54) ;
\draw [shift={(349,364.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(309,364.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da21221609607401348] 
\draw    (270.35,366.68) .. controls (281.06,383.3) and (298.51,383.19) .. (308,366.34) ;
\draw [shift={(309,364.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(269,364.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da35920446248512594] 
\draw    (310.35,366.68) .. controls (321.06,383.3) and (338.51,383.19) .. (348,366.34) ;
\draw [shift={(349,364.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(309,364.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Curve Lines [id:da06917652308067557] 
\draw    (331.29,292.25) .. controls (341.61,276.02) and (359.48,275.72) .. (369,292.54) ;
\draw [shift={(370,294.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(330,294.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da048807463640839543] 
\draw    (371.29,292.25) .. controls (381.61,276.02) and (399.48,275.72) .. (409,292.54) ;
\draw [shift={(410,294.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370,294.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da752228243904266] 
\draw    (331.35,296.68) .. controls (342.06,313.3) and (359.51,313.19) .. (369,296.34) ;
\draw [shift={(370,294.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(330,294.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6290836846008323] 
\draw    (371.35,296.68) .. controls (382.06,313.3) and (399.51,313.19) .. (409,296.34) ;
\draw [shift={(410,294.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370,294.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Curve Lines [id:da9310595030178168] 
\draw    (111.29,292.25) .. controls (121.61,276.02) and (139.48,275.72) .. (149,292.54) ;
\draw [shift={(150,294.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(110,294.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da32178256932393334] 
\draw    (151.29,292.25) .. controls (161.61,276.02) and (179.48,275.72) .. (189,292.54) ;
\draw [shift={(190,294.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(150,294.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da1806455338504156] 
\draw    (111.35,296.68) .. controls (122.06,313.3) and (139.51,313.19) .. (149,296.34) ;
\draw [shift={(150,294.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(110,294.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da907560298240238] 
\draw    (151.35,296.68) .. controls (162.06,313.3) and (179.51,313.19) .. (189,296.34) ;
\draw [shift={(190,294.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(150,294.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Curve Lines [id:da7631267646127] 
\draw    (441.29,292.25) .. controls (451.61,276.02) and (469.48,275.72) .. (479,292.54) ;
\draw [shift={(480,294.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(440,294.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da24461426642116324] 
\draw    (481.29,292.25) .. controls (491.61,276.02) and (509.48,275.72) .. (519,292.54) ;
\draw [shift={(520,294.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(480,294.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da501929341694015] 
\draw    (441.35,296.68) .. controls (452.06,313.3) and (469.51,313.19) .. (479,296.34) ;
\draw [shift={(480,294.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(440,294.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8670902713647951] 
\draw    (481.35,296.68) .. controls (492.06,313.3) and (509.51,313.19) .. (519,296.34) ;
\draw [shift={(520,294.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(480,294.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Curve Lines [id:da5688526865487151] 
\draw    (221.29,292.25) .. controls (231.61,276.02) and (249.48,275.72) .. (259,292.54) ;
\draw [shift={(260,294.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(220,294.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8367717813703572] 
\draw    (261.29,292.25) .. controls (271.61,276.02) and (289.48,275.72) .. (299,292.54) ;
\draw [shift={(300,294.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(260,294.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6418858635087951] 
\draw    (221.35,296.68) .. controls (232.06,313.3) and (249.51,313.19) .. (259,296.34) ;
\draw [shift={(260,294.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(220,294.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da02071874922312733] 
\draw    (261.35,296.68) .. controls (272.06,313.3) and (289.51,313.19) .. (299,296.34) ;
\draw [shift={(300,294.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(260,294.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Curve Lines [id:da3778279935455584] 
\draw    (491.29,202.25) .. controls (501.61,186.02) and (519.48,185.72) .. (529,202.54) ;
\draw [shift={(530,204.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(490,204.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da48677345854260223] 
\draw    (531.29,202.25) .. controls (541.61,186.02) and (559.48,185.72) .. (569,202.54) ;
\draw [shift={(570,204.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(530,204.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6317804742578363] 
\draw    (491.35,206.68) .. controls (502.06,223.3) and (519.51,223.19) .. (529,206.34) ;
\draw [shift={(530,204.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(490,204.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da48138006315757287] 
\draw    (531.35,206.68) .. controls (542.06,223.3) and (559.51,223.19) .. (569,206.34) ;
\draw [shift={(570,204.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(530,204.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Curve Lines [id:da7533945770869755] 
\draw    (271.29,202.25) .. controls (281.61,186.02) and (299.48,185.72) .. (309,202.54) ;
\draw [shift={(310,204.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(270,204.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da2996783545966575] 
\draw    (311.29,202.25) .. controls (321.61,186.02) and (339.48,185.72) .. (349,202.54) ;
\draw [shift={(350,204.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(310,204.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8780658750936613] 
\draw    (271.35,206.68) .. controls (282.06,223.3) and (299.51,223.19) .. (309,206.34) ;
\draw [shift={(310,204.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(270,204.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5968163258948407] 
\draw    (311.35,206.68) .. controls (322.06,223.3) and (339.51,223.19) .. (349,206.34) ;
\draw [shift={(350,204.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(310,204.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Curve Lines [id:da2745615221473209] 
\draw    (161.29,202.25) .. controls (171.61,186.02) and (189.48,185.72) .. (199,202.54) ;
\draw [shift={(200,204.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(160,204.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da42275431366301175] 
\draw    (201.29,202.25) .. controls (211.61,186.02) and (229.48,185.72) .. (239,202.54) ;
\draw [shift={(240,204.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(200,204.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5445339237750202] 
\draw    (161.35,206.68) .. controls (172.06,223.3) and (189.51,223.19) .. (199,206.34) ;
\draw [shift={(200,204.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(160,204.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da12393271592245947] 
\draw    (201.35,206.68) .. controls (212.06,223.3) and (229.51,223.19) .. (239,206.34) ;
\draw [shift={(240,204.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(200,204.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Curve Lines [id:da3306324846548071] 
\draw    (51.29,202.25) .. controls (61.61,186.02) and (79.48,185.72) .. (89,202.54) ;
\draw [shift={(90,204.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(50,204.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da09174579206596367] 
\draw    (91.29,202.25) .. controls (101.61,186.02) and (119.48,185.72) .. (129,202.54) ;
\draw [shift={(130,204.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(90,204.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da24802917085984755] 
\draw    (51.35,206.68) .. controls (62.06,223.3) and (79.51,223.19) .. (89,206.34) ;
\draw [shift={(90,204.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(50,204.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9592627126555279] 
\draw    (91.35,206.68) .. controls (102.06,223.3) and (119.51,223.19) .. (129,206.34) ;
\draw [shift={(130,204.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(90,204.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Straight Lines [id:da1373240996309898] 
\draw    (370,310) -- (309,336) ;
%Straight Lines [id:da9673380847836882] 
\draw    (150,310) -- (309,336) ;
%Straight Lines [id:da13511597647860518] 
\draw    (480,310) -- (309,336) ;
%Straight Lines [id:da240609158145896] 
\draw    (260,310) -- (309,336) ;
%Straight Lines [id:da03491080919343115] 
\draw    (530,220) -- (370,270) ;
%Straight Lines [id:da6972453030936399] 
\draw    (310,220) -- (370,270) ;
%Straight Lines [id:da4737026411268044] 
\draw    (200,220) -- (370,270) ;
%Straight Lines [id:da9197324664742956] 
\draw    (90,220) -- (150,270) ;
%Straight Lines [id:da03619022455779808] 
\draw    (200,220) -- (150,270) ;
%Curve Lines [id:da9972890103921147] 
\draw    (381.29,201.75) .. controls (391.61,185.52) and (409.48,185.22) .. (419,202.04) ;
\draw [shift={(420,203.94)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(380,203.94)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9308648488303033] 
\draw    (421.29,201.75) .. controls (431.61,185.52) and (449.48,185.22) .. (459,202.04) ;
\draw [shift={(460,203.94)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(420,203.94)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da53556616236466] 
\draw    (381.35,206.18) .. controls (392.06,222.8) and (409.51,222.69) .. (419,205.84) ;
\draw [shift={(420,203.94)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(380,203.94)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6507585951182733] 
\draw    (421.35,206.18) .. controls (432.06,222.8) and (449.51,222.69) .. (459,205.84) ;
\draw [shift={(460,203.94)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(420,203.94)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Straight Lines [id:da17237002184788974] 
\draw    (530,220) -- (480,270) ;
%Straight Lines [id:da3627840717153459] 
\draw    (420,220) -- (480,270) ;
%Straight Lines [id:da46600950122824103] 
\draw    (310,220) -- (260,270) ;
%Straight Lines [id:da45597366949671325] 
\draw    (90,220) -- (260,270) ;
%Straight Lines [id:da2801509221338837] 
\draw    (420,220) -- (260,270) ;
%Curve Lines [id:da5827703942291991] 
\draw    (380.29,118.25) .. controls (390.61,102.02) and (408.48,101.72) .. (418,118.54) ;
\draw [shift={(419,120.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(379,120.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da4558958158972759] 
\draw    (420.29,118.25) .. controls (430.61,102.02) and (448.48,101.72) .. (458,118.54) ;
\draw [shift={(459,120.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(419,120.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da44997341311843986] 
\draw    (380.35,122.68) .. controls (391.06,139.3) and (408.51,139.19) .. (418,122.34) ;
\draw [shift={(419,120.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(379,120.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da43553226114439325] 
\draw    (420.35,122.68) .. controls (431.06,139.3) and (448.51,139.19) .. (458,122.34) ;
\draw [shift={(459,120.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(419,120.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Straight Lines [id:da3546791194095049] 
\draw    (420,140) -- (530,180) ;
%Straight Lines [id:da2057051450373074] 
\draw    (420,140) -- (310,180) ;
%Curve Lines [id:da9662654271004998] 
\draw    (160.29,118.25) .. controls (170.61,102.02) and (188.48,101.72) .. (198,118.54) ;
\draw [shift={(199,120.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(159,120.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6468461134334131] 
\draw    (200.29,118.25) .. controls (210.61,102.02) and (228.48,101.72) .. (238,118.54) ;
\draw [shift={(239,120.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(199,120.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da14730864366847107] 
\draw    (160.35,122.68) .. controls (171.06,139.3) and (188.51,139.19) .. (198,122.34) ;
\draw [shift={(199,120.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(159,120.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6815244175260372] 
\draw    (200.35,122.68) .. controls (211.06,139.3) and (228.51,139.19) .. (238,122.34) ;
\draw [shift={(239,120.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(199,120.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Straight Lines [id:da15637261064983488] 
\draw    (200,140) -- (310,180) ;
%Straight Lines [id:da7759521566717513] 
\draw    (200,140) -- (90,180) ;
%Straight Lines [id:da11833428633614596] 
\draw    (200,140) -- (200,180) ;
%Straight Lines [id:da7025578521230763] 
\draw    (420,140) -- (420,180) ;

% Text Node
\draw (55,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\textcolor[rgb]{0.29,0.56,0.89}{t}\textcolor[rgb]{0.29,0.56,0.89}{_{1}}$};
% Text Node
\draw (97,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$\textcolor[rgb]{0.29,0.56,0.89}{t}\textcolor[rgb]{0.29,0.56,0.89}{_{2}}$};
% Text Node
\draw (55,60.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\textcolor[rgb]{0.49,0.83,0.13}{s}\textcolor[rgb]{0.49,0.83,0.13}{_{0}}$};
% Text Node
\draw (97,61.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\textcolor[rgb]{0.49,0.83,0.13}{s}\textcolor[rgb]{0.49,0.83,0.13}{_{1}}$};
% Text Node
\draw (286,372.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (286,342.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (326,342.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (326,372.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (347,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (347,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (387,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (387,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (127,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (127,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (167,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (167,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (457,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (456,301.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (497,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (497,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (237,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (236,301.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (277,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (277,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (507,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (547,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (547,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$01$};
% Text Node
\draw (507,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (287,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (327,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (287,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (327,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (177,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (177,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (217,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (217,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (67,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (107,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (107,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$01$};
% Text Node
\draw (67,182.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (396,182.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (437,210.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (396,211.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (436,182.9) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (396,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (436,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$01$};
% Text Node
\draw (390,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (430,99.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (176,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (216,128.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (170,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (210,98.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$21$};


\end{tikzpicture}


==> pictures/faces_permutation_flow_oru_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,430); %set diagram left start at 0, and has height of 430

%Curve Lines [id:da3994338756436897] 
\draw    (501.29,292.25) .. controls (511.61,276.02) and (529.48,275.72) .. (539,292.54) ;
\draw [shift={(540,294.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(500,294.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6561562209893547] 
\draw    (541.29,292.25) .. controls (551.61,276.02) and (569.48,275.72) .. (579,292.54) ;
\draw [shift={(580,294.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(540,294.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da10715113339886917] 
\draw    (501.35,296.68) .. controls (512.06,313.3) and (529.51,313.19) .. (539,296.34) ;
\draw [shift={(540,294.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(500,294.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6907501277797029] 
\draw    (541.35,296.68) .. controls (552.06,313.3) and (569.51,313.19) .. (579,296.34) ;
\draw [shift={(580,294.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(540,294.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Curve Lines [id:da3570455105863797] 
\draw    (161.29,292.25) .. controls (171.61,276.02) and (189.48,275.72) .. (199,292.54) ;
\draw [shift={(200,294.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(160,294.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6931666458901987] 
\draw    (201.29,292.25) .. controls (211.61,276.02) and (229.48,275.72) .. (239,292.54) ;
\draw [shift={(240,294.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(200,294.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8466385838859226] 
\draw    (161.35,296.68) .. controls (172.06,313.3) and (189.51,313.19) .. (199,296.34) ;
\draw [shift={(200,294.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(160,294.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7405216490678269] 
\draw    (201.35,296.68) .. controls (212.06,313.3) and (229.51,313.19) .. (239,296.34) ;
\draw [shift={(240,294.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(200,294.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Curve Lines [id:da8597299789953066] 
\draw    (501.29,32.25) .. controls (511.61,16.02) and (529.48,15.72) .. (539,32.54) ;
\draw [shift={(540,34.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(500,34.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da43735078417613715] 
\draw    (541.29,32.25) .. controls (551.61,16.02) and (569.48,15.72) .. (579,32.54) ;
\draw [shift={(580,34.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(540,34.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9298007925504969] 
\draw    (501.35,36.68) .. controls (512.06,53.3) and (529.51,53.19) .. (539,36.34) ;
\draw [shift={(540,34.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(500,34.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da043098633631586725] 
\draw    (541.35,36.68) .. controls (552.06,53.3) and (569.51,53.19) .. (579,36.34) ;
\draw [shift={(580,34.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(540,34.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Curve Lines [id:da657088703528555] 
\draw    (161.29,32.25) .. controls (171.61,16.02) and (189.48,15.72) .. (199,32.54) ;
\draw [shift={(200,34.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(160,34.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da40837955379557345] 
\draw    (201.29,32.25) .. controls (211.61,16.02) and (229.48,15.72) .. (239,32.54) ;
\draw [shift={(240,34.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(200,34.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5104737589489342] 
\draw    (161.35,36.68) .. controls (172.06,53.3) and (189.51,53.19) .. (199,36.34) ;
\draw [shift={(200,34.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(160,34.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6699775763085313] 
\draw    (201.35,36.68) .. controls (212.06,53.3) and (229.51,53.19) .. (239,36.34) ;
\draw [shift={(240,34.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(200,34.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Curve Lines [id:da7209158471024734] 
\draw    (501.29,162.25) .. controls (511.61,146.02) and (529.48,145.72) .. (539,162.54) ;
\draw [shift={(540,164.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(500,164.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da4122701216778314] 
\draw    (541.29,162.25) .. controls (551.61,146.02) and (569.48,145.72) .. (579,162.54) ;
\draw [shift={(580,164.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(540,164.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da057068332846193504] 
\draw    (501.35,166.68) .. controls (512.06,183.3) and (529.51,183.19) .. (539,166.34) ;
\draw [shift={(540,164.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(500,164.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6321169679463634] 
\draw    (541.35,166.68) .. controls (552.06,183.3) and (569.51,183.19) .. (579,166.34) ;
\draw [shift={(580,164.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(540,164.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Curve Lines [id:da030544370617905936] 
\draw    (321.29,152.25) .. controls (331.61,136.02) and (349.48,135.72) .. (359,152.54) ;
\draw [shift={(360,154.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(320,154.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6767209747512642] 
\draw    (361.29,152.25) .. controls (371.61,136.02) and (389.48,135.72) .. (399,152.54) ;
\draw [shift={(400,154.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(360,154.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da2335997303620163] 
\draw    (321.35,156.68) .. controls (332.06,173.3) and (349.51,173.19) .. (359,156.34) ;
\draw [shift={(360,154.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(320,154.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da03765340117985694] 
\draw    (361.35,156.68) .. controls (372.06,173.3) and (389.51,173.19) .. (399,156.34) ;
\draw [shift={(400,154.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(360,154.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Curve Lines [id:da7082834085700649] 
\draw    (341.29,312.25) .. controls (351.61,296.02) and (369.48,295.72) .. (379,312.54) ;
\draw [shift={(380,314.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,314.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6834683379777117] 
\draw    (381.29,312.25) .. controls (391.61,296.02) and (409.48,295.72) .. (419,312.54) ;
\draw [shift={(420,314.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(380,314.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da9748806814677836] 
\draw    (341.35,316.68) .. controls (352.06,333.3) and (369.51,333.19) .. (379,316.34) ;
\draw [shift={(380,314.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(340,314.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7829497601074891] 
\draw    (381.35,316.68) .. controls (392.06,333.3) and (409.51,333.19) .. (419,316.34) ;
\draw [shift={(420,314.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(380,314.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Curve Lines [id:da7726781150975506] 
\draw    (161.29,162.25) .. controls (171.61,146.02) and (189.48,145.72) .. (199,162.54) ;
\draw [shift={(200,164.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(160,164.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da4100980233713317] 
\draw    (201.29,162.25) .. controls (211.61,146.02) and (229.48,145.72) .. (239,162.54) ;
\draw [shift={(240,164.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(200,164.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da4025451886690352] 
\draw    (161.35,166.68) .. controls (172.06,183.3) and (189.51,183.19) .. (199,166.34) ;
\draw [shift={(200,164.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(160,164.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da7908751692299409] 
\draw    (201.35,166.68) .. controls (212.06,183.3) and (229.51,183.19) .. (239,166.34) ;
\draw [shift={(240,164.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(200,164.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Curve Lines [id:da5964999878448476] 
\draw    (331.29,22.25) .. controls (341.61,6.02) and (359.48,5.72) .. (369,22.54) ;
\draw [shift={(370,24.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(330,24.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da15513451668035605] 
\draw    (371.29,22.25) .. controls (381.61,6.02) and (399.48,5.72) .. (409,22.54) ;
\draw [shift={(410,24.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370,24.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da27039050787206576] 
\draw    (331.35,26.68) .. controls (342.06,43.3) and (359.51,43.19) .. (369,26.34) ;
\draw [shift={(370,24.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(330,24.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8510760941690351] 
\draw    (371.35,26.68) .. controls (382.06,43.3) and (399.51,43.19) .. (409,26.34) ;
\draw [shift={(410,24.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(370,24.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Curve Lines [id:da8458356637493242] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (391.29,92.25) .. controls (401.61,76.02) and (419.48,75.72) .. (429,92.54) ;
\draw [shift={(430,94.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(390,94.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da01553076556085875] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (431.29,92.25) .. controls (441.61,76.02) and (459.48,75.72) .. (469,92.54) ;
\draw [shift={(470,94.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(430,94.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da5788361203732074] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (391.35,96.68) .. controls (402.06,113.3) and (419.51,113.19) .. (429,96.34) ;
\draw [shift={(430,94.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(390,94.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da8395412153824898] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (431.35,96.68) .. controls (442.06,113.3) and (459.51,113.19) .. (469,96.34) ;
\draw [shift={(470,94.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(430,94.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Curve Lines [id:da23787841816950805] 
\draw    (271.29,232.25) .. controls (281.61,216.02) and (299.48,215.72) .. (309,232.54) ;
\draw [shift={(310,234.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(270,234.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da6231809553877986] 
\draw    (311.29,232.25) .. controls (321.61,216.02) and (339.48,215.72) .. (349,232.54) ;
\draw [shift={(350,234.44)}, rotate = 63.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(310,234.44)}, rotate = 298.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da43848178683645367] 
\draw    (271.35,236.68) .. controls (282.06,253.3) and (299.51,253.19) .. (309,236.34) ;
\draw [shift={(310,234.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(270,234.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da286354380904274] 
\draw    (311.35,236.68) .. controls (322.06,253.3) and (339.51,253.19) .. (349,236.34) ;
\draw [shift={(350,234.44)}, rotate = 296.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(310,234.44)}, rotate = 60.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;


%Straight Lines [id:da6505813571025856] 
\draw    (250,40) -- (250,290) ;
%Straight Lines [id:da8420068870295416] 
\draw    (250,40) -- (490,40) ;
%Straight Lines [id:da4616092476890269] 
\draw    (250,290) -- (490,290) ;
%Straight Lines [id:da1875652753039001] 
\draw    (490,40) -- (490,290) ;
%Straight Lines [id:da8637423045990218] 
\draw    (250,40) -- (490,290) ;


% Text Node
\draw (517,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (517,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (557,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (557,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (177,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (177,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (217,302.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (217,272.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (517,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (516,41.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (557,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (557,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (177,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (176,41.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (217,42.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (217,12.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (517,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (557,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (557,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$01$};
% Text Node
\draw (517,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (357,322.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (357,292.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (397,322.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (397,292.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (177,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (217,172.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (217,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$01$};
% Text Node
\draw (177,142.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (346,3.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (387,31.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (346,32.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$\emptyset $};
% Text Node
\draw (386,3.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (407,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (447,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$01$};
% Text Node
\draw (401,72.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (441,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (287,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (327,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (281,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (321,212.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$21$};
% Text Node
\draw (337,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (377,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (331,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (377,132.4) node [anchor=north west][inner sep=0.75pt]  [font=\tiny,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$1$};


\end{tikzpicture}


==> pictures/grove_definition.tex <==
\begin{tikzpicture}[scale=1.8]
\begin{scope}[xshift=-5, yshift=-85, scale=0.5]
    \node[] at (-0.4,2.0) {$\Theta$};
    \node[] at (0.5,-1.7) {$\theta_0$};
    \node[] at (0.5+2.7,-1.7) {$\theta_1$};
    \node[] at (0.5+5.8,-1.7) {$\theta_2$};
     \node[] at (0.5+8.7,-1.7) {$\theta_3$};
    \node[] at (0.5+12.2,-1.7) {$\theta_4$};
     \node[] at (0.5+16,-1.7) {$\theta_5$};

    \draw[-,darkyellow,thick] (0,0.8)--(1,1.25);
    \draw[-,darkyellow,thick] (0,0.8)--(1,0.75);
    \draw[-,red,thick] (0,0.2)--(1,0.75);
    \draw[-,red,thick] (0,0.2)--(1,0.25);
    \draw[-,red,thick] (0,0.2)--(1,-0.25);
    \vertex[fill=black, minimum size=3pt] at (0,0.8) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.2) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.25) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.75) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.25) {};
    \vertex[fill=black, minimum size=3pt] at (1,-0.25) {};
\node[anchor=east] at (-0.05,0.8) {\tiny\textcolor{darkyellow}{$x_2$}};
\node[anchor=east] at (-0.05,0.2) {\tiny\textcolor{red}{$x_1$}};
\node[anchor=west] at (1.05,1.25) {\tiny\textcolor{black}{$t_1$}};
\node[anchor=west] at (1.05,0.75) {\tiny\textcolor{black}{$t_2$}};
\node[anchor=west] at (1.05,0.25) {\tiny\textcolor{black}{$t_3$}};
\node[anchor=west] at (1.05,-0.25) {\tiny\textcolor{black}{$s_0$}};

\begin{scope}[xshift=2.7cm]
    \draw[-,red,thick] (0,1.1)--(1,1.1);
    \draw[-,red,thick] (0,1.1)--(1,0.5);	    
    \draw[-,red,thick] (0,0.5)--(1,0.5);		
    \draw[-,red,thick] (0,0.5)--(1,-0.1);		
    \draw[-,cadmiumgreen,thick] (0,-0.1)--(1,-0.1);	
    \vertex[fill=black, minimum size=3pt] at (0,1.1) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (0,-0.1) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.1) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,-0.1) {};
\node[anchor=east] at (-0.05,1.1) {\tiny\textcolor{red}{$x_1t_3$}};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{red}{$x_1s_0$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny\textcolor{cadmiumgreen}{$x_3$}};
\node[anchor=west] at (1.05,1.1) {\tiny\textcolor{black}{$t_4$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$t_5$}};
\node[anchor=west] at (1.05,-0.1) {\tiny\textcolor{black}{$s_1$}};
\end{scope}





\begin{scope}[xshift=5.8cm]
    \draw[-,red,thick] (0,1.25)--(1,0.8);
\draw[-,red,thick] (0,0.75)--(1,0.8);     
\draw[-,darkyellow,thick] (0,0.25)--(1,0.8);     
\draw[-,darkyellow,thick] (0,0.25)--(1,0.2);      
\draw[-,red,thick] (0,-0.25)--(1,0.2);    
\vertex[fill=black, minimum size=3pt] at (0,1.25) {};
\vertex[fill=black, minimum size=3pt] at (0,0.75) {};
\vertex[fill=black, minimum size=3pt] at (0,0.25) {};
\vertex[fill=black, minimum size=3pt] at (0,-0.25) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.8) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.2) {};
\node[anchor=east] at (-0.05,1.25) {\tiny\textcolor{red}{$x_1t_3t_5$}};
\node[anchor=east] at (-0.05,0.75) {\tiny\textcolor{red}{$x_1s_0t_5$}};
\node[anchor=east] at (-0.05,0.25) {\tiny\textcolor{darkyellow}{$x_2t_2$}};
\node[anchor=east] at (-0.05,-0.25) {\tiny\textcolor{red}{$x_1t_2$}};
\node[anchor=west] at (1.05,0.8) {\tiny\textcolor{black}{$t_6$}};
\node[anchor=west] at (1.05,0.2) {\tiny\textcolor{black}{$s_2$}};
\end{scope}

\begin{scope}[xshift=8.7cm]
    \draw[-,red,thick] (0,1.3)--(1,1.1);
    \draw[-,red,thick] (0,1.3)--(1,0.5);	    
    \draw[-,cadmiumgreen,thick] (0,0.9)--(1,0.5);	    
    \draw[-,blue,thick] (0,0.5)--(1,0.5);	    
    \draw[-,darkyellow,thick] (0,0.1)--(1,0.5);		
    \draw[-,darkyellow,thick] (0,0.1)--(1,-0.1);		
    \draw[-,red,thick] (0,-0.3)--(1,-0.1);		
    \vertex[fill=black, minimum size=3pt] at (0,1.3) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.9) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.1) {};
    \vertex[fill=black, minimum size=3pt] at (0,-0.3) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.1) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,-0.1) {};
\node[anchor=east] at (-0.05,1.3) {\tiny\textcolor{red}{$x_1s_0s_1$}};
\node[anchor=east] at (-0.05,0.9) {\tiny\textcolor{cadmiumgreen}{$x_3s_1$}};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{blue}{$x_4$}};
\node[anchor=east] at (-0.05,0.1) {\tiny\textcolor{darkyellow}{$x_2t_1$}};
\node[anchor=east] at (-0.05,-0.3) {\tiny\textcolor{red}{$x_1t_3t_4$}};
\node[anchor=west] at (1.05,1.1) {\tiny\textcolor{black}{$t_7$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$t_8$}};
\node[anchor=west] at (1.05,-0.1) {\tiny\textcolor{black}{$s_3$}};
\end{scope}
    

    
\begin{scope}[xshift=12.2cm]
\draw[-,red,thick] (0.0,1.7)--(1.0,1); 
\draw[-,red,thick] (0.0,1.4)--(1.0,1);  
\draw[-,darkyellow,thick] (0.0,1.1)--(1.0,1);  
\draw[-,darkyellow,thick] (0.0,0.8)--(1.0,1);  
\draw[-,red,thick] (0.0,0.5)--(1.0,1);  
\draw[-,red,thick] (0.0,0.2)--(1.0,1);  
\draw[-,cadmiumgreen,thick] (0.0,-0.1)--(1.0,1.0);  
\draw[-,blue,thick] (0.0,-0.4)--(1.0,1.0);  
\draw[-,blue,thick] (0.0,-0.4)--(1.0,0);  
\draw[-,darkyellow,thick] (0.0,-0.7)--(1.0,0);  
\vertex[fill=black, minimum size=3pt] at (0.0,1.7) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.4) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.8) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.5) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.2) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.4) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.7) {};
\vertex[fill=black, minimum size=3pt] at (1.0,1) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0) {};
\node[anchor=east] at (-0.05,1.7) {\tiny\textcolor{red}{$x_1t_3t_5t_6$}};
\node[anchor=east] at (-0.05,1.4) {\tiny\textcolor{red}{$x_1s_0t_5t_6$}};
\node[anchor=east] at (-0.05,1.1) {\tiny\textcolor{darkyellow}{$x_2t_2t_6$}};
\node[anchor=east] at (-0.05,0.8) {\tiny\textcolor{darkyellow}{$x_2t_2s_2$}};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{red}{$x_1t_2s_2$}};
\node[anchor=east] at (-0.05,0.2) {\tiny\textcolor{red}{$x_1s_0s_1t_8$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny\textcolor{cadmiumgreen}{$x_3s_1t_8$}};
\node[anchor=east] at (-0.05,-0.4) {\tiny\textcolor{blue}{$x_4t_8$}};
\node[anchor=east] at (-0.05,-0.7) {\tiny\textcolor{darkyellow}{$x_2t_1t_8$}};
\node[anchor=west] at (1.05,1) {\tiny\textcolor{black}{$t_9$}};
\node[anchor=west] at (1.05,0) {\tiny\textcolor{black}{$s_4$}};
\end{scope}

\begin{scope}[xshift=16cm]
\draw[-,red,thick] (0.0,2.3)--(1.0,0.5); 
\draw[-,red,thick] (0.0,2.0)--(1.0,0.5); 
\draw[-,red,thick] (0.0,1.7)--(1.0,0.5);  
\draw[-,darkyellow,thick] (0.0,1.4)--(1.0,0.5);  
\draw[-,darkyellow,thick] (0.0,1.1)--(1.0,0.5);  
\draw[-,red,thick] (0.0,0.8)--(1.0,0.5);  
\draw[-,red,thick] (0.0,0.5)--(1.0,0.5);  
\draw[-,cadmiumgreen,thick] (0.0,0.2)--(1.0,0.5);  
\draw[-,blue,thick] (0.0,-0.1)--(1.0,0.5);  
\draw[-,darkyellow,thick] (0.0,-0.4)--(1.0,0.5);  
\draw[-,red,thick] (0.0,-0.7)--(1.0,0.5);  
\draw[-,blue,thick] (0.0,-1.0)--(1.0,0.5);  
\draw[-,darkyellow,thick] (0.0,-1.3)--(1.0,0.5);  
\vertex[fill=black, minimum size=3pt] at (0.0,2.3) {};
\vertex[fill=black, minimum size=3pt] at (0.0,2.0) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.7) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.4) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.8) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.5) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.2) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.4) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.7) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-1.0) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-1.3) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.5) {};
\node[anchor=east] at (-0.05,2.3) {\tiny\textcolor{red}{$x_1s_0s_1t_7$}};
\node[anchor=east] at (-0.05,2.0) {\tiny\textcolor{red}{$x_1t_3t_5t_6t_9$}};
\node[anchor=east] at (-0.05,1.7) {\tiny\textcolor{red}{$x_1s_0t_5t_6t_9$}};
\node[anchor=east] at (-0.05,1.4) {\tiny\textcolor{darkyellow}{$x_2t_2t_6t_9$}};
\node[anchor=east] at (-0.05,1.1) {\tiny\textcolor{darkyellow}{$x_2t_2s_2t_9$}};
\node[anchor=east] at (-0.05,0.8) {\tiny\textcolor{red}{$x_1t_2s_2t_9$}};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{red}{$x_1s_0s_1t_8t_9$}};
\node[anchor=east] at (-0.05,0.2) {\tiny\textcolor{cadmiumgreen}{$x_3s_1t_8t_9$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny\textcolor{blue}{$x_4t_8t_9$}};
\node[anchor=east] at (-0.05,-0.4) {\tiny\textcolor{darkyellow}{$x_2t_1s_3$}};
\node[anchor=east] at (-0.05,-0.7) {\tiny\textcolor{red}{$x_1t_3t_4s_3$}};
\node[anchor=east] at (-0.05,-1.0) {\tiny\textcolor{blue}{$x_4t_8s_4$}};
\node[anchor=east] at (-0.05,-1.3) {\tiny\textcolor{darkyellow}{$x_2t_1t_8s_4$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$y$}};
\end{scope}


\end{scope}
\end{tikzpicture}

==> pictures/max_grove_shuffle.tex <==
%red
%darkyellow
%cadmiumgreen
%blue
\begin{tikzpicture}[scale=2.0]
\begin{scope}[xshift=-5, yshift=-85, scale=0.5]
    \node[] at (-0.4,2.0) {$(\Theta,\sigma_\Theta)$};
    \node[] at (0.5,-1.7) {$\theta_0$};
    \node[] at (0.5+2.5,-1.7) {$\theta_1$};
    \node[] at (0.5+5,-1.7) {$\theta_2$};
     \node[] at (0.5+7.5,-1.7) {$\theta_3$};
    \node[] at (0.5+10,-1.7) {$\theta_4$};
     \node[] at (0.5+12.5,-1.7) {$\theta_5$};

    \draw[-,darkyellow,thick] (0,0.8)--(1,1.25);
    \draw[-,darkyellow,thick] (0,0.8)--(1,0.75);
    \draw[-,red,thick] (0,0.2)--(1,0.75);
    \draw[-,red,thick] (0,0.2)--(1,0.25);
    \draw[-,red,thick] (0,0.2)--(1,-0.25);
    \node[rectangle, fill=white, draw, label=center:{\tiny$6$}] at ($(0,0.8)!0.5!(1,1.25)$){};
    \node[rectangle, fill=white, draw, label=center:{\tiny$8$}] at ($(0,0.2)!0.5!(1,0.8)$){};
    \node[rectangle, fill=white, draw, label=center:{\tiny$5$}] at ($(0,0.2)!0.5!(1,0.2)$){};
    \vertex[fill=black, minimum size=3pt] at (0,0.8) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.2) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.25) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.75) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.25) {};
    \vertex[fill=black, minimum size=3pt] at (1,-0.25) {};
\node[anchor=east] at (-0.05,0.8) {\tiny\textcolor{darkyellow}{$x_2$}};
\node[anchor=east] at (-0.05,0.2) {\tiny\textcolor{red}{$x_1$}};
\node[] at (0.85,1.37) {\tiny\textcolor{darkyellow}{$1$}};
\node[] at (0.85,0.9) {\tiny\textcolor{darkyellow}{$x_2$}};
\node[] at (1.2,0.55) {\tiny\textcolor{red}{$2$}};
\draw[thin, color=black] (0.82,0.6)
%    .. controls (2.0, -1.3) and (2.5, 0.7) .. (vv32)
    to [out=-30,in=180] (1.1,0.55);
\node[] at (0.85,0.4) {\tiny\textcolor{red}{$3$}};
\node[] at (0.9,-0.05) {\tiny\textcolor{red}{$x_1$}};

\node[anchor=west] at (1.05,1.3) {\tiny\textcolor{black}{$t_1$}};
\node[anchor=west] at (1.05,0.85) {\tiny\textcolor{black}{$t_2$}};
\node[anchor=west] at (1.05,0.2) {\tiny\textcolor{black}{$t_3$}};
\node[anchor=west] at (1.05,-0.25) {\tiny\textcolor{black}{$s_0$}};

\begin{scope}[xshift=2.5cm]
    \draw[-,red,thick] (0,1.1)--(1,1.1);
    \draw[-,red,thick] (0,1.1)--(1,0.5);	    
    \draw[-,red,thick] (0,0.5)--(1,0.5);		
    \draw[-,red,thick] (0,0.5)--(1,-0.1);		
    \draw[-,cadmiumgreen,thick] (0,-0.1)--(1,-0.1);
    \node[rectangle, fill=white, draw, label=center:{\tiny$7$}] at ($(0,1.1)!0.4!(1,1.1)$){};
    \node[rectangle, fill=white, draw, label=center:{\tiny$4$}] at ($(0,0.5)!0.4!(1,0.5)$){};
    \vertex[fill=black, minimum size=3pt] at (0,1.1) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (0,-0.1) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.1) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,-0.1) {};
\node[anchor=east] at (-0.05,1.1) {\tiny\textcolor{red}{$3$}};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{red}{$x_1$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny\textcolor{cadmiumgreen}{$x_3$}};
\node[] at (0.87,1.25) {\tiny\textcolor{red}{$4$}};
\node[] at (0.87,0.75) {\tiny\textcolor{red}{$3$}};
\node[] at (0.91,0.35) {\tiny\textcolor{red}{$5$}};
\draw[thin, color=black] (0.7,0.45)
%    .. controls (2.0, -1.3) and (2.5, 0.7) .. (vv32)
    to [out=-60,in=170] (0.81,0.37);
\node[] at (0.95,0.1) {\tiny\textcolor{red}{$x_1$}};
\node[] at (0.55,0) {\tiny\textcolor{cadmiumgreen}{$x_3$}};
\node[anchor=west] at (1.05,1.1) {\tiny\textcolor{black}{$t_4$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$t_5$}};
\node[anchor=west] at (1.05,-0.1) {\tiny\textcolor{black}{$s_1$}};
\end{scope}





\begin{scope}[xshift=5cm]
    \draw[-,red,thick] (0,1.25)--(1,0.8);
\draw[-,red,thick] (0,0.75)--(1,0.8);     
\draw[-,darkyellow,thick] (0,0.25)--(1,0.8);     
\draw[-,darkyellow,thick] (0,0.25)--(1,0.2);      
\draw[-,red,thick] (0,-0.25)--(1,0.2);   
\vertex[fill=black, minimum size=3pt] at (0,1.25) {};
\vertex[fill=black, minimum size=3pt] at (0,0.75) {};
\vertex[fill=black, minimum size=3pt] at (0,0.25) {};
\vertex[fill=black, minimum size=3pt] at (0,-0.25) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.8) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.2) {};
\node[rectangle, fill=white, draw, label=center:{\tiny$3$}] at ($(0,0.25)!0.4!(1,0.8)$){};
\node[anchor=east] at (-0.05,1.25) {\tiny\textcolor{red}{$3$}};
\node[anchor=east] at (-0.05,0.75) {\tiny\textcolor{red}{$5$}};
\node[anchor=east] at (-0.05,0.25) {\tiny\textcolor{darkyellow}{$x_2$}};
\node[anchor=east] at (-0.05,-0.25) {\tiny\textcolor{red}{$2$}};
\node[] at (0.53,1.14) {\tiny\textcolor{red}{$3$}};
\node[] at (0.49,0.89) {\tiny\textcolor{red}{$5$}};
\draw[thin, color=black] (0.75,0.6)
%    .. controls (2.0, -1.3) and (2.5, 0.7) .. (vv32)
    to [out=-60,in=180] (0.89,0.55);
\node[] at (1.0,0.55) {\tiny\textcolor{darkyellow}{$6$}};
\node[] at (0.75,0.32) {\tiny\textcolor{darkyellow}{$x_2$}};
\node[] at (0.5,0.1) {\tiny\textcolor{red}{$2$}};
\node[anchor=west] at (1.05,0.8) {\tiny\textcolor{black}{$t_6$}};
\node[anchor=west] at (1.05,0.2) {\tiny\textcolor{black}{$s_2$}};
\end{scope}

\begin{scope}[xshift=7.5cm]
    \draw[-,red,thick] (0,1.3)--(1,1.1);
    \draw[-,red,thick] (0,1.3)--(1,0.5);	    
    \draw[-,cadmiumgreen,thick] (0,0.9)--(1,0.5);	    
    \draw[-,blue,thick] (0,0.5)--(1,0.5);	    
    \draw[-,darkyellow,thick] (0,0.1)--(1,0.5);		
    \draw[-,darkyellow,thick] (0,0.1)--(1,-0.1);		
    \draw[-,red,thick] (0,-0.3)--(1,-0.1);	
\node[rectangle, fill=white, draw, label=center:{\tiny$1$}] at ($(0,1.3)!0.4!(1,1.1)$){};
\node[rectangle, fill=white, draw, label=center:{\tiny$9$}] at ($(0,0.1)!0.4!(1,0.5)$){};
    \vertex[fill=black, minimum size=3pt] at (0,1.3) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.9) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.1) {};
    \vertex[fill=black, minimum size=3pt] at (0,-0.3) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.1) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,-0.1) {};
\node[anchor=east] at (-0.05,1.3) {\tiny\textcolor{red}{$x_1$}};
\node[anchor=east] at (-0.05,0.9) {\tiny\textcolor{cadmiumgreen}{$x_3$}};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{blue}{$x_4$}};
\node[anchor=east] at (-0.05,0.1) {\tiny\textcolor{darkyellow}{$1$}};
\node[anchor=east] at (-0.05,-0.3) {\tiny\textcolor{red}{$4$}};

\node[] at (0.88,1.28) {\tiny\textcolor{red}{$7$}};
\node[] at (0.9,0.8) {\tiny\textcolor{red}{$x_1$}};
\draw[thin, color=black] (0.78,0.35)
%    .. controls (2.0, -1.3) and (2.5, 0.7) .. (vv32)
    to [out=-60,in=180] (0.95,0.28);
\node[] at (1.05,0.28) {\tiny\textcolor{darkyellow}{$8$}};
\node[] at (0.83,0.08) {\tiny\textcolor{darkyellow}{$1$}};

 \node[anchor=west] at (1.05,1.1) {\tiny\textcolor{black}{$t_7$}};
 \node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$t_8$}};
 \node[anchor=west] at (1.05,-0.1) {\tiny\textcolor{black}{$s_3$}};
\end{scope}
    

    
\begin{scope}[xshift=10cm]
\draw[-,red,thick] (0.0,1.7)--(1.0,1); 
\draw[-,red,thick] (0.0,1.4)--(1.0,1);  
\draw[-,darkyellow,thick] (0.0,1.1)--(1.0,1);  
\draw[-,darkyellow,thick] (0.0,0.8)--(1.0,1);  
\draw[-,red,thick] (0.0,0.5)--(1.0,1);  
\draw[-,red,thick] (0.0,0.2)--(1.0,1);  
\draw[-,cadmiumgreen,thick] (0.0,-0.1)--(1.0,1.0);  
\draw[-,blue,thick] (0.0,-0.4)--(1.0,1.0);  
\draw[-,blue,thick] (0.0,-0.4)--(1.0,0);  
\draw[-,darkyellow,thick] (0.0,-0.7)--(1.0,0); 
\node[rectangle, fill=white, draw, label=center:{\tiny$2$}] at ($(0.0,-0.5)!0.4!(1.0,1.0)$){};
\vertex[fill=black, minimum size=3pt] at (0.0,1.7) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.4) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.8) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.5) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.2) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.4) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.7) {};
\vertex[fill=black, minimum size=3pt] at (1.0,1) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0) {};
\node[anchor=east] at (-0.05,1.7) {\tiny\textcolor{red}{$3$}};
\node[anchor=east] at (-0.05,1.4) {\tiny\textcolor{red}{$5$}};
\node[anchor=east] at (-0.05,1.1) {\tiny\textcolor{darkyellow}{$6$}};
\node[anchor=east] at (-0.05,0.8) {\tiny\textcolor{darkyellow}{$x_2$}};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{red}{$2$}};
\node[anchor=east] at (-0.05,0.2) {\tiny\textcolor{red}{$x_1$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny\textcolor{cadmiumgreen}{$x_3$}};
\node[anchor=east] at (-0.05,-0.4) {\tiny\textcolor{blue}{$x_4$}};
\node[anchor=east] at (-0.05,-0.7) {\tiny\textcolor{darkyellow}{$8$}};

\node[] at (1.0,0.6) {\tiny\textcolor{blue}{$9$}};
\draw[thin, color=black] (0.77,0.59)
    to [out=-40,in=220] (0.9,0.58);
\node[] at (1.0,0.2) {\tiny\textcolor{blue}{$x_4$}};
\draw[thin, color=black] (0.7,-0.05)
    to [out=110,in=200] (0.81,0.22);


\node[anchor=west] at (1.05,1) {\tiny\textcolor{black}{$t_9$}};
\node[anchor=west] at (1.05,0) {\tiny\textcolor{black}{$s_4$}};
\end{scope}

\begin{scope}[xshift=12.5cm]
\draw[-,red,thick] (0.0,2.3)--(1.0,0.5); 
\draw[-,red,thick] (0.0,2.0)--(1.0,0.5); 
\draw[-,red,thick] (0.0,1.7)--(1.0,0.5);  
\draw[-,darkyellow,thick] (0.0,1.4)--(1.0,0.5);  
\draw[-,darkyellow,thick] (0.0,1.1)--(1.0,0.5);  
\draw[-,red,thick] (0.0,0.8)--(1.0,0.5);  
\draw[-,red,thick] (0.0,0.5)--(1.0,0.5);  
\draw[-,cadmiumgreen,thick] (0.0,0.2)--(1.0,0.5);  
\draw[-,blue,thick] (0.0,-0.1)--(1.0,0.5);  
\draw[-,darkyellow,thick] (0.0,-0.4)--(1.0,0.5);  
\draw[-,red,thick] (0.0,-0.7)--(1.0,0.5);  
\draw[-,blue,thick] (0.0,-1.0)--(1.0,0.5);  
\draw[-,darkyellow,thick] (0.0,-1.3)--(1.0,0.5); 
\vertex[fill=black, minimum size=3pt] at (0.0,2.3) {};
\vertex[fill=black, minimum size=3pt] at (0.0,2.0) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.7) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.4) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.8) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.5) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.2) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.4) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.7) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-1.0) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-1.3) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.5) {};
\node[anchor=east] at (-0.05,2.3) {\tiny\textcolor{red}{$7$}};
\node[anchor=east] at (-0.05,2.0) {\tiny\textcolor{red}{$3$}};
\node[anchor=east] at (-0.05,1.7) {\tiny\textcolor{red}{$5$}};
\node[anchor=east] at (-0.05,1.4) {\tiny\textcolor{darkyellow}{$6$}};
\node[anchor=east] at (-0.05,1.1) {\tiny\textcolor{darkyellow}{$x_2$}};
\node[anchor=east] at (-0.05,0.8) {\tiny\textcolor{red}{$2$}};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{red}{$x_1$}};
\node[anchor=east] at (-0.05,0.2) {\tiny\textcolor{cadmiumgreen}{$x_3$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny\textcolor{blue}{$9$}};
\node[anchor=east] at (-0.05,-0.4) {\tiny\textcolor{darkyellow}{$1$}};
\node[anchor=east] at (-0.05,-0.7) {\tiny\textcolor{red}{$4$}};
\node[anchor=east] at (-0.05,-1.0) {\tiny\textcolor{blue}{$x_4$}};
\node[anchor=east] at (-0.05,-1.3) {\tiny\textcolor{darkyellow}{$8$}};

\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$y$}};
\end{scope}


\end{scope}
\end{tikzpicture}

==> pictures/oruga_3_posets_objects.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,468); %set diagram left start at 0, and has height of 468

%Straight Lines [id:da9976293796596235] 
\draw[-stealth]    (60,200) -- (127.4,161.49) ;
\draw[-stealth]    (240,200) -- (172.6,161.49) ;
\draw[-stealth]    (240,280) -- (240,253) ;
\draw[-stealth]    (180,360) -- (237.32,331.34) ;
\draw[-stealth]    (120,360) -- (72.57,331.54) ;
\draw[-stealth]    (60,280) -- (60,253) ;


% Text Node
\draw (65,338) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{2}}$};
\draw (211,342) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{3}}$};
\draw (75,158) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{3}}$};
\draw (205,158) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{2}}$};
\draw (245,258) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{2}}$};
\draw (65,258) node [anchor=north west][inner sep=0.75pt]    {$R_{t_{3}}$};

% Text Node
\draw (131,348) node [anchor=north west][inner sep=0.75pt]  [font=\large  ]  {$123$};
\draw (46,298) node [anchor=north west][inner sep=0.75pt]  [font=\large  ]  {$213$};
\draw (226,298) node [anchor=north west][inner sep=0.75pt]  [font=\large  ]  {$132$};
\draw (226,208) node [anchor=north west][inner sep=0.75pt]  [font=\large  ]  {$312$};
\draw (131,142) node [anchor=north west][inner sep=0.75pt]  [font=\large  ]  {$321$};
\draw (46,208) node [anchor=north west][inner sep=0.75pt]  [font=\large  ]  {$231$};




\begin{scope}[scale=0.8,xshift=150,yshift=70]
%Top Circle [id:dp7644808668125495] 
\draw (450,116-90) circle (15);
% Text Node
\draw (450,91-90) node   [font=\footnotesize]  {$0$};
% Text Node
\draw (425,116-90) node   [font=\footnotesize]  {$1$};
% Text Node
\draw (450,141-90) node   [font=\footnotesize]  {$2$};
% Text Node
\draw (475,116-90) node   [font=\footnotesize]  {$3$};

%Second Circle [id:dp14729223858554719] 
\draw (450,206-60) circle (15);
% Text Node
\draw (450,181-60) node   [font=\footnotesize]  {$0$};
% Text Node
\draw (450,231-60) node   [font=\footnotesize]  {$1$};
% Text Node
\draw (475,206-60) node   [font=\footnotesize]  {$2$};
% Text Node
\draw (425,206-60) node   [font=\footnotesize]  {$3$};

%Left Circle [id:dp41566202561888466] 
\draw (350,243-11-10) circle (15);
% Text Node
\draw (350,243-25-11-10) node   [font=\footnotesize]  {$0$};
% Text Node
\draw (325,243-11-10) node   [font=\footnotesize]  {$1$};
% Text Node
\draw (375,243-11-10) node   [font=\footnotesize]  {$2$};
% Text Node
\draw (350,243+25-11-10) node   [font=\footnotesize]  {$3$};


%Right Circle [id:dp8470012193043991] 
\draw (550,243-11-10) circle (15);
% Text Node
\draw (550,243-25-11-10) node   [font=\footnotesize]  {$0$};
% Text Node
\draw (575,243-11-10) node   [font=\footnotesize]  {$1$};
% Text Node
\draw (525,243-11-10) node   [font=\footnotesize]  {$2$};
% Text Node
\draw (550,243+25-11-10) node   [font=\footnotesize]  {$3$};

%Fifth: Circle [id:dp6014013414320639] 
\draw (450,298+10) circle (15);
% Text Node
\draw (450,273+10) node   [font=\footnotesize]  {$0$};
% Text Node
\draw (450,323+10) node   [font=\footnotesize]  {$1$};
% Text Node
\draw (425,298+10) node   [font=\footnotesize]  {$2$};
% Text Node
\draw (475,298+10) node   [font=\footnotesize]  {$3$};

%Bottom Circle [id:dp973882031199171] 
\draw (450,384+40) circle (15);
% Text Node
\draw (450,359+40) node [font=\footnotesize] {$0$};
% Text Node
\draw (475,384+40) node [font=\footnotesize] {$1$};
% Text Node
\draw (450,409+40) node [font=\footnotesize] {$2$};
% Text Node
\draw (425,384+40) node [font=\footnotesize] {$3$};

%Straight Lines [id:da6374821988070762] 

\draw[-stealth]    (450,105) -- (450,65);
\draw (475,90) node {$R_{t_{3}}$};

\draw[-stealth]    (380,195) -- (420,160) ;
\draw (385,160) node {$R_{t_{3}}$};

\draw[-stealth]    (520,195) -- (480,160) ;
\draw (515,160) node {$R_{t_{2}}$};

\draw[-stealth]    (420,285) -- (380,250) ;
\draw (385,285) node {$R_{t_{2}}$};

\draw[-stealth]    (480,285) -- (520,250) ;
\draw (515,285) node {$R_{t_{3}}$};

\draw[-stealth]    (450,382) -- (450,348);
\draw (475,370) node {$R_{t_{3}}$};



\end{scope}













\end{tikzpicture}


==> pictures/partial_grove_definition.tex <==
\begin{tikzpicture}[scale=1.8]
\begin{scope}[xshift=-5, yshift=-85, scale=0.5]
    \node[] at (-0.4,1.7) {$\Gamma$};
    \node[] at (0.5,-1.4) {$\gamma_0$};
    \node[] at (0.5+2.7,-1.4) {$\gamma_1$};
    \node[] at (0.5+5.8,-1.4) {$\gamma_2$};
     \node[] at (0.5+8.7,-1.4) {$\gamma_3$};
    \node[] at (0.5+12.2,-1.4) {$\gamma_4$};
     \node[] at (0.5+16,-1.4) {$\gamma_5$};

    \draw[-,darkyellow,thick] (0,0.8)--(1,1.25);
    \draw[-,darkyellow,thick] (0,0.8)--(1,0.75);
    \draw[-,red,thick] (0,0.2)--(1,0.75);
    \draw[-,red,thick] (0,0.2)--(1,0.25);
    \draw[-,red,thick] (0,0.2)--(1,-0.25);
    \vertex[fill=black, minimum size=3pt] at (0,0.8) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.2) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.25) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.75) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.25) {};
    \vertex[fill=black, minimum size=3pt] at (1,-0.25) {};
\node[anchor=east] at (-0.05,0.8) {\tiny\textcolor{darkyellow}{$x_2$}};
\node[anchor=east] at (-0.05,0.2) {\tiny\textcolor{red}{$x_1$}};
\node[anchor=west] at (1.05,1.25) {\tiny\textcolor{black}{$t_1$}};
\node[anchor=west] at (1.05,0.75) {\tiny\textcolor{black}{$t_2$}};
\node[anchor=west] at (1.05,0.25) {\tiny\textcolor{black}{$t_3$}};
\node[anchor=west] at (1.05,-0.25) {\tiny\textcolor{black}{$s_0$}};

\begin{scope}[xshift=2.7cm]
    \draw[-,red,thick] (0,1.1)--(1,1.1);
    \draw[-,red,thick] (0,1.1)--(1,0.5);	    
%    \draw[-,black!10,thick] (0,0.5)--(1,0.5);		
    \draw[-,red,thick] (0,0.5)--(1,-0.1);		
    \draw[-,cadmiumgreen,thick] (0,-0.1)--(1,-0.1);	
    \vertex[fill=black, minimum size=3pt] at (0,1.1) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (0,-0.1) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.1) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,-0.1) {};
\node[anchor=east] at (-0.05,1.1) {\tiny\textcolor{red}{$x_1t_3$}};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{red}{$x_1s_0$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny\textcolor{cadmiumgreen}{$x_3$}};
\node[anchor=west] at (1.05,1.1) {\tiny\textcolor{black}{$t_4$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$t_5$}};
\node[anchor=west] at (1.05,-0.1) {\tiny\textcolor{black}{$s_1$}};
\end{scope}





\begin{scope}[xshift=5.8cm]
    \draw[-,red,thick] (0,1.1)--(1,0.8);
%\draw[-,black!10,thick] (0,0.75)--(1,0.8);     
\draw[-,darkyellow,thick] (0,0.5)--(1,0.8);     
\draw[-,darkyellow,thick] (0,0.5)--(1,0.2);      
\draw[-,red,thick] (0,-0.1)--(1,0.2);    
\vertex[fill=black, minimum size=3pt] at (0,1.1) {};
%\vertex[black!10,fill=black!10, minimum size=3pt] at (0,0.75) {};
\vertex[fill=black, minimum size=3pt] at (0,0.5) {};
\vertex[fill=black, minimum size=3pt] at (0,-0.1) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.8) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.2) {};
\node[anchor=east] at (-0.05,1.1) {\tiny\textcolor{red}{$x_1t_3t_5$}};
%\node[anchor=east] at (-0.05,0.75) {\tiny\textcolor{black!10}{$x_1s_0t_5$}};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{darkyellow}{$x_2t_2$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny\textcolor{red}{$x_1t_2$}};
\node[anchor=west] at (1.05,0.8) {\tiny\textcolor{black}{$t_6$}};
\node[anchor=west] at (1.05,0.2) {\tiny\textcolor{black}{$s_2$}};
\end{scope}

\begin{scope}[xshift=8.7cm]
    \draw[-,red,thick] (0,1.3)--(1,1.1);
%    \draw[-,black!10,thick] (0,1.3)--(1,0.5);	    
    \draw[-,cadmiumgreen,thick] (0,0.9)--(1,0.5);	    
    \draw[-,blue,thick] (0,0.5)--(1,0.5);	    
%    \draw[-,black!10,thick] (0,0.1)--(1,0.5);		
    \draw[-,darkyellow,thick] (0,0.1)--(1,-0.1);		
    \draw[-,red,thick] (0,-0.3)--(1,-0.1);		
    \vertex[fill=black, minimum size=3pt] at (0,1.3) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.9) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.1) {};
    \vertex[fill=black, minimum size=3pt] at (0,-0.3) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.1) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,-0.1) {};
\node[anchor=east] at (-0.05,1.3) {\tiny\textcolor{red}{$x_1s_0s_1$}};
\node[anchor=east] at (-0.05,0.9) {\tiny\textcolor{cadmiumgreen}{$x_3s_1$}};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{blue}{$x_4$}};
\node[anchor=east] at (-0.05,0.1) {\tiny\textcolor{darkyellow}{$x_2t_1$}};
\node[anchor=east] at (-0.05,-0.3) {\tiny\textcolor{red}{$x_1t_3t_4$}};
\node[anchor=west] at (1.05,1.1) {\tiny\textcolor{black}{$t_7$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$t_8$}};
\node[anchor=west] at (1.05,-0.1) {\tiny\textcolor{black}{$s_3$}};
\end{scope}
    

    
\begin{scope}[xshift=12.2cm]
\draw[-,red,thick] (0.0,1.5)--(1.0,0.5); 
%\draw[-,black!10,thick] (0.0,1.4)--(1.0,1);  
\draw[-,darkyellow,thick] (0.0,1.1)--(1.0,0.5);  
\draw[-,darkyellow,thick] (0.0,0.7)--(1.0,0.5);  
\draw[-,red,thick] (0.0,0.3)--(1.0,0.5);  
%\draw[-,black!10,thick] (0.0,0.2)--(1.0,1);  
\draw[-,cadmiumgreen,thick] (0.0,-0.1)--(1.0,0.5);  
\draw[-,blue,thick] (0.0,-0.5)--(1.0,0.5);  
%\draw[-,black!10,thick] (0.0,-0.4)--(1.0,0);  
%\draw[-,black!10,thick] (0.0,-0.7)--(1.0,0);  
\vertex[fill=black, minimum size=3pt] at (0.0,1.5) {};
%\vertex[black!10,fill=black!10, minimum size=3pt] at (0.0,1.4) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.7) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.3) {};
%\vertex[black!10,fill=black!10, minimum size=3pt] at (0.0,0.2) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.5) {};
%\vertex[black!10,fill=black!10, minimum size=3pt] at (0.0,-0.7) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.5) {};
%\vertex[black!10,fill=black!10, minimum size=3pt] at (1.0,0) {};
\node[anchor=east] at (-0.05,1.5) {\tiny\textcolor{red}{$x_1t_3t_5t_6$}};
%\node[anchor=east] at (-0.05,1.4) {\tiny\textcolor{black!10}{$x_1s_0t_5t_6$}};
\node[anchor=east] at (-0.05,1.1) {\tiny\textcolor{darkyellow}{$x_2t_2t_6$}};
\node[anchor=east] at (-0.05,0.7) {\tiny\textcolor{darkyellow}{$x_2t_2s_2$}};
\node[anchor=east] at (-0.05,0.3) {\tiny\textcolor{red}{$x_1t_2s_2$}};
%\node[anchor=east] at (-0.05,0.2) {\tiny\textcolor{black!10}{$x_1s_0s_1t_8$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny\textcolor{cadmiumgreen}{$x_3s_1t_8$}};
\node[anchor=east] at (-0.05,-0.5) {\tiny\textcolor{blue}{$x_4t_8$}};
%\node[anchor=east] at (-0.05,-0.7) {\tiny\textcolor{black!10}{$x_2t_1t_8$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$t_9$}};
%\node[anchor=west] at (1.05,0) {\tiny\textcolor{black!10}{$s_4$}};
\end{scope}

\begin{scope}[xshift=16cm]
\draw[-,red,thick] (0.0,1.7)--(1.0,0.5); 
\draw[-,red,thick] (0.0,1.4)--(1.0,0.5); 
%\draw[-,black!10,thick] (0.0,1.7)--(1.0,0.5);  
\draw[-,darkyellow,thick] (0.0,1.1)--(1.0,0.5);  
\draw[-,darkyellow,thick] (0.0,0.8)--(1.0,0.5);  
\draw[-,red,thick] (0.0,0.5)--(1.0,0.5);  
%\draw[-,black!10,thick] (0.0,0.5)--(1.0,0.5);  
\draw[-,cadmiumgreen,thick] (0.0,0.2)--(1.0,0.5);  
\draw[-,blue,thick] (0.0,-0.1)--(1.0,0.5);  
\draw[-,darkyellow,thick] (0.0,-0.4)--(1.0,0.5);  
\draw[-,red,thick] (0.0,-0.7)--(1.0,0.5);  
%\draw[-,black!10,thick] (0.0,-1.0)--(1.0,0.5);  
%\draw[-,black!10,thick] (0.0,-1.3)--(1.0,0.5);  
%\vertex[fill=black, minimum size=3pt] at (0.0,2.3) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.7) {};
%\vertex[black!10,fill=black!10, minimum size=3pt] at (0.0,1.7) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.4) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.8) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.5) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.2) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.4) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.7) {};
%\vertex[black!10,fill=black!10, minimum size=3pt] at (0.0,-1.3) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.5) {};
\node[anchor=east] at (-0.05,1.7) {\tiny\textcolor{red}{$x_1s_0s_1t_7$}};
\node[anchor=east] at (-0.05,1.4) {\tiny\textcolor{red}{$x_1t_3t_5t_6t_9$}};
%\node[anchor=east] at (-0.05,1.7) {\tiny\textcolor{black!10}{$x_1s_0t_5t_6t_9$}};
\node[anchor=east] at (-0.05,1.1) {\tiny\textcolor{darkyellow}{$x_2t_2t_6t_9$}};
\node[anchor=east] at (-0.05,0.8) {\tiny\textcolor{darkyellow}{$x_2t_2s_2t_9$}};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{red}{$x_1t_2s_2t_9$}};
%\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{black!10}{$x_1s_0s_1t_8t_9$}};
\node[anchor=east] at (-0.05,0.2) {\tiny\textcolor{cadmiumgreen}{$x_3s_1t_8t_9$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny\textcolor{blue}{$x_4t_8t_9$}};
\node[anchor=east] at (-0.05,-0.4) {\tiny\textcolor{darkyellow}{$x_2t_1s_3$}};
\node[anchor=east] at (-0.05,-0.7) {\tiny\textcolor{red}{$x_1t_3t_4s_3$}};
%\node[anchor=east] at (-0.05,-1.0) {\tiny\textcolor{black!10}{$x_4t_8s_4$}};
%\node[anchor=east] at (-0.05,-1.3) {\tiny\textcolor{black!10}{$x_2t_1t_8s_4$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$y$}};
\end{scope}


\end{scope}
\end{tikzpicture}

==> pictures/partial_grove_shuffle.tex <==
\begin{tikzpicture}[scale=2.0]
\begin{scope}[xshift=-5, yshift=-85, scale=0.5]
    \node[] at (-0.4,1.7) {$(\Gamma,\sigma_\Gamma)$};
    \node[] at (0.5,-1.4) {$\gamma_0$};
    \node[] at (0.5+2.5,-1.4) {$\gamma_1$};
    \node[] at (0.5+5,-1.4) {$\gamma_2$};
     \node[] at (0.5+7.5,-1.4) {$\gamma_3$};
    \node[] at (0.5+10,-1.4) {$\gamma_4$};
     \node[] at (0.5+12.5,-1.4) {$\gamma_5$};

    \draw[-,darkyellow,thick] (0,0.8)--(1,1.25);
    \draw[-,darkyellow,thick] (0,0.8)--(1,0.75);
    \draw[-,red,thick] (0,0.2)--(1,0.75);
    \draw[-,red,thick] (0,0.2)--(1,0.25);
    \draw[-,red,thick] (0,0.2)--(1,-0.25);
    \node[rectangle, fill=white, draw, label=center:{\tiny$3$}] at ($(0,0.8)!0.4!(1,1.25)$){};
    \node[rectangle, fill=white, draw, label=center:{\tiny$4$}] at ($(0,0.3)!0.4!(1,0.8)$){};
    \node[rectangle, fill=white, draw, label=center:{\tiny$2$}] at ($(0,0.2)!0.4!(1,0.2)$){};
    \vertex[fill=black, minimum size=3pt] at (0,0.8) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.2) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.25) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.75) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.25) {};
    \vertex[fill=black, minimum size=3pt] at (1,-0.25) {};
\node[] at (0.85,1.37) {\tiny\textcolor{darkyellow}{$1$}};
\node[] at (0.85,0.9) {\tiny\textcolor{darkyellow}{$x_2$}};
\node[] at (1.2,0.55) {\tiny\textcolor{red}{$2$}};
\draw[thin, color=black] (0.82,0.6)
%    .. controls (2.0, -1.3) and (2.5, 0.7) .. (vv32)
    to [out=-30,in=180] (1.1,0.55);
\node[] at (0.85,0.4) {\tiny\textcolor{red}{$3$}};
\node[] at (0.9,-0.05) {\tiny\textcolor{red}{$x_1$}};

\node[anchor=east] at (-0.05,0.8) {\tiny\textcolor{darkyellow}{$x_2$}};
\node[anchor=east] at (-0.05,0.2) {\tiny\textcolor{red}{$x_1$}};
\node[anchor=west] at (1.05,1.3) {\tiny\textcolor{black}{$t_1$}};
\node[anchor=west] at (1.05,0.85) {\tiny\textcolor{black}{$t_2$}};
\node[anchor=west] at (1.05,0.2) {\tiny\textcolor{black}{$t_3$}};
\node[anchor=west] at (1.05,-0.25) {\tiny\textcolor{black}{$s_0$}};

\begin{scope}[xshift=2.5cm]
    \draw[-,red,thick] (0,1.1)--(1,1.1);
    \draw[-,red,thick] (0,1.1)--(1,0.5);	    
%    \draw[-,black!10,thick] (0,0.5)--(1,0.5);		
    \draw[-,red,thick] (0,0.5)--(1,-0.1);		
    \draw[-,cadmiumgreen,thick] (0,-0.1)--(1,-0.1);	
    \node[rectangle, fill=white, draw, label=center:{\tiny$3$}] at ($(0,1.1)!0.4!(1,1.1)$){};
    \vertex[fill=black, minimum size=3pt] at (0,1.1) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (0,-0.1) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.1) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,-0.1) {};
\node[anchor=east] at (-0.05,1.1) {\tiny\textcolor{red}{$3$}};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{red}{$x_1$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny\textcolor{cadmiumgreen}{$x_3$}};
\node[] at (0.8,1.28) {\tiny\textcolor{red}{$4$}};
\node[] at (0.8,0.81) {\tiny\textcolor{red}{$3$}};
\node[] at (0.8,0.21) {\tiny\textcolor{red}{$x_1$}};
\node[] at (0.55,0) {\tiny\textcolor{cadmiumgreen}{$x_3$}};
\node[anchor=west] at (1.05,1.1) {\tiny\textcolor{black}{$t_4$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$t_5$}};
\node[anchor=west] at (1.05,-0.1) {\tiny\textcolor{black}{$s_1$}};
\end{scope}





\begin{scope}[xshift=5cm]
    \draw[-,red,thick] (0,1.1)--(1,0.8);
%\draw[-,black!10,thick] (0,0.75)--(1,0.8);     
\draw[-,darkyellow,thick] (0,0.5)--(1,0.8);     
\draw[-,darkyellow,thick] (0,0.5)--(1,0.2);      
\draw[-,red,thick] (0,-0.1)--(1,0.2);  
\node[rectangle, fill=white, draw, label=center:{\tiny$1$}] at ($(0,0.5)!0.35!(1,0.8)$){};

\vertex[fill=black, minimum size=3pt] at (0,1.1) {};
%\vertex[black!10,fill=black!10, minimum size=3pt] at (0,0.75) {};
\vertex[fill=black, minimum size=3pt] at (0,0.5) {};
\vertex[fill=black, minimum size=3pt] at (0,-0.1) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.8) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.2) {};
\node[anchor=east] at (-0.05,1.1) {\tiny\textcolor{red}{$3$}};
%\node[anchor=east] at (-0.05,0.75) {\tiny\textcolor{black!10}{$x_1s_0t_5$}};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{darkyellow}{$x_2$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny\textcolor{red}{$2$}};
\node[] at (0.6,1.1) {\tiny\textcolor{red}{$3$}};
\node[] at (0.58,0.80) {\tiny\textcolor{darkyellow}{$6$}};
\node[] at (0.65,0.43) {\tiny\textcolor{darkyellow}{$x_2$}};
\node[] at (0.57,0.2) {\tiny\textcolor{red}{$2$}};
\node[anchor=west] at (1.05,0.8) {\tiny\textcolor{black}{$t_6$}};
\node[anchor=west] at (1.05,0.2) {\tiny\textcolor{black}{$s_2$}};
\end{scope}

\begin{scope}[xshift=7.5cm]
    \draw[-,red,thick] (0,1.3)--(1,1.1);
%    \draw[-,black!10,thick] (0,1.3)--(1,0.5);	    
    \draw[-,cadmiumgreen,thick] (0,0.9)--(1,0.5);	    
    \draw[-,blue,thick] (0,0.5)--(1,0.5);	    
%    \draw[-,black!10,thick] (0,0.1)--(1,0.5);		
    \draw[-,darkyellow,thick] (0,0.1)--(1,-0.1);		
    \draw[-,red,thick] (0,-0.3)--(1,-0.1);		
    \vertex[fill=black, minimum size=3pt] at (0,1.3) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.9) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.1) {};
    \vertex[fill=black, minimum size=3pt] at (0,-0.3) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.1) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,-0.1) {};
\node[anchor=east] at (-0.05,1.3) {\tiny\textcolor{red}{$x_1$}};
\node[anchor=east] at (-0.05,0.9) {\tiny\textcolor{cadmiumgreen}{$x_3$}};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{blue}{$x_4$}};
\node[anchor=east] at (-0.05,0.1) {\tiny\textcolor{darkyellow}{$1$}};
\node[anchor=east] at (-0.05,-0.3) {\tiny\textcolor{red}{$4$}};
\node[anchor=west] at (1.05,1.1) {\tiny\textcolor{black}{$t_7$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$t_8$}};
\node[anchor=west] at (1.05,-0.1) {\tiny\textcolor{black}{$s_3$}};
\end{scope}
    

    
\begin{scope}[xshift=10cm]
\draw[-,red,thick] (0.0,1.5)--(1.0,0.5); 
%\draw[-,black!10,thick] (0.0,1.4)--(1.0,1);  
\draw[-,darkyellow,thick] (0.0,1.1)--(1.0,0.5);  
\draw[-,darkyellow,thick] (0.0,0.7)--(1.0,0.5);  
\draw[-,red,thick] (0.0,0.3)--(1.0,0.5);  
%\draw[-,black!10,thick] (0.0,0.2)--(1.0,1);  
\draw[-,cadmiumgreen,thick] (0.0,-0.1)--(1.0,0.5);  
\draw[-,blue,thick] (0.0,-0.5)--(1.0,0.5);  
%\draw[-,black!10,thick] (0.0,-0.4)--(1.0,0);  
%\draw[-,black!10,thick] (0.0,-0.7)--(1.0,0);  
\vertex[fill=black, minimum size=3pt] at (0.0,1.5) {};
%\vertex[black!10,fill=black!10, minimum size=3pt] at (0.0,1.4) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.7) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.3) {};
%\vertex[black!10,fill=black!10, minimum size=3pt] at (0.0,0.2) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.5) {};
%\vertex[black!10,fill=black!10, minimum size=3pt] at (0.0,-0.7) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.5) {};
%\vertex[black!10,fill=black!10, minimum size=3pt] at (1.0,0) {};
\node[anchor=east] at (-0.05,1.5) {\tiny\textcolor{red}{$3$}};
%\node[anchor=east] at (-0.05,1.4) {\tiny\textcolor{black!10}{$x_1s_0t_5t_6$}};
\node[anchor=east] at (-0.05,1.1) {\tiny\textcolor{darkyellow}{$6$}};
\node[anchor=east] at (-0.05,0.7) {\tiny\textcolor{darkyellow}{$x_2$}};
\node[anchor=east] at (-0.05,0.3) {\tiny\textcolor{red}{$2$}};
%\node[anchor=east] at (-0.05,0.2) {\tiny\textcolor{black!10}{$x_1s_0s_1t_8$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny\textcolor{cadmiumgreen}{$x_3$}};
\node[anchor=east] at (-0.05,-0.5) {\tiny\textcolor{blue}{$x_4$}};
%\node[anchor=east] at (-0.05,-0.7) {\tiny\textcolor{black!10}{$x_2t_1t_8$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$t_9$}};
%\node[anchor=west] at (1.05,0) {\tiny\textcolor{black!10}{$s_4$}};
\end{scope}

\begin{scope}[xshift=12.5cm]
\draw[-,red,thick] (0.0,1.7)--(1.0,0.5); 
\draw[-,red,thick] (0.0,1.4)--(1.0,0.5); 
%\draw[-,black!10,thick] (0.0,1.7)--(1.0,0.5);  
\draw[-,darkyellow,thick] (0.0,1.1)--(1.0,0.5);  
\draw[-,darkyellow,thick] (0.0,0.8)--(1.0,0.5);  
\draw[-,red,thick] (0.0,0.5)--(1.0,0.5);  
%\draw[-,black!10,thick] (0.0,0.5)--(1.0,0.5);  
\draw[-,cadmiumgreen,thick] (0.0,0.2)--(1.0,0.5);  
\draw[-,blue,thick] (0.0,-0.1)--(1.0,0.5);  
\draw[-,darkyellow,thick] (0.0,-0.4)--(1.0,0.5);  
\draw[-,red,thick] (0.0,-0.7)--(1.0,0.5);  
%\draw[-,black!10,thick] (0.0,-1.0)--(1.0,0.5);  
%\draw[-,black!10,thick] (0.0,-1.3)--(1.0,0.5);  
%\vertex[fill=black, minimum size=3pt] at (0.0,2.3) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.7) {};
%\vertex[black!10,fill=black!10, minimum size=3pt] at (0.0,1.7) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.4) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.8) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.5) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.2) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.4) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.7) {};
%\vertex[black!10,fill=black!10, minimum size=3pt] at (0.0,-1.3) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.5) {};
\node[anchor=east] at (-0.05,1.7) {\tiny\textcolor{red}{$x_1$}};
\node[anchor=east] at (-0.05,1.4) {\tiny\textcolor{red}{$3$}};
%\node[anchor=east] at (-0.05,1.7) {\tiny\textcolor{black!10}{$x_1s_0t_5t_6t_9$}};
\node[anchor=east] at (-0.05,1.1) {\tiny\textcolor{darkyellow}{$6$}};
\node[anchor=east] at (-0.05,0.8) {\tiny\textcolor{darkyellow}{$x_2$}};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{red}{$2$}};
%\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{black!10}{$x_1s_0s_1t_8t_9$}};
\node[anchor=east] at (-0.05,0.2) {\tiny\textcolor{cadmiumgreen}{$x_3$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny\textcolor{blue}{$x_4$}};
\node[anchor=east] at (-0.05,-0.4) {\tiny\textcolor{darkyellow}{$1$}};
\node[anchor=east] at (-0.05,-0.7) {\tiny\textcolor{red}{$4$}};
%\node[anchor=east] at (-0.05,-1.0) {\tiny\textcolor{black!10}{$x_4t_8s_4$}};
%\node[anchor=east] at (-0.05,-1.3) {\tiny\textcolor{black!10}{$x_2t_1t_8s_4$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$y$}};
\end{scope}


\end{scope}
\end{tikzpicture}

==> pictures/partial_permuflow_route.tex <==
%---------------------------------------------------------
%Flying spaghetti monster v4.0, permuflow
\begin{tikzpicture}
\begin{scope}[scale=1.5, yscale=1.0]
\node() at (-1,.75) {$\pi$};

%vertices
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$4$}}](v4) at (4,0) {};
\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$5$}}](v5) at (5,0) {};		

%edges 
%out(0)
\draw[-stealth, thick, color=black!30, color=black!30] (v0) .. controls (1.2, 1.6) and (2.5, -0.3) .. (v3);
\draw[-stealth, thick, color=black!30] (v0) .. controls (0.9, 1.0) and (1.5, -0.7) .. (v2);
\draw[-stealth, very thick, color=black] (v0) to [out=30,in=150] (v1);
\draw[-stealth, thick, color=black!30] (v0) to [out=-30,in=-150] (v1);

%out(1)
\draw[-stealth, very thick, color=black] (v1) .. controls (1.9, 1.0) and (2.5, -0.7) .. (v3);
\draw[-stealth, thick, color=black!30] (v1) to [out=30,in=150] (v2);
\draw[-stealth, thick, color=black!30] (v1) .. controls (2.0, -1.2) and (2.5, 0.7) .. (v3);	

%out(2)
\draw[-stealth, thick, color=black!30] (v2) to [out=45,in=135] (v4);
\draw[-stealth, thick, color=black!30] (v2) .. controls (3.0, -1.0) and (3.1, 0.3) .. (v4);	

%out(3)
\draw[-stealth, thick, color=black!30] (v3) to [out=60,in=120] (v5);
\draw[-stealth, thick, color=black!30] (v3) to [out=-30,in=-150] (v4);
\draw[-stealth, thick, color=black!30] (v3) .. controls (4.0, -1.0) and (4.5, 0.0) .. (v5);

%out(4)
\draw[-stealth, thick, color=black!30] (v4) to [out=30,in=150] (v5);
\draw[-stealth, thick, color=black!30] (v4) to [out=-30,in=-150] (v5);

%half edges
\draw[-stealth, thick, color=black!30] (-0.5,0.2) .. controls (-0.4, 0.2) and (-0.15, 0.1) .. (v0);
\draw[-stealth, very thick, color=black] (-0.5, -.4) .. controls (-0.4, -.4) and (-0.25, -.3) .. (v0);
\draw[-stealth, thick, color=black!30] (0.5, -.4) .. controls (0.6, -.4) and (0.75, -.3) .. (v1);
\draw[-stealth, thick, color=black!30] (2.5, -.5) .. controls (2.6, 0) and (2.7, 0.1) .. (v3);
\draw[-stealth, thick, color=black!30] (v5) to [out=20, in=160] (5.5, 0);


%permuflow labels
\node[] at (-0.6, -0.4){\scriptsize\textcolor{red}{$x_1$}};
\node[] at (-0.6, 0.2){\scriptsize\textcolor{darkyellow}{$x_2$}};
\node[] at (0.4, -0.4){\scriptsize\textcolor{cadmiumgreen}{$x_3$}};
\node[] at (2.5, -0.6){\scriptsize\textcolor{blue}{$x_4$}};
%nonslack labels
\node[] at (.6, .6){\scriptsize\textcolor{black}{$1$}};
\node[] at (.55, .35){\scriptsize\textcolor{black}{$2x_2$}};
\node[] at (.4, .15){\scriptsize\textcolor{black}{$3$}};
\node[] at (1.5, .4){\scriptsize\textcolor{black}{$4$}};
\node[] at (1.5, .15){\scriptsize\textcolor{black}{$3$}};
\node[] at (2.8, .45){\scriptsize\textcolor{black}{$63$}};
\node[] at (3.7, .55){\scriptsize\textcolor{black}{$x_1$}};
\node[] at (3.6, -0.2){\scriptsize\textcolor{black}{$x_4x_3$}};
\node[] at (4.48, .2){\scriptsize\textcolor{black}{$x_4x_32x_263$}};
%slack labels
\node[] at (.3, -.15){\scriptsize\textcolor{black}{$x_1$}};
\node[] at (1.5, -.43){\scriptsize\textcolor{black}{$x_3x_1$}};
\node[] at (2.8, -.43){\scriptsize\textcolor{black}{$2x_2$}};
\node[] at (3.7, -.45){\scriptsize\textcolor{black}{$41$}};
% \node[] at (4.3, -.1){\scriptsize\textcolor{black}{$8x_4$}};
%final summary
\node[] at (6.2, -.1){\scriptsize\textcolor{black}{$41x_4x_32x_263x_1$}};
\end{scope}
\end{tikzpicture}

==> pictures/permutation_flow_bottom_top.tex <==
\begin{tikzpicture}[scale=1.0]



%this is the minimum flow
\begin{scope}[scale=1.3, xshift=-180]
\node[] at (-0.3,0.6){\textcolor{blue}{$\pi^0$}};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$4$}}](v4) at (4,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$5$}}](v5) at (5,0) {};		

\draw[-stealth, thick] (v0) to [out=45,in=135] (v1);
\draw[-stealth, thick,color=lavgray] (v0) to [out=-45,in=-135] (v1);
\draw[-stealth, thick] (v0) to [out=60,in=120] (v2);
\draw[-stealth, thick] (v1) to [out=0,in=180] (v2);
\draw[-stealth, thick] (v1) .. controls (2.0, 1.0) and (2.5, -0.5) .. (v3);
\draw[-stealth, thick,color=lavgray] (v1) .. controls (2.0, -1.0) and (2.5, 0.5) .. (v3);	
\draw[-stealth, thick,color=lavgray] (v2) to [out=-45,in=-135] (v4);
\draw[-stealth, thick] (v2) to [out=60,in=120] (v4);
%\draw[-stealth, thick] (v2) .. controls (2.5, -0.5) and (2.6, 0.5) .. (v3);	
\draw[-stealth, thick,color=lavgray] (v3) to [out=0,in=180] (v4);
\draw[-stealth, thick] (v3) to [out=60,in=120] (v5);
\draw[-stealth, thick,color=lavgray] (v4) to [out=-45,in=-135] (v5);
\draw[-stealth, thick] (v4) to [out=45,in=135] (v5);

\node[] at (4, 0.66){\scriptsize\textcolor{blue}{$6$}};
\node[] at (4.47, 0.3){\scriptsize\textcolor{blue}{$7$}};
\node[] at (4.5, -0.12){\scriptsize\textcolor{blue}{$413025$}};
\node[] at (3, 0.66){\scriptsize\textcolor{blue}{$5$}};
\node[] at (3.5, 0.1){\scriptsize\textcolor{blue}{$302$}};
\node[] at (3, -0.35){\scriptsize\textcolor{blue}{$41$}};
\node[] at (1.9, 0.45){\scriptsize\textcolor{blue}{$3$}};
\node[] at (1.5, 0.1){\scriptsize\textcolor{blue}{$4$}};
\node[] at (1.7, -.27){\scriptsize\textcolor{blue}{$02$}};
\node[] at (1, 0.66){\scriptsize\textcolor{blue}{$1$}};
\node[] at (0.5, 0.32){\scriptsize\textcolor{blue}{$2$}};
\node[] at (0.5, -0.12){\scriptsize\textcolor{blue}{$0$}};
\end{scope}

\begin{scope}[scale=1.3]
\node[] at (-0.3,0.6){\textcolor{blue}{$\pi^1$}};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$4$}}](v4) at (4,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$5$}}](v5) at (5,0) {};		

\draw[-stealth, thick] (v0) to [out=45,in=135] (v1);
\draw[-stealth, thick,color=lavgray] (v0) to [out=-45,in=-135] (v1);
\draw[-stealth, thick] (v0) to [out=60,in=120] (v2);
\draw[-stealth, thick] (v1) to [out=0,in=180] (v2);
\draw[-stealth, thick] (v1) .. controls (2.0, 1.0) and (2.5, -0.5) .. (v3);
\draw[-stealth, thick,color=lavgray] (v1) .. controls (2.0, -1.0) and (2.5, 0.5) .. (v3);	
\draw[-stealth, thick,color=lavgray] (v2) to [out=-45,in=-135] (v4);
\draw[-stealth, thick] (v2) to [out=60,in=120] (v4);
%\draw[-stealth, thick] (v2) .. controls (2.5, -0.5) and (2.6, 0.5) .. (v3);	
\draw[-stealth, thick,color=lavgray] (v3) to [out=0,in=180] (v4);
\draw[-stealth, thick] (v3) to [out=60,in=120] (v5);
\draw[-stealth, thick,color=lavgray] (v4) to [out=-45,in=-135] (v5);
\draw[-stealth, thick] (v4) to [out=45,in=135] (v5);

\node[] at (4, 0.66){\scriptsize\textcolor{blue}{$620$}};
\node[] at (4.47, 0.3){\scriptsize\textcolor{blue}{$7351$}};
\node[] at (4.5, -0.12){\scriptsize\textcolor{blue}{$4$}};
\node[] at (3, 0.66){\scriptsize\textcolor{blue}{$51$}};
\node[] at (3.5, 0.1){\scriptsize\textcolor{blue}{$3$}};
\node[] at (3, -0.35){\scriptsize\textcolor{blue}{$4$}};
\node[] at (1.9, 0.45){\scriptsize\textcolor{blue}{$32$}};
\node[] at (1.5, 0.1){\scriptsize\textcolor{blue}{$4$}};
\node[] at (1.7, -.27){\scriptsize\textcolor{blue}{$0$}};
\node[] at (1, 0.66){\scriptsize\textcolor{blue}{$1$}};
\node[] at (0.5, 0.32){\scriptsize\textcolor{blue}{$2$}};
\node[] at (0.5, -0.12){\scriptsize\textcolor{blue}{$0$}};
\end{scope}
\end{tikzpicture}


==> pictures/permutation_flow_example.tex <==
\begin{tikzpicture}[scale=1.0]

%this is the minimum flow
\begin{scope}[scale=1.3, xshift=-180]
\node[] at (-0.3,0.6){\textcolor{blue}{$\pi$}};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$4$}}](v4) at (4,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$5$}}](v5) at (5,0) {};		

\draw[-stealth, thick] (v0) to [out=45,in=135] (v1);
\draw[-stealth, thick,color=lavgray] (v0) to [out=-45,in=-135] (v1);
\draw[-stealth, thick] (v0) to [out=60,in=120] (v2);
\draw[-stealth, thick] (v1) to [out=0,in=180] (v2);
\draw[-stealth, thick] (v1) .. controls (2.0, 1.0) and (2.5, -0.5) .. (v3);
\draw[-stealth, thick,color=lavgray] (v1) .. controls (2.0, -1.0) and (2.5, 0.5) .. (v3);	
\draw[-stealth, thick,color=lavgray] (v2) to [out=-45,in=-135] (v4);
\draw[-stealth, thick] (v2) to [out=60,in=120] (v4);
%\draw[-stealth, thick] (v2) .. controls (2.5, -0.5) and (2.6, 0.5) .. (v3);	
\draw[-stealth, thick,color=lavgray] (v3) to [out=0,in=180] (v4);
\draw[-stealth, thick] (v3) to [out=60,in=120] (v5);
\draw[-stealth, thick,color=lavgray] (v4) to [out=-45,in=-135] (v5);
\draw[-stealth, thick] (v4) to [out=45,in=135] (v5);

\node[] at (4, 0.66){\scriptsize\textcolor{blue}{$\emptyset$}};
\node[] at (4.47, 0.3){\scriptsize\textcolor{blue}{$351$}};
\node[] at (4.5, -0.12){\scriptsize\textcolor{blue}{$0$}};
\node[] at (3, 0.66){\scriptsize\textcolor{blue}{$51$}};
\node[] at (3.5, 0.1){\scriptsize\textcolor{blue}{$3$}};
\node[] at (3, -0.35){\scriptsize\textcolor{blue}{$0$}};
\node[] at (1.9, 0.45){\scriptsize\textcolor{blue}{$3$}};
\node[] at (1.5, 0.1){\scriptsize\textcolor{blue}{$0$}};
\node[] at (1.7, -.27){\scriptsize\textcolor{blue}{$\emptyset$}};
\node[] at (1, 0.66){\scriptsize\textcolor{blue}{$1$}};
\node[] at (0.5, 0.32){\scriptsize\textcolor{blue}{$0$}};
\node[] at (0.5, -0.12){\scriptsize\textcolor{blue}{$\emptyset$}};
\end{scope}

\begin{scope}[scale=1.3]
\node[] at (-0.3,0.6){\textcolor{blue}{$\rho$}};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$0$}}](v0) at (0,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$1$}}](v1) at (1,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$2$}}](v2) at (2,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$3$}}](v3) at (3,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$4$}}](v4) at (4,0) {};
	\vertex[fill=orange, minimum size=4pt, label=below:{\tiny\textcolor{orange}{$5$}}](v5) at (5,0) {};		

\draw[-stealth, thick] (v0) to [out=45,in=135] (v1);
\draw[-stealth, thick,color=lavgray] (v0) to [out=-45,in=-135] (v1);
\draw[-stealth, thick] (v0) to [out=60,in=120] (v2);
\draw[-stealth, thick] (v1) to [out=0,in=180] (v2);
\draw[-stealth, thick] (v1) .. controls (2.0, 1.0) and (2.5, -0.5) .. (v3);
\draw[-stealth, thick,color=lavgray] (v1) .. controls (2.0, -1.0) and (2.5, 0.5) .. (v3);	
\draw[-stealth, thick,color=lavgray] (v2) to [out=-45,in=-135] (v4);
\draw[-stealth, thick] (v2) to [out=60,in=120] (v4);
%\draw[-stealth, thick] (v2) .. controls (2.5, -0.5) and (2.6, 0.5) .. (v3);	
\draw[-stealth, thick,color=lavgray] (v3) to [out=0,in=180] (v4);
\draw[-stealth, thick] (v3) to [out=60,in=120] (v5);
\draw[-stealth, thick,color=lavgray] (v4) to [out=-45,in=-135] (v5);
\draw[-stealth, thick] (v4) to [out=45,in=135] (v5);

\node[] at (4, 0.66){\scriptsize\textcolor{blue}{$6$}};
\node[] at (4.47, 0.3){\scriptsize\textcolor{blue}{$7051$}};
\node[] at (4.5, -0.12){\scriptsize\textcolor{blue}{$423$}};
\node[] at (3, 0.66){\scriptsize\textcolor{blue}{$51$}};
\node[] at (3.5, 0.1){\scriptsize\textcolor{blue}{$30$}};
\node[] at (3, -0.35){\scriptsize\textcolor{blue}{$42$}};
\node[] at (1.9, 0.45){\scriptsize\textcolor{blue}{$3$}};
\node[] at (1.5, 0.1){\scriptsize\textcolor{blue}{$42$}};
\node[] at (1.7, -.27){\scriptsize\textcolor{blue}{$0$}};
\node[] at (1, 0.66){\scriptsize\textcolor{blue}{$1$}};
\node[] at (0.5, 0.32){\scriptsize\textcolor{blue}{$2$}};
\node[] at (0.5, -0.12){\scriptsize\textcolor{blue}{$0$}};
\end{scope}


\end{tikzpicture}


==> pictures/routesinconflictv2.tex <==
\begin{tikzpicture}
% \begin{scope}[scale=1,shift={(0,0)}]

%     \node at (1,0.3){\small\textcolor{red}{$Q$}};
%     \node at (1,-0.3){\small\textcolor{blue}{$P$}};
%     \node at (3.25,0.05){\small\textcolor{cadmiumgreen}{$R$}};

%     \draw[-, very thick, color=blue] (1.4,-0.3) to [out=0,in=235] (2,-0.025) to [out=0,in=180] (2.75,-0.025) to [out=60,in=200] (3.25,0.45); 
%     \draw[-, very thick, color=red] (1.4,0.3) to [out=0,in=125] (2,0.025) to [out=0,in=180] (2.75,0.025) to [out=-60,in=180] (3.45,-0.555) to [out=0,in=180] (4.0,-0.325) to [out=0,in=180] (4.75,-0.325) to [out=55,in=180] (5.25,0);
%     \draw[-, very thick, color=cadmiumgreen] (3.5,0.05) to [out=0,in=125] (4,-0.275) to [out=0,in=180] (4.75,-0.275) to [out=-55,in=180] (5.25,-0.6);

% 	\vertex[fill=black, minimum size=3pt](v2) at (2,0) {};
% 	\vertex[fill=black, minimum size=3pt](v3) at (2.75,0) {};
%     \node at (2.05,-0.2){\tiny\textcolor{black}{$v$}};
%     \node at (2.65,-0.15){\tiny\textcolor{black}{$v'$}};
% 	\vertex[fill=black, minimum size=3pt](v4) at (4,-0.3) {};
% 	\vertex[fill=black, minimum size=3pt](v5) at (4.75,-0.3) {};
%     \node at (4.05,-0.5){\tiny\textcolor{black}{$w$}};
%     \node at (4.65,-0.45){\tiny\textcolor{black}{$w'$}};
% \end{scope}
\begin{scope}[scale=1,shift={(0.25,0)}]

    \node at (1,-0.3){\small\textcolor{red}{$Q$}};
    \node at (1,0.3){\small\textcolor{blue}{$P$}};
    \node at (3.6,-0.3){\small\textcolor{cadmiumgreen}{$R$}};

    \draw[-, very thick, color=blue] (1.4,0.3) to [out=0,in=120] (2,0.025) to [out=0,in=180] (2.75,0.025) to [out=-60,in=160] (3.2,-0.45); 
    \draw[-, very thick, color=red] (1.4,-0.3) to [out=0,in=240] (2,-0.025) to [out=0,in=180] (2.75,-0.025) to [out=60,in=120] (4.25,0.025) to [out=0,in=180] (5,0.025) to [out=-60,in=180] (5.6,-0.3);
    \draw[-, very thick, color=cadmiumgreen] (3.85,-0.3) to [out=0,in=240] (4.25,-0.025) to [out=0,in=180] (5,-0.025) to [out=60,in=180] (5.6,0.3);

	\vertex[fill=black, minimum size=3pt](v2) at (2,0) {};
	\vertex[fill=black, minimum size=3pt](v3) at (2.75,0) {};
    \node at (2.05,-0.2){\tiny\textcolor{black}{$v$}};
    \node at (2.65,-0.15){\tiny\textcolor{black}{$v'$}};
	\vertex[fill=black, minimum size=3pt](v4) at (4.25,0) {};
	\vertex[fill=black, minimum size=3pt](v5) at (5,0) {};
    \node at (4.3,-0.2){\tiny\textcolor{black}{$w$}};
    \node at (4.9,-0.15){\tiny\textcolor{black}{$w'$}};
\end{scope}

\begin{scope}[scale=1,shift={(6,0)}]

    \node at (1,0.3){\small\textcolor{red}{$Q$}};
    \node at (1,-0.3){\small\textcolor{cadmiumgreen}{$R$}};
    \node at (3.6,0.3){\small\textcolor{blue}{$P$}};

    \draw[-, very thick, color=cadmiumgreen] (1.4,-0.3) to [out=0,in=240] (2,-0.025) to [out=0,in=180] (2.75,-0.025) to [out=60,in=200] (3.2,0.45); 
    \draw[-, very thick, color=red] (1.4,0.3) to [out=0,in=125] (2,0.025) to [out=0,in=180] (2.75,0.025) to [out=-60,in=240] (4.25,-0.025) to [out=0,in=180] (5,-0.025) to [out=55,in=180] (5.6,0.3);
    \draw[-, very thick, color=blue] (3.85,0.3) to [out=0,in=120] (4.25,0.025) to [out=0,in=180] (5,0.025) to [out=-55,in=180] (5.6,-0.3);

	\vertex[fill=black, minimum size=3pt](v2) at (2,0) {};
	\vertex[fill=black, minimum size=3pt](v3) at (2.75,0) {};
    \node at (2.05,-0.2){\tiny\textcolor{black}{$w$}};
    \node at (2.65,-0.15){\tiny\textcolor{black}{$w'$}};
	\vertex[fill=black, minimum size=3pt](v4) at (4.25,0) {};
	\vertex[fill=black, minimum size=3pt](v5) at (5,0) {};
    \node at (4.3,-0.2){\tiny\textcolor{black}{$v$}};
    \node at (4.9,-0.15){\tiny\textcolor{black}{$v'$}};
\end{scope}


\begin{scope}[scale=1,shift={(12,0)}]

    \node at (0.85,0.4){\small\textcolor{blue}{$P$}};
    \node at (0.85,0.0){\small\textcolor{red}{$Q$}};
    \node at (0.85,-0.4){\small\textcolor{cadmiumgreen}{$R$}};

%    \draw[-, thick, color=lavgray] (0,-0.1) to [out=0,in=180] (5,-0.1);
    \draw[-, very thick, color=blue] (1.2,0.4) to [out=0,in=125] (2,0.05) to [out=0,in=180] (3,0.05) to [out=-55,in=180] (4,-0.4);
    \draw[-, very thick, color=red] (1.2,0) to [out=0,in=180] (2,0.0) to [out=0,in=180] (3,0.0) to [out=0,in=180] (4,0);
    \draw[-, very thick, color=cadmiumgreen] (1.2,-0.4) to [out=0,in=235] (2,-0.05) to [out=0,in=180] (3,-0.05) to [out=55,in=180] (4,0.4); 

	\vertex[fill=black, minimum size=3pt](v2) at (2,0) {};
	\vertex[fill=black, minimum size=3pt](v3) at (3,0) {};
    \node at (2.05,-0.2){\tiny\textcolor{black}{$u$}};
    \node at (2.9,-0.15){\tiny\textcolor{black}{$u'$}};

\end{scope}
\end{tikzpicture}

==> pictures/s-graphs.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=1]
%uncomment if require: \path (0,691); %set diagram left start at 0, and has height of 691

%Straight Lines [id:da9862017419215017] 
\draw    (28.99,146) -- (74.79,146) ;
\draw [shift={(74.79,146)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
\draw [shift={(28.99,146)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Straight Lines [id:da1677981209461259] 
\draw    (74.79,146) -- (120.59,146) ;
\draw [shift={(120.59,146)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Straight Lines [id:da7115014049486026] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120.59,146) -- (212.19,146) ;
\draw [shift={(212.19,146)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Curve Lines [id:da5359556776894576] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (28.99,146) .. controls (37.79,109) and (69.99,113) .. (74.79,146) ;
%Curve Lines [id:da548834169081446] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (28.99,146) .. controls (42.59,59) and (100.19,51.8) .. (120.59,146) ;
%Curve Lines [id:da8615307627356117] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (28.99,146) .. controls (29.79,17) and (207.79,34) .. (212.19,146) ;
%Straight Lines [id:da8435738719881549] 
\draw    (212.19,146) -- (257.99,146) ;
\draw [shift={(257.99,146)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Curve Lines [id:da6697663814065353] 
\draw    (74.79,146) .. controls (82.79,218) and (254.79,237) .. (257.99,146) ;
%Curve Lines [id:da9181472768727235] 
\draw    (120.59,146) .. controls (136.79,205) and (253.79,203) .. (257.99,146) ;
%Curve Lines [id:da6439361444911613] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (28.99,146) .. controls (38.59,105.8) and (66.19,103) .. (74.79,146) ;
%Curve Lines [id:da6869569868122403] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (28.99,146) .. controls (42.19,94.6) and (66.99,99) .. (74.79,146) ;
%Curve Lines [id:da9705634058668995] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (28.99,146) .. controls (51.79,63.4) and (92.99,61) .. (120.59,146) ;
%Curve Lines [id:da1672245847979581] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (28.99,146) .. controls (45.79,37.8) and (113.79,58.6) .. (120.59,146) ;
%Curve Lines [id:da6691033215972675] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (28.99,146) .. controls (29.79,-3) and (222.79,31) .. (212.19,146) ;
%Curve Lines [id:da705618048622018] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (28.99,146) .. controls (21.79,-8) and (225.79,14) .. (212.19,146) ;
%Straight Lines [id:da5117849842306474] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (128.59,97.4) -- (186.79,97) ;
%Curve Lines [id:da45768252133984877] 
\draw    (212.19,146) .. controls (222.79,168) and (247.79,168) .. (257.99,146) ;

%Straight Lines [id:da5615448245639578] 
\draw    (363.09,148) -- (408.89,148) ;
\draw [shift={(408.89,148)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
\draw [shift={(363.09,148)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Straight Lines [id:da36606886353372814] 
\draw    (408.89,148) -- (454.69,148) ;
\draw [shift={(454.69,148)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Straight Lines [id:da2697566260930748] 
\draw    (546.29,148) -- (592.09,148) ;
\draw [shift={(592.09,148)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Curve Lines [id:da38871866242591535] 
\draw    (408.89,148) .. controls (423.89,124) and (446.89,133) .. (454.69,148) ;
%Straight Lines [id:da10104885665999297] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (466.09,99.4) -- (520.89,99) ;
%Curve Lines [id:da2904491648216361] 
\draw    (363.09,148) .. controls (378.09,124) and (401.09,133) .. (408.89,148) ;
%Curve Lines [id:da8771969913712259] 
\draw    (546.29,148) .. controls (561.29,124) and (584.29,133) .. (592.09,148) ;
%Curve Lines [id:da06796809830681472] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (362.89,148) .. controls (371.69,111) and (403.89,115) .. (408.69,148) ;
%Curve Lines [id:da7932716882678688] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (362.89,148) .. controls (376.49,61) and (434.09,53.8) .. (454.49,148) ;
%Curve Lines [id:da9668618654571781] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (362.89,148) .. controls (363.69,19) and (541.69,36) .. (546.09,148) ;
%Curve Lines [id:da3170006785975552] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (362.89,148) .. controls (372.49,107.8) and (400.09,105) .. (408.69,148) ;
%Curve Lines [id:da8422750761923448] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (362.89,148) .. controls (376.09,96.6) and (400.89,101) .. (408.69,148) ;
%Curve Lines [id:da5744303565957087] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (362.89,148) .. controls (385.69,65.4) and (426.89,63) .. (454.49,148) ;
%Curve Lines [id:da29130101855866086] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (362.89,148) .. controls (379.69,39.8) and (447.69,60.6) .. (454.49,148) ;
%Curve Lines [id:da27139730606960066] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (362.89,148) .. controls (363.69,-1) and (556.69,33) .. (546.09,148) ;
%Curve Lines [id:da4552432873209269] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (362.89,148) .. controls (355.69,-6) and (559.69,16) .. (546.09,148) ;
%Straight Lines [id:da20660341022351592] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (454.69,148) -- (546.29,148) ;
\draw [shift={(546.29,148)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;


%Straight Lines [id:da5788310119858258] 
\draw    (28.99,376.03) ;
\draw [shift={(28.99,376.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
\draw [shift={(28.99,376.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Straight Lines [id:da1448644996214905] 
\draw    (120.59,376.03) -- (120.59,376.03) ;
\draw [shift={(120.59,376.03)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Straight Lines [id:da6690738324317016] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (120.59,376.03) -- (212.19,376.03) ;
\draw [shift={(212.19,376.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Curve Lines [id:da08984715927685016] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (28.99,376.03) .. controls (37.79,339.03) and (69.99,343.03) .. (74.79,376.03) ;
%Curve Lines [id:da4206299595069576] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (28.99,376.03) .. controls (42.59,289.03) and (100.19,281.83) .. (120.59,376.03) ;
%Curve Lines [id:da7446127842132548] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (28.99,376.03) .. controls (29.79,247.03) and (207.79,264.03) .. (212.19,376.03) ;
%Straight Lines [id:da8887019412086725] 
\draw    (212.19,376.03) ;
\draw [shift={(212.19,376.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Curve Lines [id:da40630879491252747] 
\draw    (74.79,376.03) .. controls (82.79,448.03) and (254.79,467.03) .. (257.99,376.03) ;
%Curve Lines [id:da6744281235827825] 
\draw    (120.59,376.03) .. controls (136.79,435.03) and (253.79,433.03) .. (257.99,376.03) ;
%Curve Lines [id:da2189846023315285] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (28.99,376.03) .. controls (38.59,335.83) and (66.19,333.03) .. (74.79,376.03) ;
%Curve Lines [id:da1295599590567953] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (28.99,376.03) .. controls (42.19,324.63) and (66.99,329.03) .. (74.79,376.03) ;
%Curve Lines [id:da8809810842549124] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (28.99,376.03) .. controls (51.79,293.43) and (92.99,291.03) .. (120.59,376.03) ;
%Curve Lines [id:da04202852138984792] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (28.99,376.03) .. controls (45.79,267.83) and (113.79,288.63) .. (120.59,376.03) ;
%Curve Lines [id:da9047547638691629] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (28.99,376.03) .. controls (29.79,227.03) and (222.79,261.03) .. (212.19,376.03) ;
%Curve Lines [id:da30880089212137096] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (28.99,376.03) .. controls (21.79,222.03) and (225.79,244.03) .. (212.19,376.03) ;
%Straight Lines [id:da2217349486024469] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (128.59,327.43) -- (186.79,327.03) ;
%Curve Lines [id:da8539197059950312] 
\draw    (212.19,376.03) .. controls (222.79,398.03) and (247.79,398.03) .. (257.99,376.03) ;
%Curve Lines [id:da5753720333195922] 
\draw    (120.59,376.03) .. controls (140.19,447.43) and (255.79,436.63) .. (257.99,376.03) ;
%Curve Lines [id:da500837896905316] 
\draw    (74.79,376.03) .. controls (86.19,462.63) and (255.79,469.83) .. (257.99,376.03) ;
%Curve Lines [id:da6436301133244733] 
\draw    (212.19,376.03) .. controls (227.39,406.23) and (247.79,401.03) .. (257.99,376.03) ;
%Straight Lines [id:da2764983634598537] 
\draw    (74.79,376.03) ;
\draw [shift={(74.79,376.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
\draw [shift={(74.79,376.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Straight Lines [id:da326003276497288] 
\draw    (257.99,376.03) ;
\draw [shift={(257.99,376.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;

%Straight Lines [id:da7591365708503199] 
\draw    (362.99,378.03) -- (408.79,378.03) ;
\draw [shift={(408.79,378.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
\draw [shift={(362.99,378.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Straight Lines [id:da46293189275602464] 
\draw    (408.79,378.03) -- (454.59,378.03) ;
\draw [shift={(454.59,378.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Straight Lines [id:da3614274153126882] 
\draw    (546.19,378.03) -- (591.99,378.03) ;
\draw [shift={(591.99,378.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Straight Lines [id:da12524331083809082] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (471.99,359.03) -- (502.41,358.81) -- (526.79,358.63) ;
%Curve Lines [id:da23456826830425137] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (362.79,378.03) .. controls (369.19,345.83) and (403.79,345.03) .. (408.59,378.03) ;
%Curve Lines [id:da3079080967295782] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (362.79,378.03) .. controls (372.39,337.83) and (400.79,336.63) .. (408.59,378.03) ;
%Curve Lines [id:da33074321153268516] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (362.79,378.03) .. controls (375.99,326.63) and (400.79,331.03) .. (408.59,378.03) ;
%Straight Lines [id:da059583316193893454] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (454.59,378.03) -- (546.19,378.03) ;
\draw [shift={(546.19,378.03)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Curve Lines [id:da3166214278416781] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (408.79,378.43) .. controls (415.19,346.23) and (449.79,345.43) .. (454.59,378.43) ;
%Curve Lines [id:da8717806941784405] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (408.79,378.43) .. controls (418.39,338.23) and (446.79,337.03) .. (454.59,378.43) ;
%Curve Lines [id:da18079979737329266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (408.79,378.43) .. controls (421.99,327.03) and (446.79,331.43) .. (454.59,378.43) ;
%Curve Lines [id:da058237910061883724] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (545.59,378.03) .. controls (551.99,345.83) and (586.59,345.03) .. (591.39,378.03) ;
%Curve Lines [id:da22218693432187453] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (545.59,378.03) .. controls (555.19,337.83) and (583.59,336.63) .. (591.39,378.03) ;
%Curve Lines [id:da9663704342338324] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (545.59,378.03) .. controls (558.79,326.63) and (583.59,331.03) .. (591.39,378.03) ;


%Straight Lines [id:da8250946068306595] 
\draw    (196.05,610) -- (241.85,610) ;
\draw [shift={(241.85,610)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
\draw [shift={(196.05,610)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Straight Lines [id:da4965965918710902] 
\draw    (241.85,610) -- (287.65,610) ;
\draw [shift={(287.65,610)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Straight Lines [id:da8578606208411994] 
\draw    (379.25,610) -- (425.05,610) ;
\draw [shift={(425.05,610)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Straight Lines [id:da906373059705333] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (305.05,591) -- (335.47,590.78) -- (359.85,590.6) ;
%Curve Lines [id:da4412780121844051] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (195.85,610) .. controls (202.25,577.8) and (236.85,577) .. (241.65,610) ;
%Curve Lines [id:da04323668215928467] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (195.85,610) .. controls (205.45,569.8) and (233.85,568.6) .. (241.65,610) ;
%Curve Lines [id:da5826162019520746] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (195.85,610) .. controls (209.05,558.6) and (233.85,563) .. (241.65,610) ;
%Straight Lines [id:da8166596065985867] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (333.45,610.4) -- (379.25,610) ;
\draw [shift={(379.25,610)}, rotate = 359.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Curve Lines [id:da686757436010742] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (241.85,610.4) .. controls (248.25,578.2) and (282.85,577.4) .. (287.65,610.4) ;
%Curve Lines [id:da38823212577857324] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (241.85,610.4) .. controls (251.45,570.2) and (279.85,569) .. (287.65,610.4) ;
%Curve Lines [id:da9504274427366386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (241.85,610.4) .. controls (255.05,559) and (279.85,563.4) .. (287.65,610.4) ;
%Curve Lines [id:da9916205918244194] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (378.65,610) .. controls (385.05,577.8) and (419.65,577) .. (424.45,610) ;
%Curve Lines [id:da9170745482270781] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (378.65,610) .. controls (388.25,569.8) and (416.65,568.6) .. (424.45,610) ;
%Curve Lines [id:da5394052998340271] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (378.65,610) .. controls (391.85,558.6) and (416.65,563) .. (424.45,610) ;
%Curve Lines [id:da7263879595114775] 
\draw    (241.85,610.4) .. controls (271.05,681.4) and (313.05,667) .. (333.45,610.4) ;
%Curve Lines [id:da7604185274252067] 
\draw    (196.05,610.4) .. controls (214.65,511.8) and (274.25,511.8) .. (287.65,610.4) ;
%Straight Lines [id:da20624665151069133] 
\draw    (287.65,610.4) -- (333.45,610.4) ;
\draw [shift={(333.45,610.4)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.4, y radius= 4]   ;
%Curve Lines [id:da11806701513618778] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (287.65,610.4) .. controls (289.85,590.2) and (306.25,533) .. (335.43,536.06) ;
%Curve Lines [id:da24870587390263732] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (381.23,536.06) .. controls (395.25,537) and (414.05,545.4) .. (425.05,610) ;


% Text Node
\draw (269.85,475.8) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{zigzag}(\bs)$};
% Text Node
\draw (215.05,554) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0,0,1}{s}\textcolor[rgb]{0,0,1}{_{1}}$};
% Text Node
\draw (395.45,554) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0,0,1}{s}\textcolor[rgb]{0,0,1}{_{n}}$};
% Text Node
\draw (250,550) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0,0,1}{s}\textcolor[rgb]{0,0,1}{_{2}}\textcolor[rgb]{0,0,1}{-1}$};
% Text Node
\draw (121.9,225) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{mar}(\bs)$};
% Text Node
\draw (99.99,297.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0,0,1}{s}\textcolor[rgb]{0,0,1}{_{2}}\textcolor[rgb]{0,0,1}{+1}$};
% Text Node
\draw (163.19,263.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0,0,1}{s}\textcolor[rgb]{0,0,1}{_{n-1}}\textcolor[rgb]{0,0,1}{+1}$};
% Text Node
\draw (60.99,326.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0,0,1}{s}\textcolor[rgb]{0,0,1}{_{1}}\textcolor[rgb]{0,0,1}{+1}$};
% Text Node
\draw (121.9,0) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{car}(\bs)$};
% Text Node
\draw (99.99,67.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0,0,1}{s}\textcolor[rgb]{0,0,1}{_{2}}$};
% Text Node
\draw (163.19,33.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0,0,1}{s}\textcolor[rgb]{0,0,1}{_{n-1}}$};
% Text Node
\draw (60.99,96.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0,0,1}{s}\textcolor[rgb]{0,0,1}{_{1}}$};
% Text Node
\draw (454.49,0) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{oru}(\bs)$};
% Text Node
\draw (386,90) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0,0,1}{s}\textcolor[rgb]{0,0,1}{_{1}}\textcolor[rgb]{0,0,1}{-1}$};
% Text Node
\draw (435,70) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0,0,1}{s}\textcolor[rgb]{0,0,1}{_{2}}\textcolor[rgb]{0,0,1}{-1}$};
% Text Node
\draw (500,35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0,0,1}{s}\textcolor[rgb]{0,0,1}{_{n-1}}\textcolor[rgb]{0,0,1}{-1}$};
% Text Node
\draw (454.4,240) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{cie}(\bs)$};
% Text Node
\draw (368.39,315) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0,0,1}{s}\textcolor[rgb]{0,0,1}{_{1}}\textcolor[rgb]{0,0,1}{+1}$};
% Text Node
\draw (415,315) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0,0,1}{s}\textcolor[rgb]{0,0,1}{_{2}}\textcolor[rgb]{0,0,1}{+1}$};
% Text Node
\draw (553,315) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\textcolor[rgb]{0,0,1}{s}\textcolor[rgb]{0,0,1}{_{n}}\textcolor[rgb]{0,0,1}{+1}$};


\end{tikzpicture}


==> pictures/simple_grove.tex <==
\begin{tikzpicture}[scale=1.8]
\begin{scope}[xshift=-5, yshift=-25, scale=0.5]

    \node[] at (-0.5,1.6) {$\Gamma(\pi)$};
    \node[] at (0.5,-1.1) {$\gamma_0$};
    \node[] at (0.5+2.7,-1.1) {$\gamma_1$};
    \node[] at (0.5+5.6,-1.1) {$\gamma_2$};
     \node[] at (0.5+8.5,-1.1) {$\gamma_3$};
    \node[] at (0.5+11.9,-1.1) {$\gamma_4$};
     \node[] at (0.5+15.5,-1.1) {$\gamma_5$};

    \draw[-,thick] (0,0.5)--(1,1.);
    \draw[-,thick] (0,0.5)--(1,0);
    \vertex[fill=black, minimum size=3pt] at (0,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.0) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.) {};
\node[anchor=east] at (-0.05,0.5) {\tiny{$x_0$}};
\node[anchor=west] at (1.05,1.0) {\tiny\textcolor{black}{$t_1$}};
\node[anchor=west] at (1.05,0.0) {\tiny\textcolor{black}{$t_2$}};


% gamma 1
\begin{scope}[xshift=2.7cm]
    \draw[-,thick] (0,0.5)--(1,1.);
    \draw[-,thick] (0,0.5)--(1,0);
    \vertex[fill=black, minimum size=3pt] at (0,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.0) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.) {};
\node[anchor=east] at (-0.05,0.5) {\tiny{$t_2$}};
\node[anchor=west] at (1.05,1.0) {\tiny\textcolor{black}{$t_3$}};
\node[anchor=west] at (1.05,0.0) {\tiny\textcolor{black}{$t_4$}};

\end{scope}

% gamma 2
\begin{scope}[xshift=5.6cm]
    \draw[-,thick] (0,1)--(1,1);	    
    \draw[-,thick] (0,0)--(1,1);		
    \draw[-,thick] (0,0)--(1,0);		
    \vertex[fill=black, minimum size=3pt] at (0,1) {};
    \vertex[fill=black, minimum size=3pt] at (0,0) {};
    \vertex[fill=black, minimum size=3pt] at (1,1) {};
    \vertex[fill=black, minimum size=3pt] at (1,0) {};
\node[anchor=east] at (-0.05,1) {\tiny{$t_1$}};
\node[anchor=east] at (-0.05,0) {\tiny{$t_2t_4$}};
\node[anchor=west] at (1.05,1) {\tiny\textcolor{black}{$t_5$}};
\node[anchor=west] at (1.05,0) {\tiny\textcolor{black}{$s_2$}};
\end{scope}

% gamma 3
\begin{scope}[xshift=8.5cm] 
    \draw[-,thick] (0,0.5)--(1,0.5);	    
    \vertex[fill=black, minimum size=3pt] at (0,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.5) {};
\node[anchor=east] at (-0.05,0.5) {\tiny{$t_2t_3$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$s_3$}};
\end{scope}
    

    
\begin{scope}[xshift=11.9cm]
\draw[-,thick] (0.0,1.1)--(1.0,0.9);  
\draw[-,thick] (0.0,0.7)--(1.0,0.9);  
\draw[-,thick] (0.0,0.3)--(1.0,0.9);  
%\draw[-,thick] (0.0,0.3)--(1.0,0.1);  
\draw[-,thick] (0.0,-0.1)--(1.0,0.1);  
\vertex[fill=black, minimum size=3pt] at (0.0,1.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.7) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.3) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.1) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.9) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.1) {};
\node[anchor=east] at (-0.05,1.1) {\tiny{$t_1t_5$}};
\node[anchor=east] at (-0.05,0.7) {\tiny{$t_2t_4t_5$}};
\node[anchor=east] at (-0.05,0.3) {\tiny{$t_2t_3s_3$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny{$t_2t_4s_2$}};
\node[anchor=west] at (1.05,0.9) {\tiny\textcolor{black}{$t_7$}};
\node[anchor=west] at (1.05,0.1) {\tiny\textcolor{black}{$s_4$}};
\end{scope}

\begin{scope}[xshift=15.5cm]
\draw[-,thick] (0.0,1.1)--(1.0,0.5);  
\draw[-,thick] (0.0,0.7)--(1.0,0.5);  
\draw[-,thick] (0.0,0.3)--(1.0,0.5);  
\draw[-,thick] (0.0,-0.1)--(1.0,0.5);  

\vertex[fill=black, minimum size=3pt] at (0.0,1.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.7) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.3) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.1) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.5) {};
\node[anchor=east] at (-0.05,1.1) {\tiny{$t_1t_5t_7$}};
\node[anchor=east] at (-0.05,0.7) {\tiny{$t_2t_3t_5t_7$}};
\node[anchor=east] at (-0.05,0.3) {\tiny{$t_2t_3s_3t_7$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny{$t_2t_4s_2s_4$}};

\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$y_0$}};
\end{scope}


\end{scope}

\begin{scope}[xshift=-5, yshift=-85, scale=0.5]

    \node[] at (-0.5,1.6) {$\Gamma(\rho)$};
    \node[] at (0.5,-1.3) {$\gamma_0$};
    \node[] at (0.5+2.7,-1.3) {$\gamma_1$};
    \node[] at (0.5+5.6,-1.3) {$\gamma_2$};
     \node[] at (0.5+8.5,-1.3) {$\gamma_3$};
    \node[] at (0.5+11.9,-1.3) {$\gamma_4$};
     \node[] at (0.5+15.5,-1.3) {$\gamma_5$};

    \draw[-,thick] (0,0.5)--(1,1.1);
    \draw[-,thick] (0,0.5)--(1,0.5);
    \draw[-,thick] (0,0.5)--(1,-0.1);
    \vertex[fill=black, minimum size=3pt] at (0,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.1) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,-0.1) {};
\node[anchor=east] at (-0.05,0.5) {\tiny{$x_0$}};
\node[anchor=west] at (1.05,1.1) {\tiny\textcolor{black}{$t_1$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$t_2$}};
\node[anchor=west] at (1.05,-0.1) {\tiny\textcolor{black}{$s_0$}};

% gamma 1
\begin{scope}[xshift=2.7cm]
    \draw[-,thick] (0,0.8)--(1,1.1);
    \draw[-,thick] (0,0.8)--(1,0.5);	    
    \draw[-,thick] (0,0.2)--(1,0.5);		
    \draw[-,thick] (0,0.2)--(1,-0.1);	
    \vertex[fill=black, minimum size=3pt] at (0,0.8) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.2) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.1) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,-0.1) {};
\node[anchor=east] at (-0.05,0.8) {\tiny{$t_2$}};
\node[anchor=east] at (-0.05,0.2) {\tiny{$s_0$}};
\node[anchor=west] at (1.05,1.1) {\tiny\textcolor{black}{$t_3$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$t_4$}};
\node[anchor=west] at (1.05,-0.1) {\tiny\textcolor{black}{$s_1$}};
\end{scope}

% gamma 2
\begin{scope}[xshift=5.6cm]
    \draw[-,thick] (0,1.1)--(1,0.8);
    \draw[-,thick] (0,0.5)--(1,0.8);     
    \draw[-,thick] (0,0.5)--(1,0.2);      
    \draw[-,thick] (0,-0.1)--(1,0.2);    
\vertex[fill=black, minimum size=3pt] at (0,1.1) {};
\vertex[fill=black, minimum size=3pt] at (0,0.5) {};
\vertex[fill=black, minimum size=3pt] at (0,-0.1) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.8) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.2) {};
\node[anchor=east] at (-0.05,1.1) {\tiny{$t_1$}};
\node[anchor=east] at (-0.05,0.5) {\tiny{$t_2t_4$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny{$s_0t_4$}};
\node[anchor=west] at (1.05,0.8) {\tiny\textcolor{black}{$t_5$}};
\node[anchor=west] at (1.05,0.2) {\tiny\textcolor{black}{$s_2$}};
\end{scope}

% gamma 3
\begin{scope}[xshift=8.5cm]
    \draw[-,thick] (0,1)--(1,1);	    
    \draw[-,thick] (0,1)--(1,0);		
    \draw[-,thick] (0,0)--(1,0);		
    \vertex[fill=black, minimum size=3pt] at (0,1) {};
    \vertex[fill=black, minimum size=3pt] at (0,0) {};
    \vertex[fill=black, minimum size=3pt] at (1,1) {};
    \vertex[fill=black, minimum size=3pt] at (1,0) {};
\node[anchor=east] at (-0.05,1) {\tiny{$s_0s_1$}};
\node[anchor=east] at (-0.05,0) {\tiny{$t_2t_3$}};
\node[anchor=west] at (1.05,1) {\tiny\textcolor{black}{$t_6$}};
\node[anchor=west] at (1.05,0) {\tiny\textcolor{black}{$s_3$}};
\end{scope}
    

    
\begin{scope}[xshift=11.9cm]
\draw[-,thick] (0.0,1.5)--(1.0,0.9); 
\draw[-,thick] (0.0,1.1)--(1.0,0.9);  
\draw[-,thick] (0.0,0.7)--(1.0,0.9);  
\draw[-,thick] (0.0,0.3)--(1.0,0.9);  
\draw[-,thick] (0.0,0.3)--(1.0,0.1);  
\draw[-,thick] (0.0,-0.1)--(1.0,0.1);  
\draw[-,thick] (0.0,-0.5)--(1.0,0.1);  
\vertex[fill=black, minimum size=3pt] at (0.0,1.5) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.7) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.3) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.5) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.9) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.1) {};
\node[anchor=east] at (-0.05,1.5) {\tiny{$t_1t_5$}};
\node[anchor=east] at (-0.05,1.1) {\tiny{$t_2t_4t_5$}};
\node[anchor=east] at (-0.05,0.7) {\tiny{$s_0s_1s_3$}};
\node[anchor=east] at (-0.05,0.3) {\tiny{$t_2t_3s_3$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny{$t_2t_4s_2$}};
\node[anchor=east] at (-0.05,-0.5) {\tiny{$s_0t_4s_2$}};
\node[anchor=west] at (1.05,0.9) {\tiny\textcolor{black}{$t_7$}};
\node[anchor=west] at (1.05,0.1) {\tiny\textcolor{black}{$s_4$}};
\end{scope}

\begin{scope}[xshift=15.5cm]
\draw[-,thick] (0.0,1.55)--(1.0,0.5); 
\draw[-,thick] (0.0,1.25)--(1.0,0.5); 
\draw[-,thick] (0.0,0.95)--(1.0,0.5);  
\draw[-,thick] (0.0,0.65)--(1.0,0.5);  
\draw[-,thick] (0.0,0.35)--(1.0,0.5);  
\draw[-,thick] (0.0,0.05)--(1.0,0.5);  
\draw[-,thick] (0.0,-0.25)--(1.0,0.5);  
\draw[-,thick] (0.0,-0.55)--(1.0,0.5);  
\vertex[fill=black, minimum size=3pt] at (0.0,1.55) {};
%\vertex[black!10,fill=black!10, minimum size=3pt] at (0.0,1.7) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.25) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.95) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.65) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.35) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.05) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.25) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.55) {};
%\vertex[black!10,fill=black!10, minimum size=3pt] at (0.0,-1.3) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.5) {};
\node[anchor=east] at (-0.05,1.55) {\tiny{$s_0s_1t_6$}};
\node[anchor=east] at (-0.05,1.25) {\tiny{$t_1t_5t_7$}};
\node[anchor=east] at (-0.05,0.95) {\tiny{$t_2t_3t_5t_7$}};
\node[anchor=east] at (-0.05,0.65) {\tiny{$s_0s_1s_3t_7$}};
\node[anchor=east] at (-0.05,0.35) {\tiny{$t_2t_3s_3t_7$}};
\node[anchor=east] at (-0.05,0.05) {\tiny{$t_2t_3s_3s_4$}};
\node[anchor=east] at (-0.05,-0.25) {\tiny{$t_2t_4s_2s_4$}};
\node[anchor=east] at (-0.05,-0.55) {\tiny{$s_0t_4s_2s_4$}};

\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$y_0$}};
\end{scope}


\end{scope}
\end{tikzpicture}

==> pictures/simple_grove_path_labels.tex <==
\begin{tikzpicture}[scale=1.8]
\begin{scope}[xshift=-5, yshift=-25, scale=0.5]

    \node[] at (-0.5,1.6) {$\Gamma(\pi)$};
    \node[] at (0.5,-1.1) {$\gamma_0$};
    \node[] at (0.5+2.7,-1.1) {$\gamma_1$};
    \node[] at (0.5+5.4,-1.1) {$\gamma_2$};
     \node[] at (0.5+8.1,-1.1) {$\gamma_3$};
    \node[] at (0.5+10.8,-1.1) {$\gamma_4$};
     \node[] at (0.5+13.5,-1.1) {$\gamma_5$};

    \draw[-,thick] (0,0.5)--(1,1.);
    \draw[-,thick] (0,0.5)--(1,0);
    \vertex[fill=black, minimum size=3pt] at (0,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.0) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.) {};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{teal}{$0$}};
\node[anchor=west] at (1.05,1.0) {\tiny\textcolor{black}{$t_1$}};
\node[anchor=west] at (1.05,0.0) {\tiny\textcolor{black}{$t_2$}};
\node[] at (0.55,0.95) {\tiny\textcolor{teal}{$1$}};
\node[] at (0.55,0.35) {\tiny\textcolor{teal}{$0$}};


% gamma 1
\begin{scope}[xshift=2.7cm]
    \draw[-,thick] (0,0.5)--(1,1.);
    \draw[-,thick] (0,0.5)--(1,0);
    \vertex[fill=black, minimum size=3pt] at (0,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.0) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.) {};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{teal}{$0$}};
\node[anchor=west] at (1.05,1.0) {\tiny\textcolor{black}{$t_3$}};
\node[anchor=west] at (1.05,0.0) {\tiny\textcolor{black}{$t_4$}};
\node[] at (0.55,0.95) {\tiny\textcolor{teal}{$3$}};
\node[] at (0.55,0.35) {\tiny\textcolor{teal}{$0$}};

\end{scope}

% gamma 2
\begin{scope}[xshift=5.4cm]
    \draw[-,thick] (0,1)--(1,1);	    
    \draw[-,thick] (0,0)--(1,1);		
    \draw[-,thick] (0,0)--(1,0);		
    \vertex[fill=black, minimum size=3pt] at (0,1) {};
    \vertex[fill=black, minimum size=3pt] at (0,0) {};
    \vertex[fill=black, minimum size=3pt] at (1,1) {};
    \vertex[fill=black, minimum size=3pt] at (1,0) {};
\node[anchor=east] at (-0.05,1) {\tiny\textcolor{teal}{$1$}};
\node[anchor=east] at (-0.05,0) {\tiny\textcolor{teal}{$0$}};
\node[anchor=west] at (1.05,1) {\tiny\textcolor{black}{$t_5$}};
\node[anchor=west] at (1.05,0) {\tiny\textcolor{black}{$s_2$}};
\node[] at (0.5,1.15) {\tiny\textcolor{teal}{$1$}};
\node[] at (0.5,0.67) {\tiny\textcolor{teal}{$5$}};
\node[] at (0.5,0.15) {\tiny\textcolor{teal}{$0$}};
\end{scope}

% gamma 3
\begin{scope}[xshift=8.1cm] 
    \draw[-,thick] (0,0.5)--(1,0.5);	    
    \vertex[fill=black, minimum size=3pt] at (0,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.5) {};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{teal}{$3$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$s_3$}};
\node[] at (0.5,0.65) {\tiny\textcolor{teal}{$3$}};
\end{scope}
    

    
\begin{scope}[xshift=10.8cm]
\draw[-,thick] (0.0,1.1)--(1.0,0.9);  
\draw[-,thick] (0.0,0.7)--(1.0,0.9);  
\draw[-,thick] (0.0,0.3)--(1.0,0.9);  
%\draw[-,thick] (0.0,0.3)--(1.0,0.1);  
\draw[-,thick] (0.0,-0.1)--(1.0,0.1);  
\vertex[fill=black, minimum size=3pt] at (0.0,1.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.7) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.3) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.1) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.9) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.1) {};
\node[anchor=east] at (-0.05,1.1) {\tiny\textcolor{teal}{$1$}};
\node[anchor=east] at (-0.05,0.7) {\tiny\textcolor{teal}{$5$}};
\node[anchor=east] at (-0.05,0.3) {\tiny\textcolor{teal}{$3$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny\textcolor{teal}{$0$}};
\node[anchor=west] at (1.05,0.9) {\tiny\textcolor{black}{$t_7$}};
\node[anchor=west] at (1.05,0.1) {\tiny\textcolor{black}{$s_4$}};
\node[] at (0.25,1.18) {\tiny\textcolor{teal}{$1$}};
\node[] at (0.25,0.9) {\tiny\textcolor{teal}{$5$}};
\node[] at (0.25,0.59) {\tiny\textcolor{teal}{$3$}};
\node[] at (0.25,0.1) {\tiny\textcolor{teal}{$0$}};
\end{scope}

\begin{scope}[xshift=13.5cm]
\draw[-,thick] (0.0,1.1)--(1.0,0.5);  
\draw[-,thick] (0.0,0.7)--(1.0,0.5);  
\draw[-,thick] (0.0,0.3)--(1.0,0.5);  
\draw[-,thick] (0.0,-0.1)--(1.0,0.5);  

\vertex[fill=black, minimum size=3pt] at (0.0,1.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.7) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.3) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.1) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.5) {};
\node[anchor=east] at (-0.05,1.1) {\tiny\textcolor{teal}{$1$}};
\node[anchor=east] at (-0.05,0.7) {\tiny\textcolor{teal}{$5$}};
\node[anchor=east] at (-0.05,0.3) {\tiny\textcolor{teal}{$3$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny\textcolor{teal}{$0$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$y_0$}};
\node[] at (0.25,1.1) {\tiny\textcolor{teal}{$1$}};
\node[] at (0.25,0.8) {\tiny\textcolor{teal}{$5$}};
\node[] at (0.25,0.5) {\tiny\textcolor{teal}{$3$}};
\node[] at (0.25,0.2) {\tiny\textcolor{teal}{$0$}};
\end{scope}

\end{scope}


\begin{scope}[xshift=-5, yshift=-85, scale=0.5]

    \node[] at (-0.5,1.6) {$\Gamma(\rho)$};
    \node[] at (0.5,-1.3) {$\gamma_0$};
    \node[] at (0.5+2.7,-1.3) {$\gamma_1$};
    \node[] at (0.5+5.4,-1.3) {$\gamma_2$};
     \node[] at (0.5+8.1,-1.3) {$\gamma_3$};
    \node[] at (0.5+10.8,-1.3) {$\gamma_4$};
     \node[] at (0.5+13.5,-1.3) {$\gamma_5$};

    \draw[-,thick] (0,0.5)--(1,1.1);
    \draw[-,thick] (0,0.5)--(1,0.5);
    \draw[-,thick] (0,0.5)--(1,-0.1);
    \vertex[fill=black, minimum size=3pt] at (0,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.1) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,-0.1) {};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{teal}{$0$}};
\node[anchor=west] at (1.05,1.1) {\tiny\textcolor{black}{$t_1$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$t_2$}};
\node[anchor=west] at (1.05,-0.1) {\tiny\textcolor{black}{$s_0$}};
\node[] at (0.55,1) {\tiny\textcolor{teal}{$1$}};
\node[] at (0.55,0.65) {\tiny\textcolor{teal}{$2$}};
\node[] at (0.55,0.3) {\tiny\textcolor{teal}{$0$}};

% gamma 1
\begin{scope}[xshift=2.7cm]
    \draw[-,thick] (0,0.8)--(1,1.1);
    \draw[-,thick] (0,0.8)--(1,0.5);	    
    \draw[-,thick] (0,0.2)--(1,0.5);		
    \draw[-,thick] (0,0.2)--(1,-0.1);	
    \vertex[fill=black, minimum size=3pt] at (0,0.8) {};
    \vertex[fill=black, minimum size=3pt] at (0,0.2) {};
    \vertex[fill=black, minimum size=3pt] at (1,1.1) {};
    \vertex[fill=black, minimum size=3pt] at (1,0.5) {};
    \vertex[fill=black, minimum size=3pt] at (1,-0.1) {};
\node[anchor=east] at (-0.05,0.8) {\tiny\textcolor{teal}{$2$}};
\node[anchor=east] at (-0.05,0.2) {\tiny\textcolor{teal}{$0$}};
\node[anchor=west] at (1.05,1.1) {\tiny\textcolor{black}{$t_3$}};
\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$t_4$}};
\node[anchor=west] at (1.05,-0.1) {\tiny\textcolor{black}{$s_1$}};

\node[] at (0.5,1.1) {\tiny\textcolor{teal}{$3$}};
\node[] at (0.5,0.8) {\tiny\textcolor{teal}{$2$}};
\node[] at (0.5,0.5) {\tiny\textcolor{teal}{$4$}};
\node[] at (0.5,0.2) {\tiny\textcolor{teal}{$0$}};
\end{scope}

% gamma 2
\begin{scope}[xshift=5.4cm]
    \draw[-,thick] (0,1.1)--(1,0.8);
    \draw[-,thick] (0,0.5)--(1,0.8);     
    \draw[-,thick] (0,0.5)--(1,0.2);      
    \draw[-,thick] (0,-0.1)--(1,0.2);    
\vertex[fill=black, minimum size=3pt] at (0,1.1) {};
\vertex[fill=black, minimum size=3pt] at (0,0.5) {};
\vertex[fill=black, minimum size=3pt] at (0,-0.1) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.8) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.2) {};
\node[anchor=east] at (-0.05,1.1) {\tiny\textcolor{teal}{$1$}};
\node[anchor=east] at (-0.05,0.5) {\tiny\textcolor{teal}{$2$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny\textcolor{teal}{$4$}};
\node[anchor=west] at (1.05,0.8) {\tiny\textcolor{black}{$t_5$}};
\node[anchor=west] at (1.05,0.2) {\tiny\textcolor{black}{$s_2$}};
\node[] at (0.5,1.1) {\tiny\textcolor{teal}{$1$}};
\node[] at (0.5,0.8) {\tiny\textcolor{teal}{$5$}};
\node[] at (0.5,0.5) {\tiny\textcolor{teal}{$2$}};
\node[] at (0.5,0.2) {\tiny\textcolor{teal}{$4$}};
\end{scope}

% gamma 3
\begin{scope}[xshift=8.1cm]
    \draw[-,thick] (0,1)--(1,1);	    
    \draw[-,thick] (0,1)--(1,0);		
    \draw[-,thick] (0,0)--(1,0);		
    \vertex[fill=black, minimum size=3pt] at (0,1) {};
    \vertex[fill=black, minimum size=3pt] at (0,0) {};
    \vertex[fill=black, minimum size=3pt] at (1,1) {};
    \vertex[fill=black, minimum size=3pt] at (1,0) {};
\node[anchor=east] at (-0.05,1) {\tiny\textcolor{teal}{$0$}};
\node[anchor=east] at (-0.05,0) {\tiny\textcolor{teal}{$3$}};
\node[anchor=west] at (1.05,1) {\tiny\textcolor{black}{$t_6$}};
\node[anchor=west] at (1.05,0) {\tiny\textcolor{black}{$s_3$}};
\node[] at (0.5,1.15) {\tiny\textcolor{teal}{$6$}};
\node[] at (0.5,0.67) {\tiny\textcolor{teal}{$0$}};
\node[] at (0.5,0.15) {\tiny\textcolor{teal}{$3$}};
\end{scope}
    

    
\begin{scope}[xshift=10.8cm]
\draw[-,thick] (0.0,1.5)--(1.0,0.9); 
\draw[-,thick] (0.0,1.1)--(1.0,0.9);  
\draw[-,thick] (0.0,0.7)--(1.0,0.9);  
\draw[-,thick] (0.0,0.3)--(1.0,0.9);  
\draw[-,thick] (0.0,0.3)--(1.0,0.1);  
\draw[-,thick] (0.0,-0.1)--(1.0,0.1);  
\draw[-,thick] (0.0,-0.5)--(1.0,0.1);  
\vertex[fill=black, minimum size=3pt] at (0.0,1.5) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.7) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.3) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.1) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.5) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.9) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.1) {};
\node[anchor=east] at (-0.05,1.5) {\tiny\textcolor{teal}{$1$}};
\node[anchor=east] at (-0.05,1.1) {\tiny\textcolor{teal}{$5$}};
\node[anchor=east] at (-0.05,0.7) {\tiny\textcolor{teal}{$0$}};
\node[anchor=east] at (-0.05,0.3) {\tiny\textcolor{teal}{$3$}};
\node[anchor=east] at (-0.05,-0.1) {\tiny\textcolor{teal}{$2$}};
\node[anchor=east] at (-0.05,-0.5) {\tiny\textcolor{teal}{$4$}};
\node[anchor=west] at (1.05,0.9) {\tiny\textcolor{black}{$t_7$}};
\node[anchor=west] at (1.05,0.1) {\tiny\textcolor{black}{$s_4$}};
\node[] at (0.25,1.5) {\tiny\textcolor{teal}{$1$}};
\node[] at (0.25,1.18) {\tiny\textcolor{teal}{$5$}};
\node[] at (0.25,0.9) {\tiny\textcolor{teal}{$0$}};
\node[] at (0.25,0.59) {\tiny\textcolor{teal}{$7$}};
\node[] at (0.7,0.38) {\tiny\textcolor{teal}{$3$}};
\draw[thin, color=black] (0.4,0.28)
    to [out=70,in=200] (0.58,0.37);
\node[] at (0.25,0.1) {\tiny\textcolor{teal}{$2$}};
\node[] at (0.25,-0.2) {\tiny\textcolor{teal}{$4$}};
\end{scope}

\begin{scope}[xshift=13.5cm]
\draw[-,thick] (0.0,1.55)--(1.0,0.5); 
\draw[-,thick] (0.0,1.25)--(1.0,0.5); 
\draw[-,thick] (0.0,0.95)--(1.0,0.5);  
\draw[-,thick] (0.0,0.65)--(1.0,0.5);  
\draw[-,thick] (0.0,0.35)--(1.0,0.5);  
\draw[-,thick] (0.0,0.05)--(1.0,0.5);  
\draw[-,thick] (0.0,-0.25)--(1.0,0.5);  
\draw[-,thick] (0.0,-0.55)--(1.0,0.5);  
\vertex[fill=black, minimum size=3pt] at (0.0,1.55) {};
%\vertex[black!10,fill=black!10, minimum size=3pt] at (0.0,1.7) {};
\vertex[fill=black, minimum size=3pt] at (0.0,1.25) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.95) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.65) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.35) {};
\vertex[fill=black, minimum size=3pt] at (0.0,0.05) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.25) {};
\vertex[fill=black, minimum size=3pt] at (0.0,-0.55) {};
%\vertex[black!10,fill=black!10, minimum size=3pt] at (0.0,-1.3) {};
\vertex[fill=black, minimum size=3pt] at (1.0,0.5) {};
\node[anchor=east] at (-0.05,1.55) {\tiny\textcolor{teal}{$6$}};
\node[anchor=east] at (-0.05,1.25) {\tiny\textcolor{teal}{$1$}};
\node[anchor=east] at (-0.05,0.95) {\tiny\textcolor{teal}{$5$}};
\node[anchor=east] at (-0.05,0.65) {\tiny\textcolor{teal}{$0$}};
\node[anchor=east] at (-0.05,0.35) {\tiny\textcolor{teal}{$7$}};
\node[anchor=east] at (-0.05,0.05) {\tiny\textcolor{teal}{$3$}};
\node[anchor=east] at (-0.05,-0.25) {\tiny\textcolor{teal}{$2$}};
\node[anchor=east] at (-0.05,-0.55) {\tiny\textcolor{teal}{$4$}};

\node[anchor=west] at (1.05,0.5) {\tiny\textcolor{black}{$y_0$}};
\end{scope}


\end{scope}
\end{tikzpicture}

==> pictures/vines_1001.tex <==
%-------------------------------------------------------------
%-------------------------------------------------------------
%-------------------------------------------------------------
%BEGIN WHOLE VINEYARD, MAXCLIQUE
%-------------------------------------------------------------
%-------------------------------------------------------------
%-------------------------------------------------------------
\begin{tikzpicture}
%Flying spaghetti monster v4.0, red subvine
\begin{scope}[scale=1.3, yshift=0, yscale=1.0]
\node at (-0.25,0.5){\textcolor{red}{$\calV(\pi)$}};

	\vertex[fill, color=black!10, minimum size=4pt](v0) at (0,0) {};
	\vertex[fill, color=black!10, minimum size=4pt](v1) at (1,0) {};
	\vertex[fill, color=black!10, minimum size=4pt](v2) at (2,0) {};
	\vertex[fill, color=black!10, minimum size=4pt](v3) at (3,0) {};
	\vertex[fill, color=black!10, minimum size=4pt](v4) at (4,0) {};
	\vertex[fill, color=black!10, minimum size=4pt](v5) at (5,0) {};		

    \draw[-stealth, thick,color=black!20] (v0) to [out=45,in=135] (v1);
    \draw[-stealth, thick,color=black!20] (v0) to [out=-45,in=-135] (v1);
    \draw[-stealth, thick,color=black!20] (v0) to [out=60,in=120] (v2);
    \draw[-stealth, thick,color=black!20] (v1) to [out=0,in=180] (v2);
    \draw[-stealth, thick,color=black!20] (v1) .. controls (2.0, 1.0) and (2.5, -0.5) .. (v3);
    \draw[-stealth, thick,color=black!20] (v1) .. controls (2.0, -1.0) and (2.5, 0.5) .. (v3);	
    \draw[-stealth, thick,color=black!20] (v2) to [out=-45,in=-135] (v4);
    \draw[-stealth, thick,color=black!20] (v2) to [out=60,in=120] (v4);
    \draw[-stealth, thick,color=black!20] (v3) to [out=0,in=180] (v4);
    \draw[-stealth, thick,color=black!20] (v3) to [out=60,in=120] (v5);
    \draw[-stealth, thick,color=black!20] (v4) to [out=-45,in=-135] (v5);
    \draw[-stealth, thick,color=black!20] (v4) to [out=45,in=135] (v5);

    \node[] at (1, .65) {\footnotesize\textcolor{black!20}{$t_1$}};
    \node[] at (0.55, .32) {\footnotesize\textcolor{black!20}{$t_2$}};
    \node[] at (0.5, -.15) {\footnotesize\textcolor{black!20}{$s_0$}};

    \node[] at (1.9, .45) {\footnotesize\textcolor{black!20}{$t_3$}};
    \node[] at (1.5, .1) {\footnotesize\textcolor{black!20}{$t_4$}};
    \node[] at (1.7, -.27) {\footnotesize\textcolor{black!20}{$s_1$}};

    \node[] at (3, .65) {\footnotesize\textcolor{black!20}{$t_5$}};
    \node[] at (3, -.4) {\footnotesize\textcolor{black!20}{$s_2$}};
    
    \node[] at (4, .65) {\footnotesize\textcolor{black!20}{$t_6$}};
    \node[] at (3.5, .1) {\footnotesize\textcolor{black!20}{$s_3$}};

    \node[] at (4.5, .3) {\footnotesize\textcolor{black!20}{$t_7$}};
    \node[] at (4.5, -.15) {\footnotesize\textcolor{black!20}{$s_4$}};

%vine vertices
\vnode[color=red](vv0) at (0,0) {};
\vnode[color=red](vv12) at (1,0) {};
%\vnode[color=red](vv11) at (1,-0.08) {};
\vnode[color=red](vv23) at (2,0.08) {};
\vnode[color=red](vv22) at (2,-0.08) {};
%\vnode[color=red](vv21) at (2,-0.16) {};
%\vnode[color=red](vv32) at (3,0.08) {};
\vnode[color=red](vv31) at (3,0) {};
\vnode[color=red](vv46) at (4,0.21) {};
\vnode[color=red](vv45) at (4,0.07) {};
%\vnode[color=red](vv44) at (4,0.07) {};
\vnode[color=red](vv43) at (4,-0.07) {};
\vnode[color=red](vv42) at (4,-0.21) {};
%\vnode[color=red](vv41) at (4,-0.35) {};
%\vnode[color=red](vv58) at (5,0.42) {};
\vnode[color=red](vv57) at (5,0.21) {};
\vnode[color=red](vv56) at (5,0.07) {};
%\vnode[color=red](vv55) at (5,0.06) {};
\vnode[color=red](vv54) at (5,-0.07) {};
%\vnode[color=red](vv53) at (5,-0.15) {};
\vnode[color=red](vv52) at (5,-0.21) {};
%\vnode[color=red](vv51) at (5,-0.42) {};



%route 1
\draw[very thick, color=red] (vv0) 
    to [out=60,in=120] (vv23) 
    to [out=60,in=120] (vv46)
    to [out=45,in=135] (vv57);

%route 2
\draw[very thick, color=red] (vv12) 
    to [out=-5,in=175] (vv22)
    to [out=-45,in=-135] (vv42)
    to [out=-45,in=-135] (vv52);



%split 2-3
\draw[very thick, color=red] (vv0) 
    to [out=45,in=135] (vv12)
    .. controls (2.0, 1.0) and (2.5, -0.5) .. (vv31)
    to [out=0,in=180] (vv43);
%    to [out=-45,in=-135] (vv53);

%split 3-7
\draw[very thick, color=red] (vv43)
    to [out=45,in=135] (vv54);
    

%split 2-5
\draw[very thick, color=red] (vv22) 
    to [out=60,in=120] (vv45)
    to [out=45,in=135] (vv56);

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[scale=1.3, xshift=175, yscale=1.0]
\node at (-0.25,0.5){\textcolor{red}{$\calV(\rho)$}};

	\vertex[fill, color=black!10, minimum size=4pt](v0) at (0,0) {};
	\vertex[fill, color=black!10, minimum size=4pt](v1) at (1,0) {};
	\vertex[fill, color=black!10, minimum size=4pt](v2) at (2,0) {};
	\vertex[fill, color=black!10, minimum size=4pt](v3) at (3,0) {};
	\vertex[fill, color=black!10, minimum size=4pt](v4) at (4,0) {};
	\vertex[fill, color=black!10, minimum size=4pt](v5) at (5,0) {};		

    \draw[-stealth, thick,color=black!20] (v0) to [out=45,in=135] (v1);
    \draw[-stealth, thick,color=black!20] (v0) to [out=-45,in=-135] (v1);
    \draw[-stealth, thick,color=black!20] (v0) to [out=60,in=120] (v2);
    \draw[-stealth, thick,color=black!20] (v1) to [out=0,in=180] (v2);
    \draw[-stealth, thick,color=black!20] (v1) .. controls (2.0, 1.0) and (2.5, -0.5) .. (v3);
    \draw[-stealth, thick,color=black!20] (v1) .. controls (2.0, -1.0) and (2.5, 0.5) .. (v3);	
    \draw[-stealth, thick,color=black!20] (v2) to [out=-45,in=-135] (v4);
    \draw[-stealth, thick,color=black!20] (v2) to [out=60,in=120] (v4);
    \draw[-stealth, thick,color=black!20] (v3) to [out=0,in=180] (v4);
    \draw[-stealth, thick,color=black!20] (v3) to [out=60,in=120] (v5);
    \draw[-stealth, thick,color=black!20] (v4) to [out=-45,in=-135] (v5);
    \draw[-stealth, thick,color=black!20] (v4) to [out=45,in=135] (v5);

    \node[] at (1, .65) {\footnotesize\textcolor{black!20}{$t_1$}};
    \node[] at (0.55, .32) {\footnotesize\textcolor{black!20}{$t_2$}};
    \node[] at (0.5, -.15) {\footnotesize\textcolor{black!20}{$s_0$}};

    \node[] at (1.9, .45) {\footnotesize\textcolor{black!20}{$t_3$}};
    \node[] at (1.5, .1) {\footnotesize\textcolor{black!20}{$t_4$}};
    \node[] at (1.7, -.27) {\footnotesize\textcolor{black!20}{$s_1$}};

    \node[] at (3, .65) {\footnotesize\textcolor{black!20}{$t_5$}};
    \node[] at (3, -.4) {\footnotesize\textcolor{black!20}{$s_2$}};
    
    \node[] at (4, .65) {\footnotesize\textcolor{black!20}{$t_6$}};
    \node[] at (3.5, .1) {\footnotesize\textcolor{black!20}{$s_3$}};

    \node[] at (4.5, .3) {\footnotesize\textcolor{black!20}{$t_7$}};
    \node[] at (4.5, -.15) {\footnotesize\textcolor{black!20}{$s_4$}};

%vine vertices
\vnode[color=red](vv0) at (0,0) {};
\vnode[color=red](vv12) at (1,0.08) {};
\vnode[color=red](vv11) at (1,-0.08) {};
\vnode[color=red](vv23) at (2,0.16) {};
\vnode[color=red](vv22) at (2,0) {};
\vnode[color=red](vv21) at (2,-0.16) {};
\vnode[color=red](vv32) at (3,0.08) {};
\vnode[color=red](vv31) at (3,-0.08) {};
\vnode[color=red](vv46) at (4,0.35) {};
\vnode[color=red](vv45) at (4,0.21) {};
\vnode[color=red](vv44) at (4,0.07) {};
\vnode[color=red](vv43) at (4,-0.07) {};
\vnode[color=red](vv42) at (4,-0.21) {};
\vnode[color=red](vv41) at (4,-0.35) {};
\vnode[color=red](vv58) at (5,0.42) {};
\vnode[color=red](vv57) at (5,0.30) {};
\vnode[color=red](vv56) at (5,0.18) {};
\vnode[color=red](vv55) at (5,0.06) {};
\vnode[color=red](vv54) at (5,-0.06) {};
\vnode[color=red](vv53) at (5,-0.18) {};
\vnode[color=red](vv52) at (5,-0.30) {};
\vnode[color=red](vv51) at (5,-0.42) {};

%route 0
\draw[very thick, color=red] (vv0) 
    to [out=-45,in=-135] (vv11)
    .. controls (2.0, -1.0) and (2.5, 0.5) .. (vv32)
    to [out=0,in=180] (vv44)
    to [out=45,in=135] (vv55);

%split 0-4
\draw[very thick, color=red] (vv11) 
    to [out=-5,in=175] (vv21)
    to [out=-45,in=-135] (vv41)
    to [out=-45,in=-135] (vv51);

%split 0-6
\draw[very thick, color=red] (vv32)
    to [out=45,in=135] (vv58);

%route 1
\draw[very thick, color=red] (vv0) 
    to [out=60,in=120] (vv23) 
    to [out=60,in=120] (vv46)
    to [out=45,in=135] (vv57);

%route 2
\draw[very thick, color=red] (vv12) 
    to [out=-5,in=175] (vv22)
    to [out=-45,in=-135] (vv42)
    to [out=-45,in=-135] (vv52);

%split 2-3
\draw[very thick, color=red] (vv0) 
    to [out=45,in=135] (vv12)
    .. controls (2.0, 1.0) and (2.5, -0.5) .. (vv31)
    to [out=0,in=180] (vv43)
    to [out=-45,in=-135] (vv53);

%split 3-7
\draw[very thick, color=red] (vv43)
    to [out=45,in=135] (vv54);
    

%split 2-5
\draw[very thick, color=red] (vv22) 
    to [out=60,in=120] (vv45)
    to [out=45,in=135] (vv56);

\end{scope}








\end{tikzpicture}

